Acoustic scattering by cascades with complex boundary conditions: compliance, porosity and impedance

We present a solution for the scattered field caused by an incident wave interacting with an infinite cascade of blades with complex boundary conditions. This extends previous studies by allowing the blades to be compliant, porous or satisfying a generalised impedance condition. Beginning with the convected wave equation, we employ Fourier transforms to obtain an integral equation amenable to the Wiener--Hopf method. This Wiener--Hopf system is solved using a method that avoids the factorisation of matrix functions. The Fourier transform is inverted to obtain an expression for the acoustic potential function that is valid throughout the entire domain. We observe that the principal effect of complex boundary conditions is to perturb the zeros of the Wiener--Hopf kernel, which correspond to the duct modes in the inter-blade region. We focus efforts on understanding the role of porosity, and present a range of results on sound transmission and generation. The behaviour of the duct modes is discussed in detail in order to explain the physical mechanisms behind the associated noise reductions. In particular, we show that cut-on duct modes do not exist for arbitrary porosity coefficients. Conversely, the acoustic modes are unchanged by modifications to the boundary conditions. Consequently, we observe that even modest values of porosity can result in reductions in the sound power level of $5$ dB for the first mode and $20$ dB for the second mode. The solution is essentially analytic (the only numerical requirements are matrix inversion and root finding) and is therefore extremely rapid to compute.

==> images/HallCase1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x/c$},
ymin=-1.5,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta p$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{Present method}

\addplot [color=black]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{Wiener-Hopf}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{Mode matching}

\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{LINSUB}

\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2.41365349535963\\
0.000251728808407459	2.37071052038049\\
0.00100666176405778	2.24982136218188\\
0.00226403871345771	2.07210575941969\\
0.00402259358460233	1.86510272478456\\
0.00628055566180286	1.6550989231415\\
0.00903565136864665	1.46159856488665\\
0.0122851065572965	1.29534690077642\\
0.0160256493018219	1.15942395527789\\
0.0202535131927513	1.05187753857038\\
0.0249644411295273	0.9684063078426\\
0.0301536896070458	0.904267166936499\\
0.0358160334919637	0.855265071007552\\
0.0419457712839652	0.818064983795469\\
0.0485367308566894	0.790142655856737\\
0.0555822756725383	0.769607734991379\\
0.0630753114651076	0.755021133507724\\
0.0710082933825115	0.745249809606535\\
0.0793732335844095	0.739363215495332\\
0.0881617092850836	0.736562693027589\\
0.0973648712344707	0.736133910467174\\
0.106973452628606	0.737414794279479\\
0.116977778440511	0.739773954717215\\
0.127367775162123	0.74259645959715\\
0.138132980947465	0.745274995640281\\
0.149262556146839	0.747205176236958\\
0.160745294221434	0.747784183687255\\
0.172569633027357	0.746412186711862\\
0.184723666457739	0.742496118318729\\
0.197195156431167	0.735455475095866\\
0.209971545214401	0.724729831059805\\
0.223039968066945	0.709787762906188\\
0.236387266194749	0.690136869533846\\
0.25	0.665334544880666\\
0.263864462613659	0.634999135589514\\
0.277966693697113	0.598821088931999\\
0.292292493499057	0.556573676109161\\
0.306827437153436	0.508122865211027\\
0.321556889204064	0.453435919768917\\
0.336466018341289	0.392588315250215\\
0.351539812335863	0.325768598462933\\
0.366763093154983	0.253280864166257\\
0.382120532245286	0.175544588738883\\
0.397596665967405	0.0930916410369797\\
0.413175911166535	0.0065603830882432\\
0.428842580863357	-0.083313125368629\\
0.444580900049494	-0.175706698408885\\
0.460375021571606	-0.269726145287037\\
0.476209042088129	-0.36442161417485\\
0.492067018082596	-0.458805739385692\\
0.507932981917404	-0.551873096231282\\
0.523790957911871	-0.642620409166299\\
0.539624978428394	-0.73006692202719\\
0.555419099950506	-0.813274326055062\\
0.571157419136643	-0.891365652881248\\
0.586824088833465	-0.963542575334698\\
0.602403334032595	-1.02910061712027\\
0.617879467754714	-1.08744185026418\\
0.633236906845017	-1.13808475288151\\
0.648460187664137	-1.18067100468788\\
0.663533981658711	-1.21496910867846\\
0.678443110795936	-1.24087483928651\\
0.693172562846564	-1.25840862500789\\
0.707707506500943	-1.26771007225649\\
0.722033306302887	-1.26902992309245\\
0.736135537386341	-1.2627198092974\\
0.75	-1.24922021690809\\
0.763612733805251	-1.22904710765747\\
0.776960031933055	-1.20277765674421\\
0.790028454785599	-1.17103556085022\\
0.802804843568833	-1.13447634807697\\
0.815276333542261	-1.09377308486507\\
0.827430366972643	-1.04960282685779\\
0.839254705778566	-1.00263410419521\\
0.850737443853161	-0.953515670075062\\
0.861867019052535	-0.902866677661841\\
0.872632224837877	-0.851268387357895\\
0.883022221559489	-0.799257446435332\\
0.893026547371394	-0.74732072789473\\
0.902635128765529	-0.695891666346255\\
0.911838290714916	-0.645347986115092\\
0.920626766415591	-0.596010680149945\\
0.928991706617488	-0.548144066097012\\
0.936924688534892	-0.501956715733598\\
0.944417724327462	-0.457603024799177\\
0.951463269143311	-0.415185170374923\\
0.958054228716035	-0.374755231567297\\
0.964183966508036	-0.336317439976597\\
0.969846310392954	-0.299831121664814\\
0.975035558870473	-0.265216256433725\\
0.979746486807249	-0.232365963884692\\
0.983974350698178	-0.201173124016058\\
0.987714893442704	-0.171579599188653\\
0.990964348631353	-0.143652149082381\\
0.993719444338197	-0.117675382460365\\
0.995977406415398	-0.0942303967029434\\
0.997735961286542	-0.0742093078329969\\
0.998993338235942	-0.0587192595538273\\
0.999748271191593	-0.048867438047105\\
1	-2.60208521396521e-16\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	2.4618741878337\\
0.000251728808407459	2.42025231169121\\
0.00100666176405778	2.28116972865383\\
0.00226403871345771	2.10445585638017\\
0.00402259358460233	1.95601285615974\\
0.00628055566180286	1.70013258553891\\
0.00903565136864665	1.53646214491571\\
0.0122851065572965	1.31387223372522\\
0.0160256493018219	1.16791615732046\\
0.0202535131927513	1.07258045896319\\
0.0249644411295273	1.02429787406678\\
0.0301536896070458	0.970437210627993\\
0.0358160334919637	0.949186386644647\\
0.0419457712839652	0.822089521221965\\
0.0485367308566894	0.806508505761741\\
0.0555822756725383	0.813420069408602\\
0.0630753114651076	0.787587893912327\\
0.0710082933825115	0.754243045837581\\
0.0793732335844095	0.820395179094994\\
0.0881617092850836	0.776518590497782\\
0.0973648712344707	0.801665340474078\\
0.106973452628606	0.794099144122296\\
0.116977778440511	0.740086141153085\\
0.127367775162123	0.807731607693773\\
0.138132980947465	0.776984730051266\\
0.149262556146839	0.773798559958372\\
0.160745294221434	0.793829004017144\\
0.172569633027357	0.808728280702807\\
0.184723666457739	0.822681461389301\\
0.197195156431167	0.791571887024023\\
0.209971545214401	0.727210240093984\\
0.223039968066945	0.789141806531905\\
0.236387266194749	0.717445751791209\\
0.25	0.747625679292656\\
0.263864462613659	0.703854613864733\\
0.277966693697113	0.659211334084859\\
0.292292493499057	0.595268685522794\\
0.306827437153436	0.514676399021449\\
0.321556889204064	0.553295258596511\\
0.336466018341289	0.45869270505132\\
0.351539812335863	0.34868582843505\\
0.366763093154983	0.262506321721272\\
0.382120532245286	0.199642454952509\\
0.397596665967405	0.183348607282989\\
0.413175911166535	0.0282951819584993\\
0.428842580863357	-0.0353608500551448\\
0.444580900049494	-0.0847838721083538\\
0.460375021571606	-0.250347901067129\\
0.476209042088129	-0.319622853529609\\
0.492067018082596	-0.397025730740201\\
0.507932981917404	-0.492451792938213\\
0.523790957911871	-0.576032687298765\\
0.539624978428394	-0.70329890288901\\
0.555419099950506	-0.770887607749849\\
0.571157419136643	-0.811433273206007\\
0.586824088833465	-0.8703112923131\\
0.602403334032595	-0.982128707383611\\
0.617879467754714	-1.05681151152335\\
0.633236906845017	-1.09414756963864\\
0.648460187664137	-1.1499850006197\\
0.663533981658711	-1.1874678112847\\
0.678443110795936	-1.22700010066829\\
0.693172562846564	-1.24175387813873\\
0.707707506500943	-1.21831533292633\\
0.722033306302887	-1.26037157200687\\
0.736135537386341	-1.17003591845889\\
0.75	-1.23437259191726\\
0.763612733805251	-1.21299918781686\\
0.776960031933055	-1.13100529796853\\
0.790028454785599	-1.1035461146094\\
0.802804843568833	-1.09862439377366\\
0.815276333542261	-1.084727294492\\
0.827430366972643	-1.04877802234668\\
0.839254705778566	-0.965356201028778\\
0.850737443853161	-0.874684956207789\\
0.861867019052535	-0.858138072008646\\
0.872632224837877	-0.841305919065707\\
0.883022221559489	-0.718674332622072\\
0.893026547371394	-0.681375229361856\\
0.902635128765529	-0.650655257086199\\
0.911838290714916	-0.592011749993783\\
0.920626766415591	-0.543344206457334\\
0.928991706617488	-0.485175960216534\\
0.936924688534892	-0.437300272641953\\
0.944417724327462	-0.438419951570173\\
0.951463269143311	-0.335011964103552\\
0.958054228716035	-0.355098132554047\\
0.964183966508036	-0.295188076163497\\
0.969846310392954	-0.276261785513136\\
0.975035558870473	-0.237995712621318\\
0.979746486807249	-0.231499114476417\\
0.983974350698178	-0.108345042172709\\
0.987714893442704	-0.119557649685586\\
0.990964348631353	-0.0972395882713814\\
0.993719444338197	-0.0653224095686477\\
0.995977406415398	-0.0605491859719881\\
0.997735961286542	-0.040971413020299\\
0.998993338235942	0.0401095286680276\\
0.999748271191593	-0.00149574781710139\\
1	0.0746860937890993\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	2.480649378128\\
0.000251728808407459	2.45026972034664\\
0.00100666176405778	2.27707570468555\\
0.00226403871345771	2.10049727235252\\
0.00402259358460233	1.93682829977063\\
0.00628055566180286	1.67356263493472\\
0.00903565136864665	1.54496890075164\\
0.0122851065572965	1.31231340206436\\
0.0160256493018219	1.25475052294817\\
0.0202535131927513	1.12413234308877\\
0.0249644411295273	0.981831148130483\\
0.0301536896070458	0.989576416527638\\
0.0358160334919637	0.948434345228977\\
0.0419457712839652	0.874483450479652\\
0.0485367308566894	0.830024988905015\\
0.0555822756725383	0.813767985216482\\
0.0630753114651076	0.825189207587892\\
0.0710082933825115	0.771254108672438\\
0.0793732335844095	0.742216160572506\\
0.0881617092850836	0.831359216473282\\
0.0973648712344707	0.835750806482418\\
0.106973452628606	0.815363121427134\\
0.116977778440511	0.838714095612965\\
0.127367775162123	0.791351755326505\\
0.138132980947465	0.75807326164749\\
0.149262556146839	0.79364190397882\\
0.160745294221434	0.822043232773547\\
0.172569633027357	0.81375134902492\\
0.184723666457739	0.829894069052436\\
0.197195156431167	0.81128051503909\\
0.209971545214401	0.786447355223632\\
0.223039968066945	0.737269485231323\\
0.236387266194749	0.723774703976049\\
0.25	0.74890689912301\\
0.263864462613659	0.673587773271138\\
0.277966693697113	0.606855745156008\\
0.292292493499057	0.643132113257033\\
0.306827437153436	0.551660271252111\\
0.321556889204064	0.47064400712126\\
0.336466018341289	0.393017956570341\\
0.351539812335863	0.391018281512159\\
0.366763093154983	0.290249826763267\\
0.382120532245286	0.213154508300949\\
0.397596665967405	0.137225887072238\\
0.413175911166535	0.0581727679146978\\
0.428842580863357	-0.053301663761025\\
0.444580900049494	-0.127874517811595\\
0.460375021571606	-0.269101456704047\\
0.476209042088129	-0.34727802459452\\
0.492067018082596	-0.428449995917265\\
0.507932981917404	-0.477426640062569\\
0.523790957911871	-0.584531074946185\\
0.539624978428394	-0.65994620371443\\
0.555419099950506	-0.732807883541968\\
0.571157419136643	-0.806167128986495\\
0.586824088833465	-0.951770479742267\\
0.602403334032595	-0.963374251534656\\
0.617879467754714	-1.01214670304559\\
0.633236906845017	-1.06787187388951\\
0.648460187664137	-1.12015915931506\\
0.663533981658711	-1.21114244613693\\
0.678443110795936	-1.22135983022381\\
0.693172562846564	-1.22534045517436\\
0.707707506500943	-1.20342673209098\\
0.722033306302887	-1.24728953033114\\
0.736135537386341	-1.2550288285126\\
0.75	-1.15116128135278\\
0.763612733805251	-1.20837121147117\\
0.776960031933055	-1.10445232283903\\
0.790028454785599	-1.10999845945615\\
0.802804843568833	-1.10967849282258\\
0.815276333542261	-1.04197729191378\\
0.827430366972643	-0.978319721450312\\
0.839254705778566	-0.976647201455299\\
0.850737443853161	-0.94204706947795\\
0.861867019052535	-0.847899728002736\\
0.872632224837877	-0.829378210774424\\
0.883022221559489	-0.768039888014335\\
0.893026547371394	-0.65000741961198\\
0.902635128765529	-0.664972617296805\\
0.911838290714916	-0.550723235772817\\
0.920626766415591	-0.554954493488087\\
0.928991706617488	-0.547110705943395\\
0.936924688534892	-0.470949816005604\\
0.944417724327462	-0.442082341035396\\
0.951463269143311	-0.315776916352262\\
0.958054228716035	-0.329731311105997\\
0.964183966508036	-0.281795611217867\\
0.969846310392954	-0.273597943861657\\
0.975035558870473	-0.176962132975453\\
0.979746486807249	-0.222059856693946\\
0.983974350698178	-0.118816855063517\\
0.987714893442704	-0.128862026145007\\
0.990964348631353	-0.0516176808228153\\
0.993719444338197	-0.0648741665784878\\
0.995977406415398	-0.00714693272485434\\
0.997735961286542	-0.0389282267721592\\
0.998993338235942	-0.0187040184014629\\
0.999748271191593	0.0109248510026377\\
1	0.091151792816682\\
};
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2.42695219727294\\
0.000251728808407459	2.37492726212098\\
0.00100666176405778	2.28992525827864\\
0.00226403871345771	2.13167652816463\\
0.00402259358460233	1.95707065442301\\
0.00628055566180286	1.68447650436591\\
0.00903565136864665	1.51610249912852\\
0.0122851065572965	1.37351507860421\\
0.0160256493018219	1.19216390945016\\
0.0202535131927513	1.06140381540719\\
0.0249644411295273	1.01257456907701\\
0.0301536896070458	0.907174848913012\\
0.0358160334919637	0.92280410910105\\
0.0419457712839652	0.829224021133794\\
0.0485367308566894	0.810106683945348\\
0.0555822756725383	0.822623888852434\\
0.0630753114651076	0.817756818230737\\
0.0710082933825115	0.782609472829626\\
0.0793732335844095	0.800008578897254\\
0.0881617092850836	0.821201561481918\\
0.0973648712344707	0.806328479388195\\
0.106973452628606	0.776702185721506\\
0.116977778440511	0.796960821019797\\
0.127367775162123	0.767573833115524\\
0.138132980947465	0.818009668951421\\
0.149262556146839	0.781538090772897\\
0.160745294221434	0.755647651173581\\
0.172569633027357	0.776635279539305\\
0.184723666457739	0.772536366511129\\
0.197195156431167	0.73777759485553\\
0.209971545214401	0.742341256225576\\
0.223039968066945	0.795879642567291\\
0.236387266194749	0.755731686487202\\
0.25	0.750988305012828\\
0.263864462613659	0.662093182170722\\
0.277966693697113	0.688415866894208\\
0.292292493499057	0.577452715696399\\
0.306827437153436	0.604539683235632\\
0.321556889204064	0.494871928572834\\
0.336466018341289	0.415544836636571\\
0.351539812335863	0.407605618359409\\
0.366763093154983	0.289325213492465\\
0.382120532245286	0.225696995553826\\
0.397596665967405	0.167859052880601\\
0.413175911166535	0.0897453711547238\\
0.428842580863357	-0.0438660271645134\\
0.444580900049494	-0.166043063720714\\
0.460375021571606	-0.243186983804501\\
0.476209042088129	-0.285227112919639\\
0.492067018082596	-0.365119665125661\\
0.507932981917404	-0.495047237397028\\
0.523790957911871	-0.548818253443074\\
0.539624978428394	-0.670342082572189\\
0.555419099950506	-0.714479129289459\\
0.571157419136643	-0.815130802628722\\
0.586824088833465	-0.944980988474013\\
0.602403334032595	-0.977423616558213\\
0.617879467754714	-1.02342664074311\\
0.633236906845017	-1.05118966282949\\
0.648460187664137	-1.12065916773387\\
0.663533981658711	-1.11500217073197\\
0.678443110795936	-1.22795720924616\\
0.693172562846564	-1.2290715605854\\
0.707707506500943	-1.22002213488778\\
0.722033306302887	-1.25607167986838\\
0.736135537386341	-1.23990746278734\\
0.75	-1.23111301248011\\
0.763612733805251	-1.16184554987577\\
0.776960031933055	-1.17019917271624\\
0.790028454785599	-1.0919768081011\\
0.802804843568833	-1.07987495757243\\
0.815276333542261	-1.0707174287758\\
0.827430366972643	-0.980926579939286\\
0.839254705778566	-0.997725844048084\\
0.850737443853161	-0.896255816567425\\
0.861867019052535	-0.803490445565242\\
0.872632224837877	-0.814971484362787\\
0.883022221559489	-0.743385380415288\\
0.893026547371394	-0.654592692454794\\
0.902635128765529	-0.669904016799082\\
0.911838290714916	-0.562100483455954\\
0.920626766415591	-0.578498089670115\\
0.928991706617488	-0.460159846720032\\
0.936924688534892	-0.473993439294553\\
0.944417724327462	-0.372655424664813\\
0.951463269143311	-0.334513568845751\\
0.958054228716035	-0.355842716334144\\
0.964183966508036	-0.238461544445695\\
0.969846310392954	-0.274458355672074\\
0.975035558870473	-0.187361643629555\\
0.979746486807249	-0.151287509774561\\
0.983974350698178	-0.151377829241466\\
0.987714893442704	-0.0800072840272\\
0.990964348631353	-0.133553794782831\\
0.993719444338197	-0.104092923538184\\
0.995977406415398	-0.00839871710060885\\
0.997735961286542	-0.0723446593485001\\
0.998993338235942	0.0141135383922936\\
0.999748271191593	0.0327983488766404\\
1	0.0116220449710659\\
};
\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	5.14782683667256\\
0.000251728808407459	5.05714715426678\\
0.00100666176405778	4.8025740931134\\
0.00226403871345771	4.43033206383425\\
0.00402259358460233	4.00005168907477\\
0.00628055566180286	3.56762915865624\\
0.00903565136864665	3.17328756027856\\
0.0122851065572965	2.83782726250506\\
0.0160256493018219	2.56564226179468\\
0.0202535131927513	2.35084124283722\\
0.0249644411295273	2.18314054322808\\
0.0301536896070458	2.05184329549796\\
0.0358160334919637	1.94776257246138\\
0.0419457712839652	1.86372095977634\\
0.0485367308566894	1.79434686217379\\
0.0555822756725383	1.73565828708789\\
0.0630753114651076	1.68466993249217\\
0.0710082933825115	1.63909519282648\\
0.0793732335844095	1.59714069235625\\
0.0881617092850836	1.55737003377694\\
0.0973648712344707	1.51861430119681\\
0.106973452628606	1.47991308512255\\
0.116977778440511	1.44047544236538\\
0.127367775162123	1.39965407795824\\
0.138132980947465	1.3569284458546\\
0.149262556146839	1.31189392152916\\
0.160745294221434	1.26425508398034\\
0.172569633027357	1.21382169281343\\
0.184723666457739	1.16050629578002\\
0.197195156431167	1.10432263364503\\
0.209971545214401	1.04538417036714\\
0.223039968066945	0.98390219661457\\
0.236387266194749	0.920183051988746\\
0.25	0.854624097666065\\
0.263864462613659	0.787708153798592\\
0.277966693697113	0.719996199229927\\
0.292292493499057	0.652118216970474\\
0.306827437153436	0.584762157830353\\
0.321556889204064	0.518661085684184\\
0.336466018341289	0.454578659041371\\
0.351539812335863	0.393293192122342\\
0.366763093154983	0.33558062115788\\
0.382120532245286	0.282196774520767\\
0.397596665967405	0.233859404948709\\
0.413175911166535	0.191230485178408\\
0.428842580863357	0.154899291970957\\
0.444580900049494	0.125366805728405\\
0.460375021571606	0.103031932606234\\
0.476209042088129	0.0881800132448657\\
0.492067018082596	0.0809740181730678\\
0.507932981917404	0.0814487469337878\\
0.523790957911871	0.0895082494743182\\
0.539624978428394	0.104926578656625\\
0.555419099950506	0.127351866881227\\
0.571157419136643	0.156313603170478\\
0.586824088833465	0.191232875094136\\
0.602403334032595	0.231435237868995\\
0.617879467754714	0.276165785504684\\
0.633236906845017	0.324605929862826\\
0.648460187664137	0.375891345780872\\
0.663533981658711	0.429130515647859\\
0.678443110795936	0.483423305434936\\
0.693172562846564	0.537879025388384\\
0.707707506500943	0.591633470473084\\
0.722033306302887	0.643864495333313\\
0.736135537386341	0.69380575238921\\
0.75	0.740758305584339\\
0.763612733805251	0.784099921877727\\
0.776960031933055	0.823291933490083\\
0.790028454785599	0.85788365208638\\
0.802804843568833	0.887514397885909\\
0.815276333542261	0.911913279134185\\
0.827430366972643	0.930896918165966\\
0.839254705778566	0.944365367916422\\
0.850737443853161	0.952296496433778\\
0.861867019052535	0.954739136638537\\
0.872632224837877	0.9518053047694\\
0.883022221559489	0.943661784584006\\
0.893026547371394	0.930521356584838\\
0.902635128765529	0.912633923383825\\
0.911838290714916	0.890277744394307\\
0.920626766415591	0.863750944882087\\
0.928991706617488	0.833363403785331\\
0.936924688534892	0.799429047433567\\
0.944417724327462	0.76225847949488\\
0.951463269143311	0.72215177552508\\
0.958054228716035	0.679391244059746\\
0.964183966508036	0.63423426301505\\
0.969846310392954	0.586907542335114\\
0.975035558870473	0.53760735676146\\
0.979746486807249	0.486516386012392\\
0.983974350698178	0.433856023854724\\
0.987714893442704	0.379998135661715\\
0.990964348631353	0.325651082641445\\
0.993719444338197	0.272099048582429\\
0.995977406415398	0.221411913734429\\
0.997735961286542	0.17648468343664\\
0.998993338235942	0.140766539410768\\
0.999748271191593	0.117643906286114\\
1	7.15573433840433e-16\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	5.1966824747531\\
0.000251728808407459	5.09189199491941\\
0.00100666176405778	4.87996319300233\\
0.00226403871345771	4.45886073738119\\
0.00402259358460233	4.08249136002959\\
0.00628055566180286	3.58493526689712\\
0.00903565136864665	3.2596519066248\\
0.0122851065572965	2.93043273860365\\
0.0160256493018219	2.58475263572463\\
0.0202535131927513	2.35587649224217\\
0.0249644411295273	2.23798549042369\\
0.0301536896070458	2.05279508537052\\
0.0358160334919637	2.03059893921604\\
0.0419457712839652	1.95457540014136\\
0.0485367308566894	1.86487653657059\\
0.0555822756725383	1.75999131843406\\
0.0630753114651076	1.74359309157625\\
0.0710082933825115	1.73298518916751\\
0.0793732335844095	1.6866908936013\\
0.0881617092850836	1.61799265429485\\
0.0973648712344707	1.59785213367848\\
0.106973452628606	1.56352983784723\\
0.116977778440511	1.4964895514193\\
0.127367775162123	1.39972358835545\\
0.138132980947465	1.38205595886441\\
0.149262556146839	1.35508878108285\\
0.160745294221434	1.30732037093799\\
0.172569633027357	1.30134499674119\\
0.184723666457739	1.16727039065516\\
0.197195156431167	1.13831331264576\\
0.209971545214401	1.06309037702678\\
0.223039968066945	1.00850571669466\\
0.236387266194749	0.992965001017484\\
0.25	0.883444586553067\\
0.263864462613659	0.811442320747949\\
0.277966693697113	0.733962100734184\\
0.292292493499057	0.674191245123198\\
0.306827437153436	0.666516828301081\\
0.321556889204064	0.556483991219657\\
0.336466018341289	0.521130180967597\\
0.351539812335863	0.486874520972074\\
0.366763093154983	0.378228732925944\\
0.382120532245286	0.342712778032981\\
0.397596665967405	0.330817847707789\\
0.413175911166535	0.227695580405144\\
0.428842580863357	0.221344049847216\\
0.444580900049494	0.156842314033206\\
0.460375021571606	0.191603516419724\\
0.476209042088129	0.117734486250803\\
0.492067018082596	0.110510626188904\\
0.507932981917404	0.172156953615925\\
0.523790957911871	0.138796708218623\\
0.539624978428394	0.125640543719899\\
0.555419099950506	0.129933791707642\\
0.571157419136643	0.173334496856357\\
0.586824088833465	0.221466929868809\\
0.602403334032595	0.327579198920779\\
0.617879467754714	0.354531528905566\\
0.633236906845017	0.391931575937202\\
0.648460187664137	0.459963572425212\\
0.663533981658711	0.471215943691325\\
0.678443110795936	0.553797040393963\\
0.693172562846564	0.586007687321582\\
0.707707506500943	0.673691068767042\\
0.722033306302887	0.687603515759031\\
0.736135537386341	0.779803136758476\\
0.75	0.741648028982294\\
0.763612733805251	0.883703033821979\\
0.776960031933055	0.850812039516375\\
0.790028454785599	0.861235293064305\\
0.802804843568833	0.90272439351329\\
0.815276333542261	0.959872894576958\\
0.827430366972643	1.01978115227719\\
0.839254705778566	0.9727072787612\\
0.850737443853161	1.03070919918127\\
0.861867019052535	0.971778386724749\\
0.872632224837877	1.02493465975511\\
0.883022221559489	0.968323967990874\\
0.893026547371394	0.938705449209634\\
0.902635128765529	0.997924797906962\\
0.911838290714916	0.958932960413303\\
0.920626766415591	0.959562006768406\\
0.928991706617488	0.931868964237806\\
0.936924688534892	0.852901309287864\\
0.944417724327462	0.852856524465986\\
0.951463269143311	0.76981663756605\\
0.958054228716035	0.768358369236707\\
0.964183966508036	0.636619238979387\\
0.969846310392954	0.599780025589119\\
0.975035558870473	0.611671377223163\\
0.979746486807249	0.525618406536036\\
0.983974350698178	0.473218869949347\\
0.987714893442704	0.440182970324126\\
0.990964348631353	0.328039629959893\\
0.993719444338197	0.310866146873271\\
0.995977406415398	0.227086526490112\\
0.997735961286542	0.245441739786771\\
0.998993338235942	0.192805630025566\\
0.999748271191593	0.125252552178045\\
1	0.0406259745646247\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	5.19084812410331\\
0.000251728808407459	5.12307838174206\\
0.00100666176405778	4.82441321056287\\
0.00226403871345771	4.43844092970745\\
0.00402259358460233	4.04681885629056\\
0.00628055566180286	3.64049633030768\\
0.00903565136864665	3.23468594389994\\
0.0122851065572965	2.92788703696692\\
0.0160256493018219	2.59092019802088\\
0.0202535131927513	2.37285077461007\\
0.0249644411295273	2.20672104247704\\
0.0301536896070458	2.13285624648123\\
0.0358160334919637	2.01800347765684\\
0.0419457712839652	1.95157144553841\\
0.0485367308566894	1.865447985177\\
0.0555822756725383	1.80176631104386\\
0.0630753114651076	1.7286276758726\\
0.0710082933825115	1.69537455284721\\
0.0793732335844095	1.69617182469623\\
0.0881617092850836	1.65310157493371\\
0.0973648712344707	1.55229612779125\\
0.106973452628606	1.49545866486471\\
0.116977778440511	1.48218335435375\\
0.127367775162123	1.45510177956333\\
0.138132980947465	1.35990365773368\\
0.149262556146839	1.39856454869895\\
0.160745294221434	1.35369650832307\\
0.172569633027357	1.26354073124575\\
0.184723666457739	1.18143499610211\\
0.197195156431167	1.17648234684549\\
0.209971545214401	1.11535578071693\\
0.223039968066945	1.02997691973372\\
0.236387266194749	0.937242356652375\\
0.25	0.934061242529196\\
0.263864462613659	0.876558117698246\\
0.277966693697113	0.73424765098562\\
0.292292493499057	0.746085376597745\\
0.306827437153436	0.584788243347406\\
0.321556889204064	0.56254158728719\\
0.336466018341289	0.455695436016188\\
0.351539812335863	0.416744742814678\\
0.366763093154983	0.40627904142254\\
0.382120532245286	0.351613211041734\\
0.397596665967405	0.260371488851847\\
0.413175911166535	0.223887846982301\\
0.428842580863357	0.164222685672936\\
0.444580900049494	0.12952674098014\\
0.460375021571606	0.178959947730006\\
0.476209042088129	0.120667462595478\\
0.492067018082596	0.133156199411488\\
0.507932981917404	0.176637535150798\\
0.523790957911871	0.156406091169301\\
0.539624978428394	0.152238740748947\\
0.555419099950506	0.192289082834171\\
0.571157419136643	0.222877194596332\\
0.586824088833465	0.214247619336841\\
0.602403334032595	0.31192420524694\\
0.617879467754714	0.326444290056949\\
0.633236906845017	0.368008901244768\\
0.648460187664137	0.44679470413205\\
0.663533981658711	0.484656914236433\\
0.678443110795936	0.508923684385975\\
0.693172562846564	0.545399082225361\\
0.707707506500943	0.650543708465313\\
0.722033306302887	0.71128870239085\\
0.736135537386341	0.752607093655023\\
0.75	0.794128531310001\\
0.763612733805251	0.831361558997301\\
0.776960031933055	0.85567305307532\\
0.790028454785599	0.900982260854992\\
0.802804843568833	0.964004177936986\\
0.815276333542261	1.01155954664187\\
0.827430366972643	0.957398746680376\\
0.839254705778566	1.02357206804928\\
0.850737443853161	0.965757422483011\\
0.861867019052535	0.958292751480559\\
0.872632224837877	0.997199953660724\\
0.883022221559489	0.999959491069054\\
0.893026547371394	0.953609636117825\\
0.902635128765529	0.927110165858397\\
0.911838290714916	0.957987327314977\\
0.920626766415591	0.899157995950368\\
0.928991706617488	0.884410634483246\\
0.936924688534892	0.86889971264764\\
0.944417724327462	0.821787774329354\\
0.951463269143311	0.772762851036668\\
0.958054228716035	0.757031169587527\\
0.964183966508036	0.702754537375582\\
0.969846310392954	0.61885690638252\\
0.975035558870473	0.620821644995008\\
0.979746486807249	0.552598542228855\\
0.983974350698178	0.492562845913717\\
0.987714893442704	0.381905978658412\\
0.990964348631353	0.409346085728715\\
0.993719444338197	0.283498835047328\\
0.995977406415398	0.305453958430702\\
0.997735961286542	0.210234356022165\\
0.998993338235942	0.183710102358765\\
0.999748271191593	0.197021773320966\\
1	0.0141567481232157\\
};
\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	5.20863702099883\\
0.000251728808407459	5.15021003649365\\
0.00100666176405778	4.8662184693054\\
0.00226403871345771	4.43510912958371\\
0.00402259358460233	4.06988630158903\\
0.00628055566180286	3.59334011149121\\
0.00903565136864665	3.24237771065668\\
0.0122851065572965	2.87414523962308\\
0.0160256493018219	2.61983068452905\\
0.0202535131927513	2.37305543458634\\
0.0249644411295273	2.27368927612974\\
0.0301536896070458	2.08919741217208\\
0.0358160334919637	1.95564422219768\\
0.0419457712839652	1.8668139534697\\
0.0485367308566894	1.85703694263056\\
0.0555822756725383	1.82935795076727\\
0.0630753114651076	1.71666346206688\\
0.0710082933825115	1.71361266563327\\
0.0793732335844095	1.62603353281742\\
0.0881617092850836	1.56980543816797\\
0.0973648712344707	1.57002240055206\\
0.106973452628606	1.51866427203853\\
0.116977778440511	1.53833641874086\\
0.127367775162123	1.42883585174403\\
0.138132980947465	1.41616270221111\\
0.149262556146839	1.36902956589448\\
0.160745294221434	1.32584068319366\\
0.172569633027357	1.26991311902307\\
0.184723666457739	1.18849223529813\\
0.197195156431167	1.11950759697962\\
0.209971545214401	1.11868542091962\\
0.223039968066945	0.987872048654626\\
0.236387266194749	1.00034528262025\\
0.25	0.895265786638791\\
0.263864462613659	0.870709297557222\\
0.277966693697113	0.817099747770864\\
0.292292493499057	0.694366522508291\\
0.306827437153436	0.590152642515254\\
0.321556889204064	0.597364763122933\\
0.336466018341289	0.51758636120846\\
0.351539812335863	0.444175130596628\\
0.366763093154983	0.39234923686927\\
0.382120532245286	0.313115861238289\\
0.397596665967405	0.308573002237228\\
0.413175911166535	0.2248965702002\\
0.428842580863357	0.243234729631769\\
0.444580900049494	0.15873239768381\\
0.460375021571606	0.182633389493004\\
0.476209042088129	0.168658396122883\\
0.492067018082596	0.085997885804067\\
0.507932981917404	0.121699260017952\\
0.523790957911871	0.186027413763721\\
0.539624978428394	0.146364173007342\\
0.555419099950506	0.160404223944051\\
0.571157419136643	0.219950838604526\\
0.586824088833465	0.277035412115082\\
0.602403334032595	0.310263636271687\\
0.617879467754714	0.330006759822804\\
0.633236906845017	0.39877297449593\\
0.648460187664137	0.449863406492183\\
0.663533981658711	0.473609976330231\\
0.678443110795936	0.568464291260108\\
0.693172562846564	0.587332511366024\\
0.707707506500943	0.686449223954368\\
0.722033306302887	0.723643314282723\\
0.736135537386341	0.707110210735172\\
0.75	0.764535281022863\\
0.763612733805251	0.796872268587128\\
0.776960031933055	0.876703973384818\\
0.790028454785599	0.863553321082197\\
0.802804843568833	0.934371897724294\\
0.815276333542261	1.01018205943159\\
0.827430366972643	0.999119034325622\\
0.839254705778566	1.03145543972291\\
0.850737443853161	1.00191755297877\\
0.861867019052535	0.98350535770141\\
0.872632224837877	0.970107236508116\\
0.883022221559489	1.0397836858251\\
0.893026547371394	1.00614750415582\\
0.902635128765529	1.00766927243522\\
0.911838290714916	0.957404409297505\\
0.920626766415591	0.882356405894608\\
0.928991706617488	0.862347599599641\\
0.936924688534892	0.805249829883266\\
0.944417724327462	0.766665101735891\\
0.951463269143311	0.750107658657581\\
0.958054228716035	0.696438206141827\\
0.964183966508036	0.701944318992018\\
0.969846310392954	0.677149335167737\\
0.975035558870473	0.572806088927145\\
0.979746486807249	0.496532237620606\\
0.983974350698178	0.513156247428171\\
0.987714893442704	0.426841378565212\\
0.990964348631353	0.394385203330801\\
0.993719444338197	0.340406901457171\\
0.995977406415398	0.263555502321395\\
0.997735961286542	0.242418936048736\\
0.998993338235942	0.204109252331699\\
0.999748271191593	0.170158507162749\\
1	0.019128144982216\\
};
\end{axis}
\end{tikzpicture}%

==> images/HallCase1Col.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0,0,1}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.5,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta_0 [p]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{Present method}

\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{Wiener--Hopf}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{Mode-matching}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{LINSUB}

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.41365349535963\\
0.000503457616814917	2.37071052038049\\
0.00201332352811556	2.24982136218188\\
0.00452807742691541	2.0721057594197\\
0.00804518716920466	1.86510272478456\\
0.0125611113236057	1.6550989231415\\
0.0180713027372933	1.46159856488665\\
0.024570213114593	1.29534690077643\\
0.0320512986036438	1.1594239552779\\
0.0405070263855026	1.05187753857038\\
0.0499288822590546	0.968406307842602\\
0.0603073792140917	0.9042671669365\\
0.0716320669839274	0.855265071007552\\
0.0838915425679304	0.818064983795469\\
0.0970734617133788	0.790142655856738\\
0.111164551345077	0.769607734991379\\
0.126150622930215	0.755021133507725\\
0.142016586765023	0.745249809606535\\
0.158746467168819	0.739363215495332\\
0.176323418570167	0.736562693027588\\
0.194729742468941	0.736133910467174\\
0.213946905257213	0.737414794279478\\
0.233955556881022	0.739773954717214\\
0.254735550324245	0.742596459597149\\
0.27626596189493	0.745274995640279\\
0.298525112293679	0.747205176236956\\
0.321490588442868	0.747784183687253\\
0.345139266054715	0.74641218671186\\
0.369447332915477	0.742496118318727\\
0.394390312862333	0.735455475095864\\
0.419943090428802	0.724729831059803\\
0.44607993613389	0.709787762906186\\
0.472774532389498	0.690136869533844\\
0.5	0.665334544880663\\
0.527728925227317	0.634999135589511\\
0.555933387394226	0.598821088931996\\
0.584584986998114	0.556573676109158\\
0.613654874306871	0.508122865211024\\
0.643113778408128	0.453435919768915\\
0.672932036682578	0.392588315250213\\
0.703079624671725	0.325768598462931\\
0.733526186309965	0.253280864166255\\
0.764241064490573	0.175544588738882\\
0.795193331934809	0.0930916410369784\\
0.82635182233307	0.00656038308824223\\
0.857685161726715	-0.0833131253686297\\
0.889161800098989	-0.175706698408886\\
0.920750043143212	-0.269726145287037\\
0.952418084176258	-0.364421614174849\\
0.984134036165192	-0.458805739385691\\
1.01586596383481	-0.551873096231281\\
1.04758191582374	-0.642620409166297\\
1.07924995685679	-0.730066922027187\\
1.11083819990101	-0.813274326055059\\
1.14231483827329	-0.891365652881245\\
1.17364817766693	-0.963542575334695\\
1.20480666806519	-1.02910061712026\\
1.23575893550943	-1.08744185026418\\
1.26647381369003	-1.1380847528815\\
1.29692037532827	-1.18067100468788\\
1.32706796331742	-1.21496910867846\\
1.35688622159187	-1.2408748392865\\
1.38634512569313	-1.25840862500788\\
1.41541501300189	-1.26771007225649\\
1.44406661260577	-1.26902992309245\\
1.47227107477268	-1.2627198092974\\
1.5	-1.24922021690808\\
1.5272254676105	-1.22904710765746\\
1.55392006386611	-1.20277765674421\\
1.5800569095712	-1.17103556085022\\
1.60560968713767	-1.13447634807696\\
1.63055266708452	-1.09377308486506\\
1.65486073394529	-1.04960282685778\\
1.67850941155713	-1.00263410419521\\
1.70147488770632	-0.953515670075057\\
1.72373403810507	-0.902866677661836\\
1.74526444967575	-0.85126838735789\\
1.76604444311898	-0.799257446435327\\
1.78605309474279	-0.747320727894726\\
1.80527025753106	-0.695891666346251\\
1.82367658142983	-0.645347986115088\\
1.84125353283118	-0.596010680149941\\
1.85798341323498	-0.548144066097008\\
1.87384937706978	-0.501956715733595\\
1.88883544865492	-0.457603024799175\\
1.90292653828662	-0.41518517037492\\
1.91610845743207	-0.374755231567295\\
1.92836793301607	-0.336317439976595\\
1.93969262078591	-0.299831121664812\\
1.95007111774095	-0.265216256433723\\
1.9594929736145	-0.232365963884691\\
1.96794870139636	-0.201173124016057\\
1.97542978688541	-0.171579599188652\\
1.98192869726271	-0.14365214908238\\
1.98743888867639	-0.117675382460364\\
1.9919548128308	-0.0942303967029435\\
1.99547192257308	-0.0742093078329965\\
1.99798667647188	-0.058719259553827\\
1.99949654238319	-0.0488674380471049\\
2	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.41365349535963\\
0.000503457616814917	2.37071052038049\\
0.00201332352811556	2.24982136218188\\
0.00452807742691541	2.0721057594197\\
0.00804518716920466	1.86510272478456\\
0.0125611113236057	1.6550989231415\\
0.0180713027372933	1.46159856488665\\
0.024570213114593	1.29534690077643\\
0.0320512986036438	1.1594239552779\\
0.0405070263855026	1.05187753857038\\
0.0499288822590546	0.968406307842602\\
0.0603073792140917	0.9042671669365\\
0.0716320669839274	0.855265071007552\\
0.0838915425679304	0.818064983795469\\
0.0970734617133788	0.790142655856738\\
0.111164551345077	0.769607734991379\\
0.126150622930215	0.755021133507725\\
0.142016586765023	0.745249809606535\\
0.158746467168819	0.739363215495332\\
0.176323418570167	0.736562693027588\\
0.194729742468941	0.736133910467174\\
0.213946905257213	0.737414794279478\\
0.233955556881022	0.739773954717214\\
0.254735550324245	0.742596459597149\\
0.27626596189493	0.745274995640279\\
0.298525112293679	0.747205176236956\\
0.321490588442868	0.747784183687253\\
0.345139266054715	0.74641218671186\\
0.369447332915477	0.742496118318727\\
0.394390312862333	0.735455475095864\\
0.419943090428802	0.724729831059803\\
0.44607993613389	0.709787762906186\\
0.472774532389498	0.690136869533844\\
0.5	0.665334544880663\\
0.527728925227317	0.634999135589511\\
0.555933387394226	0.598821088931996\\
0.584584986998114	0.556573676109158\\
0.613654874306871	0.508122865211024\\
0.643113778408128	0.453435919768915\\
0.672932036682578	0.392588315250213\\
0.703079624671725	0.325768598462931\\
0.733526186309965	0.253280864166255\\
0.764241064490573	0.175544588738882\\
0.795193331934809	0.0930916410369784\\
0.82635182233307	0.00656038308824223\\
0.857685161726715	-0.0833131253686297\\
0.889161800098989	-0.175706698408886\\
0.920750043143212	-0.269726145287037\\
0.952418084176258	-0.364421614174849\\
0.984134036165192	-0.458805739385691\\
1.01586596383481	-0.551873096231281\\
1.04758191582374	-0.642620409166297\\
1.07924995685679	-0.730066922027187\\
1.11083819990101	-0.813274326055059\\
1.14231483827329	-0.891365652881245\\
1.17364817766693	-0.963542575334695\\
1.20480666806519	-1.02910061712026\\
1.23575893550943	-1.08744185026418\\
1.26647381369003	-1.1380847528815\\
1.29692037532827	-1.18067100468788\\
1.32706796331742	-1.21496910867846\\
1.35688622159187	-1.2408748392865\\
1.38634512569313	-1.25840862500788\\
1.41541501300189	-1.26771007225649\\
1.44406661260577	-1.26902992309245\\
1.47227107477268	-1.2627198092974\\
1.5	-1.24922021690808\\
1.5272254676105	-1.22904710765746\\
1.55392006386611	-1.20277765674421\\
1.5800569095712	-1.17103556085022\\
1.60560968713767	-1.13447634807696\\
1.63055266708452	-1.09377308486506\\
1.65486073394529	-1.04960282685778\\
1.67850941155713	-1.00263410419521\\
1.70147488770632	-0.953515670075057\\
1.72373403810507	-0.902866677661836\\
1.74526444967575	-0.85126838735789\\
1.76604444311898	-0.799257446435327\\
1.78605309474279	-0.747320727894726\\
1.80527025753106	-0.695891666346251\\
1.82367658142983	-0.645347986115088\\
1.84125353283118	-0.596010680149941\\
1.85798341323498	-0.548144066097008\\
1.87384937706978	-0.501956715733595\\
1.88883544865492	-0.457603024799175\\
1.90292653828662	-0.41518517037492\\
1.91610845743207	-0.374755231567295\\
1.92836793301607	-0.336317439976595\\
1.93969262078591	-0.299831121664812\\
1.95007111774095	-0.265216256433723\\
1.9594929736145	-0.232365963884691\\
1.96794870139636	-0.201173124016057\\
1.97542978688541	-0.171579599188652\\
1.98192869726271	-0.14365214908238\\
1.98743888867639	-0.117675382460364\\
1.9919548128308	-0.0942303967029435\\
1.99547192257308	-0.0742093078329965\\
1.99798667647188	-0.058719259553827\\
1.99949654238319	-0.0488674380471049\\
2	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5.288755\\
0.020202	1.312087\\
0.040404	0.988483\\
0.060606	0.860033\\
0.080808	0.794602\\
0.10101	0.758563\\
0.121212	0.738791\\
0.141414	0.728891\\
0.161616	0.725271\\
0.181818	0.725701\\
0.20202	0.728681\\
0.222222	0.73314\\
0.242424	0.738273\\
0.262626	0.743453\\
0.282828	0.748174\\
0.30303	0.752016\\
0.323232	0.754628\\
0.343434	0.75571\\
0.363636	0.755003\\
0.383838	0.752287\\
0.40404	0.747368\\
0.424242	0.740084\\
0.444444	0.730295\\
0.464646	0.717887\\
0.484848	0.702767\\
0.50505	0.684862\\
0.525252	0.664122\\
0.545454	0.640514\\
0.565656	0.614025\\
0.585858	0.584663\\
0.60606	0.55245\\
0.626262	0.517431\\
0.646464	0.479663\\
0.666666	0.439223\\
0.686868	0.396205\\
0.70707	0.350717\\
0.727272	0.302881\\
0.747474	0.252838\\
0.767676	0.200737\\
0.787878	0.146745\\
0.80808	0.091037\\
0.828282	0.033803\\
0.848484	-0.02476\\
0.868686	-0.084443\\
0.888888	-0.14503\\
0.90909	-0.206298\\
0.929292	-0.268017\\
0.949494	-0.329952\\
0.969696	-0.391865\\
0.989898	-0.453514\\
1.010102	-0.514656\\
1.030304	-0.575047\\
1.050506	-0.634446\\
1.070708	-0.692612\\
1.09091	-0.749308\\
1.111112	-0.8043\\
1.131314	-0.857363\\
1.151516	-0.908275\\
1.171718	-0.956825\\
1.19192	-1.002809\\
1.212122	-1.046032\\
1.232324	-1.086314\\
1.252526	-1.123483\\
1.272728	-1.157382\\
1.29293	-1.187867\\
1.313132	-1.214807\\
1.333334	-1.238089\\
1.353536	-1.257614\\
1.373738	-1.273298\\
1.39394	-1.285076\\
1.414142	-1.2929\\
1.434344	-1.296736\\
1.454546	-1.296572\\
1.474748	-1.29241\\
1.49495	-1.284272\\
1.515152	-1.272196\\
1.535354	-1.256237\\
1.555556	-1.236469\\
1.575758	-1.212979\\
1.59596	-1.185873\\
1.616162	-1.155271\\
1.636364	-1.121307\\
1.656566	-1.084128\\
1.676768	-1.043894\\
1.69697	-1.000774\\
1.717172	-0.954948\\
1.737374	-0.906599\\
1.757576	-0.855917\\
1.777778	-0.80309\\
1.79798	-0.748299\\
1.818182	-0.691714\\
1.838384	-0.63348\\
1.858586	-0.573699\\
1.878788	-0.512401\\
1.89899	-0.449486\\
1.919192	-0.384612\\
1.939394	-0.316927\\
1.959596	-0.244303\\
1.979798	-0.160118\\
2	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.005478	2.53737\\
0.021852	1.325919\\
0.048944	0.956211\\
0.086454	0.80473\\
0.133974	0.745766\\
0.190984	0.733135\\
0.256856	0.74024\\
0.33087	0.744923\\
0.412214	0.725826\\
0.5	0.662893\\
0.593264	0.540426\\
0.690984	0.351306\\
0.792088	0.100116\\
0.895472	-0.195112\\
1	-0.505591\\
1.104528	-0.796183\\
1.207912	-1.033825\\
1.309018	-1.193248\\
1.406736	-1.263362\\
1.5	-1.24646\\
1.587786	-1.157928\\
1.66913	-1.01901\\
1.743144	-0.85414\\
1.809018	-0.683514\\
1.866026	-0.523146\\
1.913546	-0.381359\\
1.951056	-0.26163\\
1.978148	-0.161759\\
1.994522	-0.076972\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2.41365349535963\\
0.024570213114593	1.29534690077643\\
0.0970734617133788	0.790142655856738\\
0.213946905257213	0.737414794279478\\
0.369447332915477	0.742496118318727\\
0.555933387394226	0.598821088931996\\
0.764241064490573	0.175544588738882\\
0.984134036165192	-0.458805739385691\\
1.20480666806519	-1.02910061712026\\
1.41541501300189	-1.26771007225649\\
1.60560968713767	-1.13447634807696\\
1.76604444311898	-0.799257446435327\\
1.88883544865492	-0.457603024799175\\
1.96794870139636	-0.201173124016057\\
2	0\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.00201332352811556	2.24982136218188\\
0.0405070263855026	1.05187753857038\\
0.126150622930215	0.755021133507725\\
0.254735550324245	0.742596459597149\\
0.419943090428802	0.724729831059803\\
0.613654874306871	0.508122865211024\\
0.82635182233307	0.00656038308824223\\
1.04758191582374	-0.642620409166297\\
1.26647381369003	-1.1380847528815\\
1.47227107477268	-1.2627198092974\\
1.65486073394529	-1.04960282685778\\
1.80527025753106	-0.695891666346251\\
1.91610845743207	-0.374755231567295\\
1.98192869726271	-0.14365214908238\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.10101	0.758563\\
0.30303	0.752016\\
0.50505	0.684862\\
0.70707	0.350717\\
0.90909	-0.206298\\
1.111112	-0.8043\\
1.313132	-1.214807\\
1.515152	-1.272196\\
1.717172	-0.954948\\
1.919192	-0.384612\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.021852	1.325919\\
0.690984	0.351306\\
1.66913	-1.01901\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5.14782683667253\\
0.000503457616814917	5.05714715426676\\
0.00201332352811556	4.80257409311338\\
0.00452807742691541	4.43033206383423\\
0.00804518716920466	4.00005168907475\\
0.0125611113236057	3.56762915865623\\
0.0180713027372933	3.17328756027854\\
0.024570213114593	2.83782726250505\\
0.0320512986036438	2.56564226179467\\
0.0405070263855026	2.35084124283721\\
0.0499288822590546	2.18314054322807\\
0.0603073792140917	2.05184329549795\\
0.0716320669839274	1.94776257246137\\
0.0838915425679304	1.86372095977633\\
0.0970734617133788	1.79434686217378\\
0.111164551345077	1.73565828708788\\
0.126150622930215	1.68466993249216\\
0.142016586765023	1.63909519282647\\
0.158746467168819	1.59714069235625\\
0.176323418570167	1.55737003377694\\
0.194729742468941	1.5186143011968\\
0.213946905257213	1.47991308512254\\
0.233955556881022	1.44047544236537\\
0.254735550324245	1.39965407795823\\
0.27626596189493	1.3569284458546\\
0.298525112293679	1.31189392152915\\
0.321490588442868	1.26425508398033\\
0.345139266054715	1.21382169281342\\
0.369447332915477	1.16050629578001\\
0.394390312862333	1.10432263364502\\
0.419943090428802	1.04538417036713\\
0.44607993613389	0.983902196614565\\
0.472774532389498	0.920183051988742\\
0.5	0.85462409766606\\
0.527728925227317	0.787708153798588\\
0.555933387394226	0.719996199229923\\
0.584584986998114	0.652118216970471\\
0.613654874306871	0.58476215783035\\
0.643113778408128	0.518661085684182\\
0.672932036682578	0.454578659041368\\
0.703079624671725	0.39329319212234\\
0.733526186309965	0.335580621157879\\
0.764241064490573	0.282196774520766\\
0.795193331934809	0.233859404948708\\
0.82635182233307	0.191230485178408\\
0.857685161726715	0.154899291970957\\
0.889161800098989	0.125366805728405\\
0.920750043143212	0.103031932606234\\
0.952418084176258	0.0881800132448662\\
0.984134036165192	0.0809740181730688\\
1.01586596383481	0.0814487469337889\\
1.04758191582374	0.089508249474319\\
1.07924995685679	0.104926578656626\\
1.11083819990101	0.127351866881228\\
1.14231483827329	0.156313603170479\\
1.17364817766693	0.191232875094137\\
1.20480666806519	0.231435237868996\\
1.23575893550943	0.276165785504685\\
1.26647381369003	0.324605929862826\\
1.29692037532827	0.375891345780873\\
1.32706796331742	0.429130515647859\\
1.35688622159187	0.483423305434936\\
1.38634512569313	0.537879025388384\\
1.41541501300189	0.591633470473084\\
1.44406661260577	0.643864495333312\\
1.47227107477268	0.693805752389209\\
1.5	0.740758305584338\\
1.5272254676105	0.784099921877726\\
1.55392006386611	0.82329193349008\\
1.5800569095712	0.857883652086377\\
1.60560968713767	0.887514397885906\\
1.63055266708452	0.911913279134182\\
1.65486073394529	0.930896918165964\\
1.67850941155713	0.944365367916419\\
1.70147488770632	0.952296496433775\\
1.72373403810507	0.954739136638534\\
1.74526444967575	0.951805304769397\\
1.76604444311898	0.943661784584002\\
1.78605309474279	0.930521356584834\\
1.80527025753106	0.912633923383821\\
1.82367658142983	0.890277744394303\\
1.84125353283118	0.863750944882083\\
1.85798341323498	0.833363403785327\\
1.87384937706978	0.799429047433563\\
1.88883544865492	0.762258479494877\\
1.90292653828662	0.722151775525077\\
1.91610845743207	0.679391244059742\\
1.92836793301607	0.634234263015047\\
1.93969262078591	0.586907542335111\\
1.95007111774095	0.537607356761458\\
1.9594929736145	0.486516386012389\\
1.96794870139636	0.433856023854721\\
1.97542978688541	0.379998135661713\\
1.98192869726271	0.325651082641444\\
1.98743888867639	0.272099048582427\\
1.9919548128308	0.221411913734428\\
1.99547192257308	0.176484683436638\\
1.99798667647188	0.140766539410767\\
1.99949654238319	0.117643906286113\\
2	7.80625564189563e-16\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5.14782683667253\\
0.000503457616814917	5.05714715426676\\
0.00201332352811556	4.80257409311338\\
0.00452807742691541	4.43033206383423\\
0.00804518716920466	4.00005168907475\\
0.0125611113236057	3.56762915865623\\
0.0180713027372933	3.17328756027854\\
0.024570213114593	2.83782726250505\\
0.0320512986036438	2.56564226179467\\
0.0405070263855026	2.35084124283721\\
0.0499288822590546	2.18314054322807\\
0.0603073792140917	2.05184329549795\\
0.0716320669839274	1.94776257246137\\
0.0838915425679304	1.86372095977633\\
0.0970734617133788	1.79434686217378\\
0.111164551345077	1.73565828708788\\
0.126150622930215	1.68466993249216\\
0.142016586765023	1.63909519282647\\
0.158746467168819	1.59714069235625\\
0.176323418570167	1.55737003377694\\
0.194729742468941	1.5186143011968\\
0.213946905257213	1.47991308512254\\
0.233955556881022	1.44047544236537\\
0.254735550324245	1.39965407795823\\
0.27626596189493	1.3569284458546\\
0.298525112293679	1.31189392152915\\
0.321490588442868	1.26425508398033\\
0.345139266054715	1.21382169281342\\
0.369447332915477	1.16050629578001\\
0.394390312862333	1.10432263364502\\
0.419943090428802	1.04538417036713\\
0.44607993613389	0.983902196614565\\
0.472774532389498	0.920183051988742\\
0.5	0.85462409766606\\
0.527728925227317	0.787708153798588\\
0.555933387394226	0.719996199229923\\
0.584584986998114	0.652118216970471\\
0.613654874306871	0.58476215783035\\
0.643113778408128	0.518661085684182\\
0.672932036682578	0.454578659041368\\
0.703079624671725	0.39329319212234\\
0.733526186309965	0.335580621157879\\
0.764241064490573	0.282196774520766\\
0.795193331934809	0.233859404948708\\
0.82635182233307	0.191230485178408\\
0.857685161726715	0.154899291970957\\
0.889161800098989	0.125366805728405\\
0.920750043143212	0.103031932606234\\
0.952418084176258	0.0881800132448662\\
0.984134036165192	0.0809740181730688\\
1.01586596383481	0.0814487469337889\\
1.04758191582374	0.089508249474319\\
1.07924995685679	0.104926578656626\\
1.11083819990101	0.127351866881228\\
1.14231483827329	0.156313603170479\\
1.17364817766693	0.191232875094137\\
1.20480666806519	0.231435237868996\\
1.23575893550943	0.276165785504685\\
1.26647381369003	0.324605929862826\\
1.29692037532827	0.375891345780873\\
1.32706796331742	0.429130515647859\\
1.35688622159187	0.483423305434936\\
1.38634512569313	0.537879025388384\\
1.41541501300189	0.591633470473084\\
1.44406661260577	0.643864495333312\\
1.47227107477268	0.693805752389209\\
1.5	0.740758305584338\\
1.5272254676105	0.784099921877726\\
1.55392006386611	0.82329193349008\\
1.5800569095712	0.857883652086377\\
1.60560968713767	0.887514397885906\\
1.63055266708452	0.911913279134182\\
1.65486073394529	0.930896918165964\\
1.67850941155713	0.944365367916419\\
1.70147488770632	0.952296496433775\\
1.72373403810507	0.954739136638534\\
1.74526444967575	0.951805304769397\\
1.76604444311898	0.943661784584002\\
1.78605309474279	0.930521356584834\\
1.80527025753106	0.912633923383821\\
1.82367658142983	0.890277744394303\\
1.84125353283118	0.863750944882083\\
1.85798341323498	0.833363403785327\\
1.87384937706978	0.799429047433563\\
1.88883544865492	0.762258479494877\\
1.90292653828662	0.722151775525077\\
1.91610845743207	0.679391244059742\\
1.92836793301607	0.634234263015047\\
1.93969262078591	0.586907542335111\\
1.95007111774095	0.537607356761458\\
1.9594929736145	0.486516386012389\\
1.96794870139636	0.433856023854721\\
1.97542978688541	0.379998135661713\\
1.98192869726271	0.325651082641444\\
1.98743888867639	0.272099048582427\\
1.9919548128308	0.221411913734428\\
1.99547192257308	0.176484683436638\\
1.99798667647188	0.140766539410767\\
1.99949654238319	0.117643906286113\\
2	7.80625564189563e-16\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10.507113\\
0.020202	2.987016\\
0.040404	2.318043\\
0.060606	2.044806\\
0.080808	1.893049\\
0.10101	1.794361\\
0.121212	1.722852\\
0.141414	1.666435\\
0.161616	1.618693\\
0.181818	1.575916\\
0.20202	1.535828\\
0.222222	1.496978\\
0.242424	1.458418\\
0.262626	1.419522\\
0.282828	1.379884\\
0.30303	1.339248\\
0.323232	1.297467\\
0.343434	1.254475\\
0.363636	1.210267\\
0.383838	1.164884\\
0.40404	1.118407\\
0.424242	1.070944\\
0.444444	1.022629\\
0.464646	0.973613\\
0.484848	0.924066\\
0.50505	0.874166\\
0.525252	0.824104\\
0.545454	0.774077\\
0.565656	0.724288\\
0.585858	0.674943\\
0.60606	0.626249\\
0.626262	0.578415\\
0.646464	0.531647\\
0.666666	0.486147\\
0.686868	0.442116\\
0.70707	0.399748\\
0.727272	0.359228\\
0.747474	0.320736\\
0.767676	0.284443\\
0.787878	0.250507\\
0.80808	0.219079\\
0.828282	0.190294\\
0.848484	0.164278\\
0.868686	0.141141\\
0.888888	0.120978\\
0.90909	0.103873\\
0.929292	0.089891\\
0.949494	0.079081\\
0.969696	0.071479\\
0.989898	0.067101\\
1.010102	0.065948\\
1.030304	0.068004\\
1.050506	0.073234\\
1.070708	0.081588\\
1.09091	0.093\\
1.111112	0.107383\\
1.131314	0.124639\\
1.151516	0.144649\\
1.171718	0.167282\\
1.19192	0.19239\\
1.212122	0.21981\\
1.232324	0.249367\\
1.252526	0.28087\\
1.272728	0.314118\\
1.29293	0.348896\\
1.313132	0.384981\\
1.333334	0.422137\\
1.353536	0.460122\\
1.373738	0.498683\\
1.39394	0.537561\\
1.414142	0.576493\\
1.434344	0.615207\\
1.454546	0.653431\\
1.474748	0.690886\\
1.49495	0.727294\\
1.515152	0.762373\\
1.535354	0.795842\\
1.555556	0.827418\\
1.575758	0.856821\\
1.59596	0.88377\\
1.616162	0.907985\\
1.636364	0.929188\\
1.656566	0.947099\\
1.676768	0.961439\\
1.69697	0.971925\\
1.717172	0.978272\\
1.737374	0.980184\\
1.757576	0.977351\\
1.777778	0.969445\\
1.79798	0.956105\\
1.818182	0.936921\\
1.838384	0.911416\\
1.858586	0.879005\\
1.878788	0.838938\\
1.89899	0.790206\\
1.919192	0.731356\\
1.939394	0.660157\\
1.959596	0.572853\\
1.979798	0.462538\\
2	-0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.005478	5.408126\\
0.021852	2.919922\\
0.048944	2.171698\\
0.086454	1.841727\\
0.133974	1.657842\\
0.190984	1.523461\\
0.256856	1.392526\\
0.33087	1.241506\\
0.412214	1.060468\\
0.5	0.851991\\
0.593264	0.629459\\
0.690984	0.415466\\
0.792088	0.23682\\
0.895472	0.119009\\
1	0.079066\\
1.104528	0.121177\\
1.207912	0.234332\\
1.309018	0.395377\\
1.406736	0.573535\\
1.5	0.738373\\
1.587786	0.864475\\
1.66913	0.93669\\
1.743144	0.949121\\
1.809018	0.905481\\
1.866026	0.81391\\
1.913546	0.686081\\
1.951056	0.532399\\
1.978148	0.362603\\
1.994522	0.183421\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	5.14782683667253\\
0.024570213114593	2.83782726250505\\
0.0970734617133788	1.79434686217378\\
0.213946905257213	1.47991308512254\\
0.369447332915477	1.16050629578001\\
0.555933387394226	0.719996199229923\\
0.764241064490573	0.282196774520766\\
0.984134036165192	0.0809740181730688\\
1.20480666806519	0.231435237868996\\
1.41541501300189	0.591633470473084\\
1.60560968713767	0.887514397885906\\
1.76604444311898	0.943661784584002\\
1.88883544865492	0.762258479494877\\
1.96794870139636	0.433856023854721\\
2	7.80625564189563e-16\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.00201332352811556	4.80257409311338\\
0.0405070263855026	2.35084124283721\\
0.126150622930215	1.68466993249216\\
0.254735550324245	1.39965407795823\\
0.419943090428802	1.04538417036713\\
0.613654874306871	0.58476215783035\\
0.82635182233307	0.191230485178408\\
1.04758191582374	0.089508249474319\\
1.26647381369003	0.324605929862826\\
1.47227107477268	0.693805752389209\\
1.65486073394529	0.930896918165964\\
1.80527025753106	0.912633923383821\\
1.91610845743207	0.679391244059742\\
1.98192869726271	0.325651082641444\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.121212	1.722852\\
0.323232	1.297467\\
0.525252	0.824104\\
0.727272	0.359228\\
0.929292	0.089891\\
1.131314	0.124639\\
1.333334	0.422137\\
1.535354	0.795842\\
1.737374	0.980184\\
1.939394	0.660157\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.021852	2.919922\\
0.690984	0.415466\\
1.66913	0.93669\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> images/HallCase2Col.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0,0,1}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.5,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta_0[p]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{Present method}

\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{Wiener--Hopf}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{Mode-matching}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{LINSUB}

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.87196041553364\\
0.000503457616814917	2.81612557430075\\
0.00201332352811556	2.65850150079986\\
0.00452807742691541	2.42540838761137\\
0.00804518716920466	2.15127126502468\\
0.0125611113236057	1.86911711300975\\
0.0180713027372933	1.60365802220582\\
0.024570213114593	1.36873654559243\\
0.0320512986036438	1.1685888596289\\
0.0405070263855026	1.00106715619031\\
0.0499288822590546	0.860977760601835\\
0.0603073792140917	0.742488374769355\\
0.0716320669839274	0.640402644920227\\
0.0838915425679304	0.55058458513623\\
0.0970734617133788	0.469922713539142\\
0.111164551345077	0.396126913228182\\
0.126150622930215	0.327513685849295\\
0.142016586765023	0.262836458039919\\
0.158746467168819	0.201167777004986\\
0.176323418570167	0.141823042949771\\
0.194729742468941	0.0843132836202353\\
0.213946905257213	0.0283169505231514\\
0.233955556881022	-0.0263365008989032\\
0.254735550324245	-0.079676514964125\\
0.27626596189493	-0.131598886101175\\
0.298525112293679	-0.181874069654264\\
0.321490588442868	-0.230159093034512\\
0.345139266054715	-0.276015208338182\\
0.369447332915477	-0.318932679718442\\
0.394390312862333	-0.358363145162377\\
0.419943090428802	-0.393758841264804\\
0.44607993613389	-0.424616704070764\\
0.472774532389498	-0.450524092232547\\
0.5	-0.471201801253555\\
0.527728925227317	-0.486539354444509\\
0.555933387394226	-0.496617463426599\\
0.584584986998114	-0.501713195723175\\
0.613654874306871	-0.502284827002879\\
0.643113778408128	-0.498935526623382\\
0.672932036682578	-0.492357724655432\\
0.703079624671725	-0.483262902982958\\
0.733526186309965	-0.472304212796794\\
0.764241064490573	-0.460001281082399\\
0.795193331934809	-0.446677408779577\\
0.82635182233307	-0.432418790610394\\
0.857685161726715	-0.417063309408338\\
0.889161800098989	-0.400223029359072\\
0.920750043143212	-0.381340133475601\\
0.952418084176258	-0.359771323754767\\
0.984134036165192	-0.334891344165822\\
1.01586596383481	-0.306203007999136\\
1.04758191582374	-0.27343949073738\\
1.07924995685679	-0.236645022929743\\
1.11083819990101	-0.196222505969592\\
1.14231483827329	-0.152940669545444\\
1.17364817766693	-0.107898601744301\\
1.20480666806519	-0.0624510353615327\\
1.23575893550943	-0.0181028388465412\\
1.26647381369003	0.023615001581055\\
1.29692037532827	0.0612735386835396\\
1.32706796331742	0.0936636973437742\\
1.35688622159187	0.119891139140229\\
1.38634512569313	0.13943887459437\\
1.41541501300189	0.15219267114478\\
1.44406661260577	0.158428935876685\\
1.47227107477268	0.158769027415684\\
1.5	0.154107333918957\\
1.5272254676105	0.145522593987123\\
1.55392006386611	0.134182702902862\\
1.5800569095712	0.121252715425753\\
1.60560968713767	0.107814173963829\\
1.63055266708452	0.0948016091809368\\
1.65486073394529	0.0829594688995608\\
1.67850941155713	0.0728201959879842\\
1.70147488770632	0.0647019903656509\\
1.72373403810507	0.0587231484745765\\
1.74526444967575	0.0548288630252093\\
1.76604444311898	0.0528259772988108\\
1.78605309474279	0.0524213376853077\\
1.80527025753106	0.0532599441797913\\
1.82367658142983	0.0549599106792421\\
1.84125353283118	0.0571421690755974\\
1.85798341323498	0.059453759036423\\
1.87384937706978	0.0615843461710501\\
1.88883544865492	0.0632762465818625\\
1.90292653828662	0.064328680157144\\
1.91610845743207	0.0645972350064034\\
1.92836793301607	0.0639896477655669\\
1.93969262078591	0.0624590999815446\\
1.95007111774095	0.0599965033820479\\
1.9594929736145	0.0566239582686416\\
1.96794870139636	0.0523928018340068\\
1.97542978688541	0.0473908009157978\\
1.98192869726271	0.0417622846566687\\
1.98743888867639	0.0357398551909578\\
1.9919548128308	0.0296759485460418\\
1.99547192257308	0.0240512232501154\\
1.99798667647188	0.0194344419698595\\
1.99949654238319	0.0163844141387946\\
2	-2.27682456221956e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.87196041553364\\
0.000503457616814917	2.81612557430075\\
0.00201332352811556	2.65850150079986\\
0.00452807742691541	2.42540838761137\\
0.00804518716920466	2.15127126502468\\
0.0125611113236057	1.86911711300975\\
0.0180713027372933	1.60365802220582\\
0.024570213114593	1.36873654559243\\
0.0320512986036438	1.1685888596289\\
0.0405070263855026	1.00106715619031\\
0.0499288822590546	0.860977760601835\\
0.0603073792140917	0.742488374769355\\
0.0716320669839274	0.640402644920227\\
0.0838915425679304	0.55058458513623\\
0.0970734617133788	0.469922713539142\\
0.111164551345077	0.396126913228182\\
0.126150622930215	0.327513685849295\\
0.142016586765023	0.262836458039919\\
0.158746467168819	0.201167777004986\\
0.176323418570167	0.141823042949771\\
0.194729742468941	0.0843132836202353\\
0.213946905257213	0.0283169505231514\\
0.233955556881022	-0.0263365008989032\\
0.254735550324245	-0.079676514964125\\
0.27626596189493	-0.131598886101175\\
0.298525112293679	-0.181874069654264\\
0.321490588442868	-0.230159093034512\\
0.345139266054715	-0.276015208338182\\
0.369447332915477	-0.318932679718442\\
0.394390312862333	-0.358363145162377\\
0.419943090428802	-0.393758841264804\\
0.44607993613389	-0.424616704070764\\
0.472774532389498	-0.450524092232547\\
0.5	-0.471201801253555\\
0.527728925227317	-0.486539354444509\\
0.555933387394226	-0.496617463426599\\
0.584584986998114	-0.501713195723175\\
0.613654874306871	-0.502284827002879\\
0.643113778408128	-0.498935526623382\\
0.672932036682578	-0.492357724655432\\
0.703079624671725	-0.483262902982958\\
0.733526186309965	-0.472304212796794\\
0.764241064490573	-0.460001281082399\\
0.795193331934809	-0.446677408779577\\
0.82635182233307	-0.432418790610394\\
0.857685161726715	-0.417063309408338\\
0.889161800098989	-0.400223029359072\\
0.920750043143212	-0.381340133475601\\
0.952418084176258	-0.359771323754767\\
0.984134036165192	-0.334891344165822\\
1.01586596383481	-0.306203007999136\\
1.04758191582374	-0.27343949073738\\
1.07924995685679	-0.236645022929743\\
1.11083819990101	-0.196222505969592\\
1.14231483827329	-0.152940669545444\\
1.17364817766693	-0.107898601744301\\
1.20480666806519	-0.0624510353615327\\
1.23575893550943	-0.0181028388465412\\
1.26647381369003	0.023615001581055\\
1.29692037532827	0.0612735386835396\\
1.32706796331742	0.0936636973437742\\
1.35688622159187	0.119891139140229\\
1.38634512569313	0.13943887459437\\
1.41541501300189	0.15219267114478\\
1.44406661260577	0.158428935876685\\
1.47227107477268	0.158769027415684\\
1.5	0.154107333918957\\
1.5272254676105	0.145522593987123\\
1.55392006386611	0.134182702902862\\
1.5800569095712	0.121252715425753\\
1.60560968713767	0.107814173963829\\
1.63055266708452	0.0948016091809368\\
1.65486073394529	0.0829594688995608\\
1.67850941155713	0.0728201959879842\\
1.70147488770632	0.0647019903656509\\
1.72373403810507	0.0587231484745765\\
1.74526444967575	0.0548288630252093\\
1.76604444311898	0.0528259772988108\\
1.78605309474279	0.0524213376853077\\
1.80527025753106	0.0532599441797913\\
1.82367658142983	0.0549599106792421\\
1.84125353283118	0.0571421690755974\\
1.85798341323498	0.059453759036423\\
1.87384937706978	0.0615843461710501\\
1.88883544865492	0.0632762465818625\\
1.90292653828662	0.064328680157144\\
1.91610845743207	0.0645972350064034\\
1.92836793301607	0.0639896477655669\\
1.93969262078591	0.0624590999815446\\
1.95007111774095	0.0599965033820479\\
1.9594929736145	0.0566239582686416\\
1.96794870139636	0.0523928018340068\\
1.97542978688541	0.0473908009157978\\
1.98192869726271	0.0417622846566687\\
1.98743888867639	0.0357398551909578\\
1.9919548128308	0.0296759485460418\\
1.99547192257308	0.0240512232501154\\
1.99798667647188	0.0194344419698595\\
1.99949654238319	0.0163844141387946\\
2	-2.27682456221956e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.55307\\
0.020202	1.446425\\
0.040404	0.947682\\
0.060606	0.70517\\
0.080808	0.547059\\
0.10101	0.429046\\
0.121212	0.33377\\
0.141414	0.252834\\
0.161616	0.181627\\
0.181818	0.117396\\
0.20202	0.058411\\
0.222222	0.003556\\
0.242424	-0.047897\\
0.262626	-0.096408\\
0.282828	-0.142251\\
0.30303	-0.185568\\
0.323232	-0.226403\\
0.343434	-0.264731\\
0.363636	-0.300481\\
0.383838	-0.333556\\
0.40404	-0.363844\\
0.424242	-0.391237\\
0.444444	-0.415642\\
0.464646	-0.436987\\
0.484848	-0.455234\\
0.50505	-0.470381\\
0.525252	-0.482467\\
0.545454	-0.491573\\
0.565656	-0.497824\\
0.585858	-0.501382\\
0.60606	-0.502446\\
0.626262	-0.501243\\
0.646464	-0.498022\\
0.666666	-0.493046\\
0.686868	-0.486581\\
0.70707	-0.478889\\
0.727272	-0.470217\\
0.747474	-0.46079\\
0.767676	-0.450802\\
0.787878	-0.440409\\
0.80808	-0.429728\\
0.828282	-0.418829\\
0.848484	-0.407737\\
0.868686	-0.396432\\
0.888888	-0.384854\\
0.90909	-0.372904\\
0.929292	-0.360454\\
0.949494	-0.347356\\
0.969696	-0.333447\\
0.989898	-0.318563\\
1.010102	-0.302551\\
1.030304	-0.285274\\
1.050506	-0.266627\\
1.070708	-0.246539\\
1.09091	-0.224991\\
1.111112	-0.202011\\
1.131314	-0.177685\\
1.151516	-0.152157\\
1.171718	-0.125627\\
1.19192	-0.098351\\
1.212122	-0.070633\\
1.232324	-0.042816\\
1.252526	-0.015277\\
1.272728	0.011585\\
1.29293	0.037367\\
1.313132	0.061667\\
1.333334	0.084103\\
1.353536	0.104325\\
1.373738	0.122025\\
1.39394	0.136954\\
1.414142	0.148922\\
1.434344	0.157817\\
1.454546	0.1636\\
1.474748	0.166314\\
1.49495	0.166079\\
1.515152	0.163092\\
1.535354	0.157621\\
1.555556	0.149993\\
1.575758	0.140587\\
1.59596	0.12982\\
1.616162	0.11813\\
1.636364	0.105966\\
1.656566	0.093766\\
1.676768	0.081947\\
1.69697	0.070886\\
1.717172	0.060908\\
1.737374	0.052273\\
1.757576	0.045164\\
1.777778	0.039683\\
1.79798	0.035842\\
1.818182	0.033558\\
1.838384	0.032657\\
1.858586	0.032867\\
1.878788	0.033819\\
1.89899	0.035042\\
1.919192	0.03594\\
1.939394	0.035735\\
1.959596	0.033289\\
1.979798	0.026376\\
2	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.005478	2.94777\\
0.021852	1.396297\\
0.048944	0.83748\\
0.086454	0.517989\\
0.133974	0.287019\\
0.190984	0.091642\\
0.256856	-0.085729\\
0.33087	-0.247446\\
0.412214	-0.379861\\
0.5	-0.466097\\
0.593264	-0.49635\\
0.690984	-0.481046\\
0.792088	-0.442407\\
0.895472	-0.391473\\
1	-0.316766\\
1.104528	-0.201247\\
1.207912	-0.05621\\
1.309018	0.075022\\
1.406736	0.148032\\
1.5	0.152358\\
1.587786	0.115422\\
1.66913	0.0751\\
1.743144	0.05408\\
1.809018	0.052595\\
1.866026	0.059792\\
1.913546	0.063751\\
1.951056	0.058764\\
1.978148	0.044899\\
1.994522	0.024118\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2.87196041553364\\
0.024570213114593	1.36873654559243\\
0.0970734617133788	0.469922713539142\\
0.213946905257213	0.0283169505231514\\
0.369447332915477	-0.318932679718442\\
0.555933387394226	-0.496617463426599\\
0.764241064490573	-0.460001281082399\\
0.984134036165192	-0.334891344165822\\
1.20480666806519	-0.0624510353615327\\
1.41541501300189	0.15219267114478\\
1.60560968713767	0.107814173963829\\
1.76604444311898	0.0528259772988108\\
1.88883544865492	0.0632762465818625\\
1.96794870139636	0.0523928018340068\\
2	-2.27682456221956e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.00201332352811556	2.65850150079986\\
0.0405070263855026	1.00106715619031\\
0.126150622930215	0.327513685849295\\
0.254735550324245	-0.079676514964125\\
0.419943090428802	-0.393758841264804\\
0.613654874306871	-0.502284827002879\\
0.82635182233307	-0.432418790610394\\
1.04758191582374	-0.27343949073738\\
1.26647381369003	0.023615001581055\\
1.47227107477268	0.158769027415684\\
1.65486073394529	0.0829594688995608\\
1.80527025753106	0.0532599441797913\\
1.91610845743207	0.0645972350064034\\
1.98192869726271	0.0417622846566687\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.10101	0.429046\\
0.30303	-0.185568\\
0.50505	-0.470381\\
0.70707	-0.478889\\
0.90909	-0.372904\\
1.111112	-0.202011\\
1.313132	0.061667\\
1.515152	0.163092\\
1.717172	0.060908\\
1.919192	0.03594\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.021852	1.396297\\
0.690984	-0.481046\\
1.66913	0.0751\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.70120772025504\\
0.000503457616814917	2.64916516979201\\
0.00201332352811556	2.50311448571729\\
0.00452807742691541	2.28965523041649\\
0.00804518716920466	2.04291534429327\\
0.0125611113236057	1.79460256213807\\
0.0180713027372933	1.56721508050097\\
0.024570213114593	1.37208511934596\\
0.0320512986036438	1.21130990470487\\
0.0405070263855026	1.08136325143052\\
0.0499288822590546	0.976455721211599\\
0.0603073792140917	0.890725649014438\\
0.0716320669839274	0.819243317660311\\
0.0838915425679304	0.758229785643327\\
0.0970734617133788	0.704910744877128\\
0.111164551345077	0.657276047959328\\
0.126150622930215	0.613865984701647\\
0.142016586765023	0.573615232648899\\
0.158746467168819	0.535747897258265\\
0.176323418570167	0.499708238883704\\
0.194729742468941	0.465113563146224\\
0.213946905257213	0.431719717746396\\
0.233955556881022	0.399392945713872\\
0.254735550324245	0.368084165677663\\
0.27626596189493	0.337803390371761\\
0.298525112293679	0.308593266228741\\
0.321490588442868	0.28050180260064\\
0.345139266054715	0.253555325693974\\
0.369447332915477	0.227733523659798\\
0.394390312862333	0.202949075530333\\
0.419943090428802	0.179034679557138\\
0.44607993613389	0.155740215059489\\
0.472774532389498	0.132742209796989\\
0.5	0.109666717397414\\
0.527728925227317	0.0861251862467578\\
0.555933387394226	0.0617610603444534\\
0.584584986998114	0.0363029191925033\\
0.613654874306871	0.0096182317881737\\
0.643113778408128	-0.0182394054066272\\
0.672932036682578	-0.0469970509789779\\
0.703079624671725	-0.0761500473529774\\
0.733526186309965	-0.104975507267422\\
0.764241064490573	-0.132573817619692\\
0.795193331934809	-0.157936724493627\\
0.82635182233307	-0.180036689398649\\
0.857685161726715	-0.197928634896668\\
0.889161800098989	-0.210852531345193\\
0.920750043143212	-0.218324035829753\\
0.952418084176258	-0.220200913425204\\
0.984134036165192	-0.216715318644527\\
1.01586596383481	-0.208465960079258\\
1.04758191582374	-0.196369201564371\\
1.07924995685679	-0.181573549028175\\
1.11083819990101	-0.165346922934687\\
1.14231483827329	-0.148949858729793\\
1.17364817766693	-0.133509729668658\\
1.20480666806519	-0.119910948663762\\
1.23575893550943	-0.108713913184816\\
1.26647381369003	-0.100111568472213\\
1.29692037532827	-0.0939274938372004\\
1.32706796331742	-0.0896541233199553\\
1.35688622159187	-0.0865248664701742\\
1.38634512569313	-0.0836101541553259\\
1.41541501300189	-0.0799252421527956\\
1.44406661260577	-0.0745371393645253\\
1.47227107477268	-0.0666591950004156\\
1.5	-0.0557243589438538\\
1.5272254676105	-0.0414314477611132\\
1.55392006386611	-0.0237623698567269\\
1.5800569095712	-0.00297167913366773\\
1.60560968713767	0.0204473711162751\\
1.63055266708452	0.0458141769080639\\
1.65486073394529	0.0723224925140513\\
1.67850941155713	0.0991054481915989\\
1.70147488770632	0.125297592745652\\
1.72373403810507	0.150088990779334\\
1.74526444967575	0.17276800879843\\
1.76604444311898	0.19275107812855\\
1.78605309474279	0.209599228776036\\
1.80527025753106	0.223022410100608\\
1.82367658142983	0.23287347890218\\
1.84125353283118	0.239134228871458\\
1.85798341323498	0.241895988418067\\
1.87384937706978	0.241337187760524\\
1.88883544865492	0.237699967849297\\
1.90292653828662	0.231267459190612\\
1.91610845743207	0.222342901666088\\
1.92836793301607	0.211231462033204\\
1.93969262078591	0.198225692164379\\
1.95007111774095	0.183596427388945\\
1.9594929736145	0.167592835293204\\
1.96794870139636	0.150457901952515\\
1.97542978688541	0.132466934894034\\
1.98192869726271	0.11399284697903\\
1.98743888867639	0.0955892263663043\\
1.9919548128308	0.0780614021397676\\
1.99547192257308	0.062477355507696\\
1.99798667647188	0.0500726734390662\\
1.99949654238319	0.0420400278474255\\
2	2.16840434497101e-16\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.70120772025504\\
0.000503457616814917	2.64916516979201\\
0.00201332352811556	2.50311448571729\\
0.00452807742691541	2.28965523041649\\
0.00804518716920466	2.04291534429327\\
0.0125611113236057	1.79460256213807\\
0.0180713027372933	1.56721508050097\\
0.024570213114593	1.37208511934596\\
0.0320512986036438	1.21130990470487\\
0.0405070263855026	1.08136325143052\\
0.0499288822590546	0.976455721211599\\
0.0603073792140917	0.890725649014438\\
0.0716320669839274	0.819243317660311\\
0.0838915425679304	0.758229785643327\\
0.0970734617133788	0.704910744877128\\
0.111164551345077	0.657276047959328\\
0.126150622930215	0.613865984701647\\
0.142016586765023	0.573615232648899\\
0.158746467168819	0.535747897258265\\
0.176323418570167	0.499708238883704\\
0.194729742468941	0.465113563146224\\
0.213946905257213	0.431719717746396\\
0.233955556881022	0.399392945713872\\
0.254735550324245	0.368084165677663\\
0.27626596189493	0.337803390371761\\
0.298525112293679	0.308593266228741\\
0.321490588442868	0.28050180260064\\
0.345139266054715	0.253555325693974\\
0.369447332915477	0.227733523659798\\
0.394390312862333	0.202949075530333\\
0.419943090428802	0.179034679557138\\
0.44607993613389	0.155740215059489\\
0.472774532389498	0.132742209796989\\
0.5	0.109666717397414\\
0.527728925227317	0.0861251862467578\\
0.555933387394226	0.0617610603444534\\
0.584584986998114	0.0363029191925033\\
0.613654874306871	0.0096182317881737\\
0.643113778408128	-0.0182394054066272\\
0.672932036682578	-0.0469970509789779\\
0.703079624671725	-0.0761500473529774\\
0.733526186309965	-0.104975507267422\\
0.764241064490573	-0.132573817619692\\
0.795193331934809	-0.157936724493627\\
0.82635182233307	-0.180036689398649\\
0.857685161726715	-0.197928634896668\\
0.889161800098989	-0.210852531345193\\
0.920750043143212	-0.218324035829753\\
0.952418084176258	-0.220200913425204\\
0.984134036165192	-0.216715318644527\\
1.01586596383481	-0.208465960079258\\
1.04758191582374	-0.196369201564371\\
1.07924995685679	-0.181573549028175\\
1.11083819990101	-0.165346922934687\\
1.14231483827329	-0.148949858729793\\
1.17364817766693	-0.133509729668658\\
1.20480666806519	-0.119910948663762\\
1.23575893550943	-0.108713913184816\\
1.26647381369003	-0.100111568472213\\
1.29692037532827	-0.0939274938372004\\
1.32706796331742	-0.0896541233199553\\
1.35688622159187	-0.0865248664701742\\
1.38634512569313	-0.0836101541553259\\
1.41541501300189	-0.0799252421527956\\
1.44406661260577	-0.0745371393645253\\
1.47227107477268	-0.0666591950004156\\
1.5	-0.0557243589438538\\
1.5272254676105	-0.0414314477611132\\
1.55392006386611	-0.0237623698567269\\
1.5800569095712	-0.00297167913366773\\
1.60560968713767	0.0204473711162751\\
1.63055266708452	0.0458141769080639\\
1.65486073394529	0.0723224925140513\\
1.67850941155713	0.0991054481915989\\
1.70147488770632	0.125297592745652\\
1.72373403810507	0.150088990779334\\
1.74526444967575	0.17276800879843\\
1.76604444311898	0.19275107812855\\
1.78605309474279	0.209599228776036\\
1.80527025753106	0.223022410100608\\
1.82367658142983	0.23287347890218\\
1.84125353283118	0.239134228871458\\
1.85798341323498	0.241895988418067\\
1.87384937706978	0.241337187760524\\
1.88883544865492	0.237699967849297\\
1.90292653828662	0.231267459190612\\
1.91610845743207	0.222342901666088\\
1.92836793301607	0.211231462033204\\
1.93969262078591	0.198225692164379\\
1.95007111774095	0.183596427388945\\
1.9594929736145	0.167592835293204\\
1.96794870139636	0.150457901952515\\
1.97542978688541	0.132466934894034\\
1.98192869726271	0.11399284697903\\
1.98743888867639	0.0955892263663043\\
1.9919548128308	0.0780614021397676\\
1.99547192257308	0.062477355507696\\
1.99798667647188	0.0500726734390662\\
1.99949654238319	0.0420400278474255\\
2	2.16840434497101e-16\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5.629126\\
0.020202	1.441972\\
0.040404	1.048009\\
0.060606	0.870966\\
0.080808	0.762691\\
0.10101	0.685625\\
0.121212	0.62536\\
0.141414	0.575116\\
0.161616	0.531302\\
0.181818	0.491872\\
0.20202	0.455612\\
0.222222	0.421787\\
0.242424	0.389951\\
0.262626	0.359837\\
0.282828	0.331288\\
0.30303	0.304207\\
0.323232	0.278534\\
0.343434	0.254215\\
0.363636	0.231195\\
0.383838	0.209406\\
0.40404	0.188759\\
0.424242	0.169147\\
0.444444	0.15044\\
0.464646	0.13249\\
0.484848	0.115137\\
0.50505	0.098213\\
0.525252	0.081552\\
0.545454	0.064993\\
0.565656	0.048391\\
0.585858	0.031627\\
0.60606	0.014607\\
0.626262	-0.002724\\
0.646464	-0.020383\\
0.666666	-0.038341\\
0.686868	-0.056529\\
0.70707	-0.074832\\
0.727272	-0.093096\\
0.747474	-0.111132\\
0.767676	-0.128718\\
0.787878	-0.145615\\
0.80808	-0.161566\\
0.828282	-0.176316\\
0.848484	-0.189612\\
0.868686	-0.201222\\
0.888888	-0.210939\\
0.90909	-0.218593\\
0.929292	-0.224057\\
0.949494	-0.227256\\
0.969696	-0.228167\\
0.989898	-0.226825\\
1.010102	-0.223325\\
1.030304	-0.217812\\
1.050506	-0.210487\\
1.070708	-0.201593\\
1.09091	-0.191409\\
1.111112	-0.180242\\
1.131314	-0.168414\\
1.151516	-0.156251\\
1.171718	-0.144071\\
1.19192	-0.13217\\
1.212122	-0.120815\\
1.232324	-0.110228\\
1.252526	-0.100583\\
1.272728	-0.091996\\
1.29293	-0.084518\\
1.313132	-0.07814\\
1.333334	-0.072785\\
1.353536	-0.068316\\
1.373738	-0.064542\\
1.39394	-0.061222\\
1.414142	-0.058079\\
1.434344	-0.054808\\
1.454546	-0.051091\\
1.474748	-0.046613\\
1.49495	-0.041073\\
1.515152	-0.034197\\
1.535354	-0.025757\\
1.555556	-0.015577\\
1.575758	-0.003548\\
1.59596	0.010368\\
1.616162	0.026127\\
1.636364	0.043606\\
1.656566	0.062598\\
1.676768	0.082816\\
1.69697	0.103899\\
1.717172	0.125419\\
1.737374	0.146893\\
1.757576	0.167792\\
1.777778	0.187555\\
1.79798	0.205604\\
1.818182	0.221356\\
1.838384	0.234234\\
1.858586	0.24368\\
1.878788	0.24916\\
1.89899	0.25017\\
1.919192	0.246246\\
1.939394	0.237013\\
1.959596	0.222457\\
1.979798	0.205027\\
2	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.005478	2.775677\\
0.021852	1.41749\\
0.048944	0.969826\\
0.086454	0.740339\\
0.133974	0.588954\\
0.190984	0.467593\\
0.256856	0.361312\\
0.33087	0.265959\\
0.412214	0.183151\\
0.5	0.106731\\
0.593264	0.026243\\
0.690984	-0.066053\\
0.792088	-0.155988\\
0.895472	-0.212194\\
1	-0.212\\
1.104528	-0.167375\\
1.207912	-0.117913\\
1.309018	-0.091408\\
1.406736	-0.08076\\
1.5	-0.055539\\
1.587786	0.003606\\
1.66913	0.087693\\
1.743144	0.169169\\
1.809018	0.222982\\
1.866026	0.239389\\
1.913546	0.221657\\
1.951056	0.180279\\
1.978148	0.125175\\
1.994522	0.063928\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.70120772025504\\
0.024570213114593	1.37208511934596\\
0.0970734617133788	0.704910744877128\\
0.213946905257213	0.431719717746396\\
0.369447332915477	0.227733523659798\\
0.555933387394226	0.0617610603444534\\
0.764241064490573	-0.132573817619692\\
0.984134036165192	-0.216715318644527\\
1.20480666806519	-0.119910948663762\\
1.41541501300189	-0.0799252421527956\\
1.60560968713767	0.0204473711162751\\
1.76604444311898	0.19275107812855\\
1.88883544865492	0.237699967849297\\
1.96794870139636	0.150457901952515\\
2	2.16840434497101e-16\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.00201332352811556	2.50311448571729\\
0.0405070263855026	1.08136325143052\\
0.126150622930215	0.613865984701647\\
0.254735550324245	0.368084165677663\\
0.419943090428802	0.179034679557138\\
0.613654874306871	0.0096182317881737\\
0.82635182233307	-0.180036689398649\\
1.04758191582374	-0.196369201564371\\
1.26647381369003	-0.100111568472213\\
1.47227107477268	-0.0666591950004156\\
1.65486073394529	0.0723224925140513\\
1.80527025753106	0.223022410100608\\
1.91610845743207	0.222342901666088\\
1.98192869726271	0.11399284697903\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.121212	0.62536\\
0.323232	0.278534\\
0.525252	0.081552\\
0.727272	-0.093096\\
0.929292	-0.224057\\
1.131314	-0.168414\\
1.333334	-0.072785\\
1.535354	-0.025757\\
1.737374	0.146893\\
1.939394	0.237013\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.021852	1.41749\\
0.690984	-0.066053\\
1.66913	0.087693\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> images/asympL.tex <==
\definecolor{mycolor1}{rgb}{0.94118,0.94118,1.00000}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.964\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$C_{II}$},
ymin=-18,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im[\theta]$},
axis background/.style={fill=mycolor1},
axis on top
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0.000524455185488826\\
0.000599484250318941	0.00314401770580641\\
0.00146779926762207	0.00769792234830824\\
0.00203273520167171	0.0106607413959523\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	-0.000133694528349437\\
0.00159228279334109	-0.00212876639544746\\
0.00458792343496709	-0.00613363315823356\\
0.00879922543569107	-0.0117632659591109\\
0.0143405449978327	-0.0191693742889072\\
0.0215443469003188	-0.0287933824701563\\
0.0298364724028334	-0.0398630384911973\\
0.0380897463695407	-0.0508688520367846\\
0.0486260158006535	-0.0648965754049273\\
0.0620767959362475	-0.0827582554774491\\
0.0730527154266445	-0.097286507376908\\
0.0859693086719079	-0.114319456775823\\
0.101169709987675	-0.134261629166888\\
0.119057723937878	-0.157567287775215\\
0.140108552559802	-0.184738125084064\\
0.164881419290742	-0.216316221127421\\
0.194034424955792	-0.252871013666271\\
0.228342030471827	-0.294979908931758\\
0.268715630702523	-0.343203867980439\\
0.316227766016838	-0.398061234741597\\
0.372140614740432	-0.460003165296294\\
0.437939523413049	-0.529388400822634\\
0.515372465596163	-0.606438817921124\\
0.60649647746946	-0.691126036958357\\
0.713732303795783	-0.782896030336664\\
0.911162756115489	-0.929786871456962\\
1.07226722201032	-1.02801314560644\\
1.26185688306602	-1.11943828386381\\
1.36887450953708	-1.16077080964985\\
1.48496826225447	-1.1985659404999\\
1.61090788420683	-1.23266653825223\\
1.74752840000768	-1.26313099380643\\
1.89573565240638	-1.29017065765354\\
2.05651230834865	-1.31408404502234\\
2.23092437440898	-1.33520377186848\\
2.42012826479438	-1.3538609007727\\
2.62537846878306	-1.37036460572594\\
3.0895767617294	-1.39798951591178\\
3.63585086116858	-1.41990462289207\\
4.27871275069427	-1.43746706178341\\
5.03524030605305	-1.45167318602878\\
6.42807311728432	-1.46824458162799\\
8.20618709130546	-1.48062555698928\\
11.3646366638572	-1.49257307375787\\
15.738730431619	-1.50091334494924\\
23.6448941264541	-1.50797495490771\\
41.8034496185145	-1.5139498549733\\
86.9749002617783	-1.51792421433914\\
102.353102189903	-1.51847269313327\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	-3.4274310455226\\
0.000599484250318941	-3.42990306263456\\
0.00146779926762207	-3.43421335733102\\
0.00259502421139974	-3.43983359523322\\
0.0042292428743895	-3.4480322095148\\
0.00585702081805666	-3.45625939702163\\
0.00811130830789687	-3.46775648186884\\
0.0103550336648913	-3.47932294138026\\
0.0132194114846603	-3.49427496552848\\
0.0168761247578815	-3.51368160036914\\
0.0198600253258591	-3.52979716516648\\
0.0233715151791328	-3.54910386384397\\
0.0275038784093195	-3.57232900667897\\
0.032366892850406	-3.60041687630067\\
0.0380897463695407	-3.63462450697059\\
0.0413201240011533	-3.65453880313105\\
0.0448244687928931	-3.67668170573457\\
0.0486260158006535	-3.70138993903854\\
0.0527499706370262	-3.72907861812658\\
0.0572236765935022	-3.76026959559675\\
0.0620767959362475	-3.7956347362358\\
0.0673415065775081	-3.83606506357858\\
0.0730527154266445	-3.88278770872839\\
0.0792482898353917	-3.93757870561723\\
0.0859693086719079	-4.00319002319264\\
0.093260334688322	-4.08433459678644\\
0.101169709987675	-4.1905120565155\\
0.109749876549305	-4.34826777490359\\
0.119057723937878	-4.65171450186874\\
0.129154966501488	-4.65451867607612\\
0.140108552559802	-4.62853752612207\\
0.151991108295293	-4.59737789205366\\
0.178864952905744	-4.52714126127491\\
0.210490414451202	-4.44890286601677\\
0.247707635599171	-4.36311746784548\\
0.291505306282518	-4.26934848810017\\
0.343046928631492	-4.16671997267115\\
0.403701725859655	-4.05400032072759\\
0.475081016210279	-3.92961464237761\\
0.515372465596163	-3.86246719498474\\
0.559081018251222	-3.79167684781328\\
0.60649647746946	-3.71698202669136\\
0.657933224657568	-3.63813159535992\\
0.713732303795783	-3.55490544989769\\
0.774263682681128	-3.46714234789944\\
0.911162756115489	-3.27785753700061\\
1.07226722201032	-3.07137612110571\\
1.26185688306602	-2.85098899168755\\
1.61090788420683	-2.5034444997613\\
2.62537846878306	-1.79838290098117\\
3.0895767617294	-1.57917468586167\\
3.63585086116858	-1.37596619089783\\
3.94420605943766	-1.28127485534148\\
4.27871275069427	-1.19146134849708\\
4.64158883361278	-1.10660705794812\\
5.03524030605305	-1.02671301625603\\
5.46227721768434	-0.951714269061039\\
5.92553097554567	-0.881493665613029\\
6.42807311728432	-0.815894383532861\\
6.97323567654597	-0.754730853183553\\
7.56463327554629	-0.697797987986838\\
8.20618709130546	-0.644878778160368\\
8.90215085445039	-0.595750390563257\\
9.65713905296604	-0.550188957237766\\
10.4761575278966	-0.507973245878\\
11.3646366638572	-0.468887398517286\\
12.3284673944207	-0.432722908250719\\
13.3740402611082	-0.399279983076153\\
14.5082877849594	-0.368368424228739\\
15.738730431619	-0.339808125609201\\
18.5215260880817	-0.289072377764714\\
21.7963532777912	-0.245836607131257\\
25.6502090568005	-0.209021195050547\\
30.1854726004992	-0.177690627635277\\
35.5226249461666	-0.151038759711329\\
41.8034496185145	-0.128373665388757\\
49.1947991640822	-0.109103127827918\\
57.8930276539312	-0.0927212936528372\\
73.9072203352577	-0.0726387621759903\\
94.3512101377104	-0.0569034039251308\\
102.353102189903	-0.0524556134066785\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	-7.42158084985139\\
0.000244843674682222	-7.41701866618382\\
0.000432876128108305	-7.41112135584957\\
0.000705480231071865	-7.40262141162674\\
0.0010598698188825	-7.39165773809557\\
0.00146779926762207	-7.37915560107263\\
0.00187381742286038	-7.36683384281946\\
0.00239214708146264	-7.35127475454488\\
0.00305385550883341	-7.33168041538952\\
0.00359381366380463	-7.31590588158372\\
0.0042292428743895	-7.29757914356169\\
0.00497702356433211	-7.27632643050533\\
0.00585702081805666	-7.2517305221168\\
0.00689261210434969	-7.22332832457942\\
0.00811130830789687	-7.1906085992149\\
0.00954548456661835	-7.15300962785805\\
0.0112332403297803	-7.10991638919137\\
0.0132194114846603	-7.06065652562634\\
0.0155567614393047	-7.00449397391977\\
0.0183073828029537	-6.94061856189941\\
0.0215443469003188	-6.86812902564732\\
0.0253536449397011	-6.7860055321274\\
0.0275038784093195	-6.74096952833184\\
0.0298364724028334	-6.69306537178866\\
0.032366892850406	-6.64210801354519\\
0.0351119173421513	-6.58789083512382\\
0.0380897463695407	-6.53018027099513\\
0.0413201240011533	-6.46870863128489\\
0.0448244687928931	-6.40316434731238\\
0.0486260158006535	-6.33317842362644\\
0.0527499706370262	-6.25830512752573\\
0.0572236765935022	-6.17799359963139\\
0.0620767959362475	-6.09154453072506\\
0.0673415065775081	-5.99804096500822\\
0.0730527154266445	-5.8962313034922\\
0.0792482898353917	-5.78431646725584\\
0.0859693086719079	-5.65952283357514\\
0.093260334688322	-5.5171171854016\\
0.101169709987675	-5.3475809778737\\
0.109749876549305	-5.12435129944461\\
0.119057723937878	-4.75329925677215\\
0.129154966501488	-4.68074368829667\\
0.140108552559802	-4.63481408255664\\
0.343046928631492	-4.160261277961\\
0.475081016210279	-3.98806203214707\\
0.559081018251222	-3.90581042963982\\
0.657933224657568	-3.82753719146894\\
0.774263682681128	-3.75412436802786\\
0.911162756115489	-3.68622751188402\\
1.07226722201032	-3.62424428803529\\
1.26185688306602	-3.56831886948286\\
1.48496826225447	-3.51837434564075\\
1.74752840000768	-3.47416103265324\\
2.05651230834865	-3.43530896573815\\
2.42012826479438	-3.40137613419859\\
2.8480358684358	-3.37188797845643\\
3.35160265093884	-3.34636687932777\\
3.94420605943766	-3.32435236594331\\
4.64158883361278	-3.30541369203313\\
5.46227721768434	-3.28915663742596\\
6.97323567654597	-3.26903332788883\\
8.90215085445039	-3.25311972802364\\
11.3646366638572	-3.24056413504314\\
15.738730431619	-3.22787148003281\\
21.7963532777912	-3.21865875251202\\
32.7454916287773	-3.21062337002835\\
53.3669923120631	-3.20442256405057\\
102.353102189903	-3.19969868694219\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	-11.3064578320878\\
0.000150233808433186	-11.3155461589649\\
0.000208056753821717	-11.3260896090384\\
0.000265608778294668	-11.3366723266318\\
0.000339080668189405	-11.3503132801104\\
0.000432876128108306	-11.3679452679548\\
0.000509413801481639	-11.3825178296892\\
0.00059948425031894	-11.399884092809\\
0.000705480231071863	-11.4206273667071\\
0.000830217568131973	-11.4454705251859\\
0.000977009957299225	-11.4753131829661\\
0.00114975699539774	-11.5112740164444\\
0.00124726747088604	-11.531967189478\\
0.00135304777457981	-11.5547237612005\\
0.00146779926762207	-11.5797497661195\\
0.00159228279334109	-11.6072520419039\\
0.00172732372191299	-11.6374167932377\\
0.00187381742286038	-11.6703677081831\\
0.00203273520167171	-11.7060884779221\\
0.00239214708146264	-11.7842010865157\\
0.00281510727744773	-11.8623870591622\\
0.00305385550883341	-11.8955300580585\\
0.00331285189148723	-11.9212937534639\\
0.00359381366380463	-11.9383925016448\\
0.00389860370254906	-11.9468835079316\\
0.0042292428743895	-11.9476865123556\\
0.00458792343496708	-11.9420140469406\\
0.00497702356433211	-11.9310255691928\\
0.0053991231351259	-11.9156971456632\\
0.00585702081805667	-11.8968062997919\\
0.00635375263808448	-11.8749595218134\\
0.00689261210434968	-11.8506282505833\\
0.00811130830789685	-11.7959090975046\\
0.00954548456661833	-11.7347790043054\\
0.0112332403297803	-11.6686341075675\\
0.0132194114846603	-11.5984397128602\\
0.0168761247578815	-11.4870349006623\\
0.0215443469003189	-11.3697234792196\\
0.0275038784093195	-11.2476137961101\\
0.0380897463695408	-11.0784982900173\\
0.0527499706370261	-10.9027904595809\\
0.0730527154266445	-10.7202333814949\\
0.0932603346883218	-10.5781079646525\\
0.119057723937878	-10.4305289994177\\
0.151991108295293	-10.2761984901001\\
0.178864952905744	-10.1687269826427\\
0.210490414451202	-10.0568686361968\\
0.247707635599171	-9.93989661961078\\
0.291505306282517	-9.81699044307413\\
0.343046928631491	-9.68725740043763\\
0.403701725859655	-9.54978525355045\\
0.475081016210279	-9.40374894029958\\
0.559081018251222	-9.2486030213618\\
0.657933224657568	-9.08439430938144\\
0.774263682681128	-8.91220827359223\\
1.26185688306602	-8.38377318713744\\
1.48496826225446	-8.22390379829984\\
1.61090788420683	-8.15076566592828\\
1.74752840000768	-8.08293482949352\\
1.89573565240638	-8.02074009323347\\
2.05651230834865	-7.96429706997775\\
2.23092437440899	-7.91352737471449\\
2.42012826479438	-7.86819476258326\\
2.62537846878307	-7.82794930143175\\
2.8480358684358	-7.79237137078638\\
3.0895767617294	-7.76100978966627\\
3.35160265093885	-7.73341131795291\\
3.63585086116858	-7.70914116791596\\
3.94420605943766	-7.68779563047232\\
4.27871275069427	-7.66900854295712\\
4.64158883361279	-7.65245337272659\\
5.46227721768434	-7.62492444643304\\
6.42807311728432	-7.60332372711114\\
7.56463327554629	-7.58623678678456\\
8.90215085445039	-7.57261018418671\\
11.3646366638572	-7.55699647872809\\
14.5082877849594	-7.54557352430216\\
20.0923300256505	-7.5347852568132\\
27.8255940220713	-7.52741007078281\\
45.3487850812859	-7.52034448289237\\
86.9749002617783	-7.51519556256422\\
102.353102189903	-7.51437057829301\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	-15.0142614004031\\
0.0001176811952435	-14.9961481613539\\
0.000138488637139387	-14.9751328955182\\
0.000162975083462064	-14.9508039178976\\
0.000191791026167248	-14.9227071941332\\
0.000225701971963392	-14.8903458875615\\
0.000265608778294668	-14.853180397731\\
0.000312571584968824	-14.8106285161614\\
0.000367837977182863	-14.7620650398221\\
0.000432876128108306	-14.7068198564924\\
0.000509413801481639	-14.6441731783685\\
0.00059948425031894	-14.5733462874884\\
0.000705480231071863	-14.4934859257326\\
0.000830217568131973	-14.4036404689861\\
0.000900628020211279	-14.3546410757418\\
0.000977009957299225	-14.3027268066183\\
0.0010598698188825	-14.2477350950188\\
0.00114975699539774	-14.1894902564452\\
0.00124726747088604	-14.127803116979\\
0.00135304777457981	-14.0624721622869\\
0.00146779926762207	-13.9932877608541\\
0.00159228279334109	-13.9200423381172\\
0.00172732372191299	-13.8425517443322\\
0.00187381742286038	-13.7606970635482\\
0.00220513073990304	-13.5842666322436\\
0.00305385550883341	-13.2095649941512\\
0.00331285189148723	-13.1241968714841\\
0.00359381366380463	-13.0460419347139\\
0.00389860370254906	-12.9750684658292\\
0.0042292428743895	-12.910384068093\\
0.00458792343496708	-12.8508053051729\\
0.0053991231351259	-12.7426347082877\\
0.00635375263808448	-12.6437932561219\\
0.00811130830789685	-12.5045514696637\\
0.0121859273847109	-12.2813600130046\\
0.0233715151791328	-11.9244348935391\\
0.0351119173421513	-11.6964026258957\\
0.0527499706370261	-11.4630756424317\\
0.0730527154266445	-11.2717756634397\\
0.101169709987675	-11.0754415721506\\
0.140108552559802	-10.8731371701908\\
0.194034424955791	-10.6642048585648\\
0.268715630702523	-10.4489773847882\\
0.559081018251222	-9.9591969325071\\
0.657933224657568	-9.85544073280619\\
0.774263682681128	-9.75614726654329\\
0.911162756115491	-9.66249805259651\\
1.07226722201032	-9.57546452372616\\
1.26185688306602	-9.49572336027395\\
1.48496826225446	-9.42362090372819\\
1.74752840000768	-9.35918711162095\\
2.05651230834865	-9.30218633459543\\
2.42012826479438	-9.25218658115744\\
2.8480358684358	-9.20863064915082\\
3.35160265093885	-9.17089814208316\\
3.94420605943766	-9.13835343223695\\
4.64158883361279	-9.11037910046012\\
5.46227721768434	-9.08639684834705\\
6.42807311728432	-9.06587876686415\\
7.56463327554629	-9.04835179133363\\
8.90215085445039	-9.03339769412001\\
11.3646366638572	-9.01500311995996\\
14.5082877849594	-9.0005468886291\\
18.5215260880817	-8.98919711451652\\
25.6502090568005	-8.97777341148625\\
38.5352859371054	-8.96783413945228\\
62.8029144183425	-8.96018022247767\\
102.353102189903	-8.95548056858853\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0001	-0.00013369452933798\\
0.00167683293681101	-0.002241807910905\\
0.00429193426012878	-0.00573801221076486\\
0.00910298177991521	-0.0121700402455982\\
0.0159985871960606	-0.0213889737879063\\
0.0232995181051537	-0.0311497986591078\\
0.0339322177189533	-0.0453649610994402\\
0.0409491506238042	-0.0547461008568266\\
0.0494171336132383	-0.0660671912768498\\
0.0596362331659464	-0.0797293998797466\\
0.0719685673001151	-0.0962168526766014\\
0.0868511373751352	-0.116113789374734\\
0.104811313415469	-0.140125266153307\\
0.12648552168553	-0.169102139620571\\
0.152641796717523	-0.204071217269602\\
0.184206996932672	-0.246271642826398\\
0.22229964825262	-0.297198805820188\\
0.268269579527972	-0.358657331329733\\
0.323745754281764	-0.432825027619196\\
0.390693993705461	-0.522330057674493\\
0.471486636345739	-0.630344069245428\\
0.568986602901829	-0.760694583495162\\
0.6866488450043	-0.918000624795294\\
0.828642772854684	-1.1078363977644\\
1	-1.3369288115136\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0001	-3.42743093821657\\
0.000542867543932386	-3.42961941834008\\
0.00138949549437314	-3.43380312623859\\
0.00244205309454864	-3.43900445882299\\
0.00429193426012878	-3.44814585610347\\
0.00625055192527398	-3.45782458711107\\
0.00910298177991523	-3.47192019227813\\
0.0109854114198756	-3.48122243153091\\
0.0132571136559011	-3.49244830540263\\
0.0159985871960606	-3.50599560737577\\
0.0193069772888325	-3.52234439169747\\
0.0232995181051537	-3.5420739843003\\
0.0281176869797423	-3.56588351145621\\
0.0339322177189533	-3.59461667360507\\
0.0409491506238042	-3.6292916422286\\
0.0494171336132384	-3.67113713917787\\
0.0596362331659464	-3.72163597694016\\
0.0719685673001153	-3.78257760271252\\
0.0868511373751352	-3.85612150820321\\
0.104811313415468	-3.94487375211324\\
0.12648552168553	-4.0519793069041\\
0.152641796717523	-4.18123350219729\\
0.184206996932672	-4.33721651384888\\
0.222299648252619	-4.52545566437478\\
0.268269579527973	-4.75262128590963\\
0.323745754281764	-5.02676308618414\\
0.390693993705462	-5.35759539324704\\
0.471486636345739	-5.75684138669628\\
0.56898660290183	-6.23864851339556\\
0.6866488450043	-6.82008980810383\\
0.828642772854683	-7.52176888352158\\
1	-8.36855002782632\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0001	-7.42157675452723\\
0.000255954792269953	-7.41664267160987\\
0.000449843266896944	-7.4105084464501\\
0.000655128556859551	-7.40401364992832\\
0.000954095476349994	-7.39455496290215\\
0.00138949549437314	-7.38077981845243\\
0.00167683293681101	-7.37168906371758\\
0.00202358964772516	-7.36071840780571\\
0.00244205309454865	-7.34747910098828\\
0.00294705170255181	-7.33150200295384\\
0.00355648030622313	-7.3122209586271\\
0.00429193426012878	-7.28895273622976\\
0.00517947467923121	-7.26087281667988\\
0.00625055192527398	-7.22698617641735\\
0.00754312006335462	-7.18609202833253\\
0.00910298177991521	-7.13674127137855\\
0.0109854114198756	-7.07718514107651\\
0.0132571136559011	-7.00531324132305\\
0.0159985871960606	-6.91857876163182\\
0.0193069772888325	-6.81390822985075\\
0.0232995181051537	-6.68759260240555\\
0.0281176869797423	-6.53515583280694\\
0.0339322177189533	-6.35119626109251\\
0.0409491506238042	-6.12919520377238\\
0.0494171336132383	-5.86128596158429\\
0.0596362331659464	-5.53797505975244\\
0.0719685673001151	-5.14780584278331\\
0.0868511373751352	-4.67695250314094\\
0.104811313415469	-4.10873015804009\\
0.12648552168553	-3.42300361372556\\
0.152641796717523	-2.59547386655574\\
0.184206996932672	-1.59681705776108\\
0.22229964825262	-0.391645370383329\\
0.268269579527972	1.06274695265102\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0001	-11.3063311229142\\
0.000145634847750124	-11.3144413634836\\
0.000212095088792019	-11.326252699989\\
0.000308884359647747	-11.3434541219259\\
0.000372759372031492	-11.3548060107202\\
0.000449843266896945	-11.3685053865745\\
0.000542867543932386	-11.3850376925369\\
0.00065512855685955	-11.4049887577051\\
0.000790604321090767	-11.429065556323\\
0.000954095476349996	-11.4581212597052\\
0.00115139539932645	-11.4931854687155\\
0.00138949549437314	-11.5355006980989\\
0.001676832936811	-11.5865664055057\\
0.00202358964772515	-11.6481921253934\\
0.00244205309454865	-11.7225615906279\\
0.00294705170255181	-11.8123101139612\\
0.00355648030622312	-11.9206179714281\\
0.00429193426012876	-12.0513230967425\\
0.00517947467923122	-12.2090570800658\\
0.00625055192527398	-12.3994092903191\\
0.00754312006335461	-12.6291249367822\\
0.00910298177991519	-12.9063440883736\\
0.0109854114198756	-13.2408901203584\\
0.0132571136559011	-13.6446178097127\\
0.0159985871960606	-14.1318334140477\\
0.0193069772888325	-14.719801619764\\
0.0232995181051536	-15.4293573233522\\
0.0281176869797424	-16.2856439245662\\
0.0339322177189533	-17.3190042931892\\
0.0409491506238042	-18.5660559811719\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0001	-15.010005879063\\
0.000120679264063933	-14.9869598634735\\
0.000145634847750124	-14.959148101464\\
0.000175751062485479	-14.9255850717477\\
0.000212095088792019	-14.8850814544886\\
0.000255954792269953	-14.836201987261\\
0.000308884359647748	-14.7772146059323\\
0.000372759372031494	-14.7060290682543\\
0.000449843266896943	-14.6201228852646\\
0.000542867543932386	-14.5164519358471\\
0.00065512855685955	-14.391342597042\\
0.00079060432109077	-14.2403615676968\\
0.000954095476349992	-14.0581587726068\\
0.00115139539932645	-13.8382777803883\\
0.00138949549437314	-13.5729270171626\\
0.00167683293681101	-13.2527036689137\\
0.00202358964772516	-12.8662604888861\\
0.00244205309454864	-12.3999037032034\\
0.00294705170255181	-11.8371077663295\\
0.00355648030622312	-11.1579297715282\\
0.00429193426012878	-10.3383027657179\\
0.0051794746792312	-9.34918292703682\\
0.00625055192527398	-8.15552038500609\\
0.00754312006335461	-6.71501721387657\\
0.00910298177991523	-4.97662858813985\\
0.0109854114198756	-2.87875398802966\\
0.0132571136559011	-0.347054359632505\\
0.0151394425882044	1.811\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
0.272206556412276	-19.801\\
0.308884359647747	-17.3835333103776\\
0.372759372031495	-14.4047392452646\\
0.449843266896945	-11.9363830713863\\
0.542867543932386	-9.89099756707076\\
0.65512855685955	-8.19610365121797\\
0.790604321090767	-6.79164205709119\\
0.954095476349996	-5.62784510736606\\
1.15139539932645	-4.663473175906\\
1.38949549437314	-3.86435334455772\\
1.676832936811	-3.2021684716661\\
2.02358964772516	-2.65345376245077\\
2.44205309454865	-2.19876528430042\\
2.94705170255181	-1.82199096298084\\
3.55648030622312	-1.50977964462215\\
4.2919342601288	-1.25106799206078\\
5.17947467923122	-1.03668845091251\\
6.25055192527398	-0.859044393492091\\
7.54312006335461	-0.71184092917008\\
9.10298177991519	-0.589861842320474\\
10.9854114198756	-0.488784753563134\\
13.2571136559011	-0.405027954463172\\
15.9985871960606	-0.335623488211546\\
19.3069772888325	-0.278111978848301\\
23.2995181051538	-0.230455482258481\\
28.1176869797424	-0.190965270779756\\
33.9322177189533	-0.158241992439407\\
40.9491506238042	-0.131126084338561\\
49.4171336132382	-0.108656683061408\\
59.6362331659466	-0.0900375760827217\\
71.9685673001153	-0.0746089876478244\\
86.8511373751352	-0.0618241993458959\\
104.811313415468	-0.0512301769170271\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.1	-12.1106693081126\\
0.120679264063933	-11.3222766558832\\
0.145634847750124	-10.6689807824416\\
0.175751062485479	-10.1276318783785\\
0.212095088792019	-9.67904702143371\\
0.255954792269953	-9.30733042171439\\
0.308884359647748	-8.99931014780686\\
0.372759372031494	-8.74407137394067\\
0.449843266896945	-8.53256960862416\\
0.542867543932386	-8.35731019934862\\
0.65512855685955	-8.21208275647767\\
0.79060432109077	-8.09174108552249\\
0.954095476349992	-7.99202082961222\\
1.15139539932645	-7.90938836024496\\
1.38949549437314	-7.84091556170064\\
1.67683293681101	-7.78417607204975\\
2.02358964772516	-7.73715930401509\\
2.44205309454865	-7.69819919898017\\
2.94705170255181	-7.66591518951333\\
3.55648030622314	-7.63916327838986\\
4.29193426012878	-7.61699550057735\\
5.1794746792312	-7.59862633170276\\
6.25055192527398	-7.58340485267149\\
7.54312006335461	-7.57079168408006\\
9.10298177991523	-7.56033987308398\\
13.2571136559011	-7.54450233149017\\
19.3069772888325	-7.53362750184707\\
28.1176869797424	-7.52616031263302\\
49.4171336132384	-7.51910767906767\\
104.811313415469	-7.51418707338117\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.175751062485479	0.265007469350977\\
0.212095088792019	-0.0411331106196933\\
0.255954792269954	-0.294814289689933\\
0.308884359647748	-0.505025365335741\\
0.372759372031494	-0.679215253943649\\
0.449843266896944	-0.823556446242955\\
0.542867543932386	-0.943163732067003\\
0.655128556859551	-1.04227544504586\\
0.79060432109077	-1.12440364971105\\
0.954095476349994	-1.19245859295438\\
1.15139539932645	-1.24885182983\\
1.38949549437314	-1.29558167800487\\
1.67683293681101	-1.33430402897157\\
2.02358964772516	-1.36639102524807\\
2.44205309454865	-1.39297968281521\\
2.94705170255181	-1.41501218174812\\
3.55648030622313	-1.43326925275681\\
4.29193426012878	-1.44839784270166\\
5.17947467923121	-1.46093403942294\\
6.25055192527398	-1.47132206823511\\
9.10298177991522	-1.48706296122027\\
13.2571136559011	-1.49787142720787\\
19.3069772888325	-1.50529304789452\\
33.9322177189533	-1.51230264275861\\
71.9685673001152	-1.51719322044547\\
104.811313415469	-1.51856033490453\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.1	-8.47915798912794\\
0.120679264063933	-7.57360072495332\\
0.145634847750124	-6.82321724258897\\
0.175751062485479	-6.20141739305821\\
0.212095088792019	-5.68616744158242\\
0.255954792269953	-5.25920929307828\\
0.308884359647748	-4.90541350900891\\
0.372759372031494	-4.61224318947337\\
0.449843266896945	-4.36930972297474\\
0.542867543932386	-4.16800466167612\\
0.65512855685955	-4.00119467749195\\
0.79060432109077	-3.86296878965773\\
0.954095476349992	-3.74842890668248\\
1.15139539932645	-3.65351626045142\\
1.38949549437314	-3.57486758209954\\
1.67683293681101	-3.50969592318868\\
2.02358964772516	-3.45569189903725\\
2.44205309454865	-3.41094185471909\\
2.94705170255181	-3.37386005390993\\
3.55648030622314	-3.34313248766497\\
4.29193426012878	-3.31767031196868\\
5.1794746792312	-3.29657126409679\\
6.25055192527398	-3.27908769056363\\
7.54312006335461	-3.26460005371171\\
9.10298177991523	-3.25259497813862\\
13.2571136559011	-3.23440378775095\\
19.3069772888325	-3.22191282788201\\
28.1176869797424	-3.213335924715\\
49.4171336132384	-3.2052351851424\\
104.811313415469	-3.19958331838419\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.1	-16.5938281732523\\
0.120679264063933	-15.2836625203379\\
0.145634847750124	-14.198003220808\\
0.17575106248548	-13.29837948847\\
0.212095088792019	-12.5529127843796\\
0.255954792269953	-11.9351871876312\\
0.308884359647747	-11.4233133362784\\
0.372759372031495	-10.9991527687415\\
0.449843266896945	-10.6476751799222\\
0.542867543932386	-10.3564258161267\\
0.65512855685955	-10.115084135719\\
0.790604321090767	-9.91509809646052\\
0.954095476349996	-9.74938111035718\\
1.15139539932645	-9.61206092748338\\
1.38949549437314	-9.49827155037793\\
1.676832936811	-9.40398080541186\\
2.02358964772516	-9.32584746104864\\
2.44205309454865	-9.26110282992309\\
2.94705170255181	-9.20745265925977\\
3.55648030622312	-9.16299583307718\\
4.2919342601288	-9.12615700535692\\
5.17947467923122	-9.09563077700609\\
6.25055192527398	-9.07033543850067\\
7.54312006335461	-9.04937463906123\\
9.10298177991519	-9.03200562409249\\
10.9854114198756	-9.01761291536703\\
13.2571136559011	-9.00568650129988\\
19.3069772888325	-8.98761450603281\\
28.1176869797424	-8.97520539135576\\
40.9491506238042	-8.96668468709523\\
71.9685673001153	-8.95863702643663\\
104.811313415468	-8.9553080384599\\
};
\end{axis}

\begin{axis}[%
width=1.244\fwidth,
height=1.244\fheight,
at={(-0.162\fwidth,-0.15\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top
]
\end{axis}
\end{tikzpicture}%


==> images/asympU.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.94118,0.94118}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.964\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$C_{II}$},
ymin=-0.01,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im[\theta]$},
axis background/.style={fill=mycolor1},
axis on top
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0.000524455185488826\\
0.000599484250318941	0.00314401770580641\\
0.00146779926762207	0.00769792234830824\\
0.00259502421139974	0.0136096730949307\\
0.0042292428743895	0.0221803079625955\\
0.00585702081805666	0.0307170688150356\\
0.00811130830789687	0.0425392861361331\\
0.0103550336648913	0.0543057632479327\\
0.0132194114846603	0.0693263886258064\\
0.0168761247578815	0.0885006039484031\\
0.0198600253258591	0.104145477526773\\
0.0233715151791328	0.12255460896796\\
0.0275038784093195	0.144215533012692\\
0.032366892850406	0.16970122385358\\
0.0380897463695407	0.199684727557661\\
0.0448244687928931	0.234956089030981\\
0.0527499706370262	0.276441799545504\\
0.0620767959362475	0.325226916927949\\
0.0673415065775081	0.352745238076811\\
0.0730527154266445	0.382579836399761\\
0.0792482898353917	0.414922342753388\\
0.0859693086719079	0.449979290985658\\
0.093260334688322	0.487972968617461\\
0.101169709987675	0.529142180060835\\
0.109749876549305	0.573742827221775\\
0.119057723937878	0.622048140676056\\
0.129154966501488	0.674348264984245\\
0.140108552559802	0.730948666080244\\
0.151991108295293	0.792166401142868\\
0.164881419290742	0.858322524751759\\
0.178864952905744	0.929727568836105\\
0.194034424955792	1.00665483972577\\
0.210490414451202	1.0892931149398\\
0.228342030471827	1.17766715689991\\
0.268715630702523	1.37013290365885\\
0.403701725859655	1.87590149561665\\
0.437939523413049	1.9674069484644\\
0.475081016210279	2.05379586924033\\
0.515372465596163	2.13514001593263\\
0.559081018251222	2.21163997707829\\
0.60649647746946	2.28352242292888\\
0.657933224657568	2.35099752599539\\
0.713732303795783	2.41424999325086\\
0.774263682681128	2.47344469437083\\
0.839928705945848	2.52873623584387\\
0.911162756115489	2.58027749530292\\
0.988438140350333	2.62822534048314\\
1.07226722201032	2.67274337983063\\
1.1632058178069	2.7140022984252\\
1.26185688306602	2.75217854194597\\
1.36887450953708	2.7874520701067\\
1.48496826225447	2.82000375335941\\
1.61090788420683	2.85001281386254\\
1.74752840000768	2.87765455537773\\
2.05651230834865	2.92650699469049\\
2.42012826479438	2.96782544605221\\
2.8480358684358	3.00273620585375\\
3.35160265093884	3.0322210722033\\
3.94420605943766	3.05712346463403\\
4.64158883361278	3.07816105514486\\
5.46227721768434	3.09594089235731\\
6.42807311728432	3.11097466784079\\
8.20618709130546	3.12929920330231\\
10.4761575278966	3.14357315110561\\
13.3740402611082	3.15470301636997\\
18.5215260880817	3.16583845681703\\
27.8255940220713	3.17547325194696\\
45.3487850812858	3.18285920598509\\
80.1752649966579	3.18794070634666\\
102.353102189903	3.18937248298086\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	3.42644272276017\\
0.000599484250318941	3.42397819996747\\
0.00146779926762207	3.41970641192686\\
0.00259502421139974	3.41418443338361\\
0.0042292428743895	3.40622520106767\\
0.00635375263808448	3.3959581207677\\
0.00879922543569107	3.38424850383234\\
0.0112332403297803	3.37270517363593\\
0.0143405449978327	3.35812406791227\\
0.0183073828029537	3.33975127324054\\
0.0233715151791328	3.31666795991606\\
0.0275038784093195	3.29812213837454\\
0.032366892850406	3.27661026714411\\
0.0380897463695407	3.25170030079613\\
0.0448244687928931	3.22290549898525\\
0.0527499706370262	3.18967698079912\\
0.0620767959362475	3.15139355991961\\
0.0730527154266445	3.10734728975321\\
0.0859693086719079	3.05672256445868\\
0.101169709987675	2.99856626963853\\
0.109749876549305	2.96631860104676\\
0.119057723937878	2.93174748717654\\
0.129154966501488	2.89467612953871\\
0.140108552559802	2.85491155022699\\
0.151991108295293	2.81224539514745\\
0.164881419290742	2.76645794030235\\
0.178864952905744	2.71732833856727\\
0.194034424955792	2.66465638301427\\
0.210490414451202	2.60830428794162\\
0.228342030471827	2.54827024046764\\
0.268715630702523	2.41856135057796\\
0.343046928631492	2.21752319767726\\
0.372140614740432	2.15593167875761\\
0.403701725859655	2.09946103298412\\
0.437939523413049	2.04856506422396\\
0.475081016210279	2.00312990737447\\
0.515372465596163	1.96271720980799\\
0.559081018251222	1.9267606279507\\
0.60649647746946	1.89468320491046\\
0.657933224657568	1.86595333559611\\
0.713732303795783	1.84010468693037\\
0.774263682681128	1.81673826675207\\
0.911162756115489	1.77615753264655\\
1.07226722201032	1.74211368225239\\
1.26185688306602	1.71313306573047\\
1.48496826225447	1.68817655943311\\
1.74752840000768	1.66650385163849\\
2.05651230834865	1.64757820632701\\
2.62537846878306	1.62349252696744\\
3.35160265093884	1.60371575930766\\
4.27871275069427	1.58751445433646\\
5.46227721768434	1.57430249817539\\
7.56463327554629	1.5604945378829\\
10.4761575278966	1.55014939239862\\
15.738730431619	1.5408799588248\\
25.6502090568005	1.53355693225504\\
49.1947991640822	1.52787236812842\\
102.353102189903	1.52460836970554\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	7.4279084515034\\
0.000244843674682223	7.43251165086864\\
0.000432876128108306	7.43851361699094\\
0.000650326293055225	7.44549202997575\\
0.000977009957299225	7.4560528715924\\
0.00135304777457981	7.46832628262128\\
0.00172732372191299	7.48067015495533\\
0.00220513073990304	7.49662019431605\\
0.00259502421139973	7.50980015225923\\
0.00305385550883341	7.52550691850576\\
0.00359381366380463	7.54427346183117\\
0.0042292428743895	7.56676784310467\\
0.00497702356433211	7.59383870307674\\
0.00585702081805667	7.62658188223458\\
0.00635375263808448	7.64551437323558\\
0.00689261210434968	7.66644097004348\\
0.00747717204731322	7.6896219337442\\
0.00811130830789685	7.7153632908248\\
0.00879922543569107	7.74402721276223\\
0.00954548456661833	7.77604458989096\\
0.0103550336648913	7.81192918202817\\
0.0112332403297803	7.85229033755562\\
0.0121859273847109	7.89783429375849\\
0.0132194114846603	7.94932415480299\\
0.0143405449978327	8.00741328012988\\
0.0155567614393047	8.07212790278275\\
0.0183073828029537	8.20971237966889\\
0.0198600253258591	8.26677331986707\\
0.0215443469003189	8.30571492192194\\
0.0233715151791328	8.32702689415142\\
0.0253536449397011	8.33497998676452\\
0.0275038784093195	8.33361925379757\\
0.0298364724028333	8.32578460041352\\
0.032366892850406	8.31333448897538\\
0.0351119173421513	8.29748875614328\\
0.0380897463695408	8.27907035441389\\
0.044824468792893	8.23665645707259\\
0.0527499706370261	8.18909579390274\\
0.0673415065775083	8.11183287845178\\
0.0932603346883218	8.00329334336767\\
0.151991108295293	7.84027644673163\\
0.194034424955791	7.76283967280054\\
0.247707635599171	7.6903672605029\\
0.291505306282517	7.64556582443337\\
0.343046928631491	7.6040582128884\\
0.403701725859655	7.56621237413427\\
0.475081016210279	7.53234284997457\\
0.559081018251222	7.5026968449955\\
0.657933224657568	7.47743892093517\\
0.774263682681128	7.45663597917654\\
0.911162756115491	7.44024487516395\\
1.07226722201032	7.42810545147541\\
1.26185688306602	7.41994167702354\\
1.48496826225446	7.41537270133654\\
1.74752840000768	7.41393397477206\\
2.23092437440899	7.41650316722797\\
2.8480358684358	7.42313827140375\\
4.27871275069427	7.4388206505483\\
8.20618709130547	7.46464380367465\\
12.3284673944207	7.47747950470128\\
18.5215260880817	7.48722246637888\\
30.1854726004993	7.49542300115426\\
53.3669923120632	7.5014570061552\\
102.353102189903	7.50537918939164\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	11.2709111566321\\
0.000150233808433186	11.262138114722\\
0.000208056753821717	11.2521143232439\\
0.000288134962844147	11.2383618010119\\
0.000367837977182863	11.2248193393958\\
0.000469588196178635	11.2077359846125\\
0.00059948425031894	11.1862502554842\\
0.000705480231071863	11.1689765128832\\
0.000830217568131973	11.1489348034671\\
0.000977009957299225	11.1257298016244\\
0.00114975699539774	11.098923652733\\
0.00135304777457981	11.068034546759\\
0.00159228279334109	11.0325354767962\\
0.00187381742286038	10.9918527800873\\
0.00220513073990304	10.9453637513404\\
0.00259502421139973	10.8923922120869\\
0.00305385550883341	10.8322003897066\\
0.00359381366380463	10.7639747432068\\
0.0042292428743895	10.6868023280707\\
0.00458792343496708	10.6445396262378\\
0.00497702356433211	10.5996326266182\\
0.0053991231351259	10.5519186166683\\
0.00585702081805667	10.5012169244985\\
0.00635375263808448	10.4473248160505\\
0.00689261210434968	10.3900123094926\\
0.00747717204731322	10.3290156144675\\
0.00811130830789685	10.2640288523648\\
0.00879922543569107	10.1946937174468\\
0.00954548456661833	10.1205869337101\\
0.0103550336648913	10.0412061280049\\
0.0112332403297803	9.95595713064361\\
0.0121859273847109	9.86415269346514\\
0.0132194114846603	9.76505253151937\\
0.0143405449978327	9.65802995787802\\
0.0155567614393047	9.5430892940555\\
0.0183073828029537	9.30131680956572\\
0.0198600253258591	9.19037479136075\\
0.0215443469003189	9.09642141583311\\
0.0233715151791328	9.01901767219899\\
0.0253536449397011	8.95394775981807\\
0.0275038784093195	8.89722593111626\\
0.0298364724028333	8.84607606433855\\
0.0351119173421513	8.75397534965864\\
0.0413201240011533	8.66968939972724\\
0.0527499706370261	8.55098885579305\\
0.0673415065775083	8.43814678022947\\
0.0859693086719079	8.33057014789111\\
0.101169709987675	8.26236077504497\\
0.119057723937878	8.19776697855194\\
0.140108552559802	8.13776741270448\\
0.164881419290741	8.08360299535395\\
0.194034424955791	8.0367886423401\\
0.210490414451202	8.01668550150142\\
0.228342030471827	7.99910773934914\\
0.247707635599171	7.98431183362988\\
0.268715630702523	7.9725602005652\\
0.291505306282517	7.96411419462323\\
0.316227766016838	7.95922483069277\\
0.343046928631491	7.95812115800665\\
0.372140614740433	7.96099650549174\\
0.403701725859655	7.9679932161579\\
0.43793952341305	7.97918695709627\\
0.475081016210279	7.99457215130342\\
0.515372465596162	8.01405040727096\\
0.559081018251222	8.03742388527924\\
0.606496477469461	8.06439522751338\\
0.657933224657568	8.09457496623795\\
0.774263682681128	8.16263603027816\\
0.911162756115491	8.23734627436922\\
1.26185688306602	8.38987284152553\\
1.48496826225446	8.46115783817662\\
1.74752840000768	8.52649586262132\\
2.05651230834865	8.58508861876776\\
2.42012826479438	8.63679948678871\\
2.8480358684358	8.68191471074456\\
3.35160265093885	8.72095477511843\\
3.94420605943766	8.75454353105417\\
4.64158883361279	8.78332588422556\\
5.46227721768434	8.8079206232744\\
6.42807311728432	8.82889641716774\\
7.56463327554629	8.84676207172822\\
8.90215085445039	8.86196502994707\\
11.3646366638572	8.88061311409499\\
14.5082877849594	8.89522672621165\\
18.5215260880817	8.90667375989615\\
25.6502090568005	8.91817173161082\\
38.5352859371054	8.9281562148158\\
62.8029144183425	8.93583259922156\\
102.353102189903	8.94054071914175\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	15.2373995664416\\
0.0001176811952435	15.2588325635428\\
0.000138488637139387	15.284391440204\\
0.000162975083462064	15.3148979059536\\
0.000191791026167248	15.3512970968203\\
0.000225701971963392	15.3945811234941\\
0.000265608778294668	15.4455175308231\\
0.000312571584968824	15.5038742453629\\
0.000399034183164937	15.5972579263018\\
0.000432876128108306	15.6253811260489\\
0.000469588196178635	15.6492747280184\\
0.000509413801481639	15.667523274314\\
0.000552617001985409	15.6793351220417\\
0.00059948425031894	15.6846077491999\\
0.000650326293055225	15.6837526804972\\
0.000705480231071863	15.6774445635009\\
0.000765311754650134	15.6664234488657\\
0.000830217568131973	15.6513837653648\\
0.000900628020211279	15.6329296437553\\
0.000977009957299225	15.6115673924984\\
0.0010598698188825	15.5877144244104\\
0.00124726747088604	15.5338463637946\\
0.00146779926762207	15.4734119598893\\
0.00172732372191299	15.4078720539982\\
0.00203273520167171	15.3382949589393\\
0.00259502421139973	15.228098369967\\
0.00331285189148723	15.1127152194946\\
0.00458792343496708	14.9534595928299\\
0.00747717204731322	14.7082533387735\\
0.0233715151791328	14.1333284600365\\
0.0380897463695408	13.8933576607846\\
0.0527499706370261	13.7376920226588\\
0.0730527154266445	13.5869008719907\\
0.0932603346883218	13.4779926192138\\
0.119057723937878	13.3736533542534\\
0.151991108295293	13.2749785457832\\
0.178864952905744	13.2129807764816\\
0.210490414451202	13.1545213826673\\
0.247707635599171	13.1000822114698\\
0.291505306282517	13.0501758908779\\
0.343046928631491	13.0053307569166\\
0.403701725859655	12.9660674318217\\
0.475081016210279	12.932865716065\\
0.559081018251222	12.9061217538725\\
0.657933224657568	12.8860978145258\\
0.774263682681128	12.8728704230124\\
0.911162756115491	12.8662862164362\\
1.07226722201032	12.8659371979029\\
1.26185688306602	12.8711659990307\\
1.48496826225446	12.8811061503212\\
1.74752840000768	12.8947532336815\\
2.23092437440899	12.9198783071634\\
5.03524030605305	13.0095850281472\\
6.42807311728432	13.0317928788634\\
8.20618709130547	13.0508011034542\\
10.4761575278967	13.066715970193\\
13.3740402611082	13.0798262440766\\
18.5215260880817	13.0935768248405\\
25.6502090568005	13.1038701528832\\
38.5352859371054	13.1130621686694\\
62.8029144183425	13.1202914159294\\
102.353102189903	13.1247956020946\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	-0.000133694528349437\\
0.00159228279334109	-0.00212876639544746\\
0.00458792343496709	-0.00613363315823356\\
0.00811130830789687	-0.0108437156869288\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0001	0.000524455186910799\\
0.000542867543932386	0.00284708969219505\\
0.00138949549437314	0.00728725993671464\\
0.00244205309454865	0.012807435516212\\
0.00355648030622313	0.0186520884625079\\
0.00517947467923121	0.0271639398823691\\
0.00754312006335462	0.0395601617384003\\
0.0109854114198756	0.0576133805651997\\
0.0132571136559011	0.0695274033275695\\
0.0159985871960606	0.0839051583176058\\
0.0193069772888325	0.101256127228498\\
0.0232995181051537	0.122195148818124\\
0.0281176869797423	0.147464205974672\\
0.0339322177189533	0.17795871818709\\
0.0409491506238042	0.214759271104922\\
0.0494171336132383	0.259169907537618\\
0.0596362331659464	0.312764336750707\\
0.0719685673001151	0.377441699504327\\
0.0868511373751352	0.455493864891356\\
0.104811313415469	0.549686643666385\\
0.12648552168553	0.66335779589346\\
0.152641796717523	0.800535305854086\\
0.184206996932672	0.966080115335799\\
0.22229964825262	1.16585837311437\\
0.268269579527972	1.40694930436129\\
0.323745754281764	1.69789606591497\\
0.390693993705461	2.04900847657578\\
0.471486636345739	2.47272834979839\\
0.568986602901829	2.98407037449606\\
0.6866488450043	3.60115416675082\\
0.828642772854684	4.34584634590168\\
1	5.2445353872426\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0001	3.42644261556569\\
0.000542867543932386	3.42425413543911\\
0.00138949549437314	3.42007042753472\\
0.00244205309454865	3.41486909494301\\
0.00429193426012878	3.40572769764968\\
0.00625055192527398	3.39604896662848\\
0.00910298177991521	3.38195336144162\\
0.0109854114198756	3.37265112217577\\
0.0132571136559011	3.36142524828827\\
0.0159985871960606	3.34787794629609\\
0.0193069772888325	3.33152916195142\\
0.0232995181051537	3.31179956932086\\
0.0281176869797423	3.2879900421315\\
0.0339322177189533	3.25925687994227\\
0.0409491506238042	3.22458191127001\\
0.0494171336132383	3.18273641426193\\
0.0596362331659464	3.13223757642868\\
0.0719685673001151	3.07129595057068\\
0.0868511373751352	2.99775204497665\\
0.104811313415469	2.9089998009419\\
0.12648552168553	2.80189424600054\\
0.152641796717523	2.67264005052571\\
0.184206996932672	2.51665703865493\\
0.22229964825262	2.32841788786452\\
0.268269579527972	2.10125226601046\\
0.323745754281764	1.82711046535071\\
0.390693993705461	1.49627815782292\\
0.471486636345739	1.09703216381265\\
0.568986602901829	0.615225036436331\\
0.6866488450043	0.0337837409110113\\
0.828642772854684	-0.667895335492745\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0001	7.42790433555132\\
0.000255954792269953	7.43283841847579\\
0.000449843266896945	7.4389726436444\\
0.00065512855685955	7.44546744017554\\
0.000954095476349996	7.45492612721534\\
0.00138949549437314	7.46870127168491\\
0.001676832936811	7.47779202643286\\
0.00202358964772515	7.48876268236054\\
0.00244205309454865	7.50200198919705\\
0.00294705170255181	7.51797908725452\\
0.00355648030622312	7.53726013160904\\
0.00429193426012876	7.56052835403992\\
0.00517947467923122	7.58860827363026\\
0.00625055192527398	7.62249491394163\\
0.00754312006335461	7.66338906208539\\
0.00910298177991519	7.71273981911048\\
0.0109854114198756	7.77229594949835\\
0.0132571136559011	7.84416784935538\\
0.0159985871960606	7.93090232917161\\
0.0193069772888325	8.03557286110352\\
0.0232995181051536	8.16188848873076\\
0.0281176869797424	8.31432525854905\\
0.0339322177189533	8.49828483052858\\
0.0409491506238042	8.72028588816865\\
0.0494171336132382	8.98819513074283\\
0.0596362331659466	9.31150603304061\\
0.0719685673001153	9.70167525057203\\
0.0868511373751352	10.1725285908929\\
0.104811313415468	10.7407509368127\\
0.126485521685529	11.4264774821154\\
0.152641796717524	12.2540072304778\\
0.184206996932672	13.2526640407117\\
0.222299648252619	14.4578357298262\\
0.268269579527972	15.9122280549565\\
0.323745754281765	17.6673780095261\\
0.390693993705462	19.7854800579191\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0001	11.2707870552804\\
0.000145634847750124	11.2626768147009\\
0.000212095088792019	11.2508654781808\\
0.000308884359647748	11.2336640562225\\
0.000372759372031494	11.222312167414\\
0.000449843266896943	11.2086127915426\\
0.000542867543932386	11.1920804855596\\
0.00065512855685955	11.1721294203666\\
0.00079060432109077	11.1480526217187\\
0.000954095476349992	11.1189969183003\\
0.00115139539932645	11.0839327092464\\
0.00138949549437314	11.0416174798103\\
0.00167683293681101	10.9905517723398\\
0.00202358964772516	10.9289260523754\\
0.00244205309454864	10.8545565870482\\
0.00294705170255181	10.7648080636031\\
0.00355648030622312	10.6565002060014\\
0.00429193426012878	10.5257950805241\\
0.0051794746792312	10.3680610970043\\
0.00625055192527398	10.177708886514\\
0.00754312006335461	9.94799323976472\\
0.00910298177991523	9.67077408782805\\
0.0109854114198756	9.33622805542659\\
0.0132571136559011	8.93250036556943\\
0.0159985871960606	8.44528476062749\\
0.0193069772888325	7.85731655417892\\
0.0232995181051537	7.14776084970687\\
0.0281176869797423	6.29147424742635\\
0.0339322177189533	5.25811387751616\\
0.0409491506238042	4.01106218798023\\
0.0494171336132384	2.50612938655141\\
0.0596362331659464	0.689987557130378\\
0.0719685673001153	-1.50171903697217\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0001	15.2328959735183\\
0.000120679264063933	15.2559419891336\\
0.000145634847750124	15.2837537511741\\
0.00017575106248548	15.3173167809278\\
0.000212095088792019	15.3578203982322\\
0.000255954792269953	15.4066998655144\\
0.000308884359647747	15.4656872469089\\
0.000372759372031492	15.5368727846664\\
0.000449843266896945	15.622778967752\\
0.000542867543932386	15.7264499172852\\
0.00065512855685955	15.85155925623\\
0.000790604321090767	16.0025402857438\\
0.000954095476349996	16.1847430810371\\
0.00115139539932645	16.4046240735011\\
0.00138949549437314	16.6699748370231\\
0.001676832936811	16.9901981856294\\
0.00202358964772515	17.3766413660885\\
0.00244205309454865	17.8429981522917\\
0.00294705170255181	18.405794089794\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.1	5.63471918893703\\
0.120679264063933	6.91944184923502\\
0.145634847750124	7.9840179968136\\
0.175751062485479	8.86617132765807\\
0.212095088792019	9.59716130981203\\
0.255954792269953	10.2028908755531\\
0.308884359647748	10.7048243025088\\
0.372759372031494	11.1207478092099\\
0.449843266896945	11.4653998170981\\
0.542867543932386	11.7509932125845\\
0.65512855685955	11.9876481157293\\
0.79060432109077	12.1837504908809\\
0.954095476349992	12.3462493067899\\
1.15139539932645	12.4809027761904\\
1.38949549437314	12.5924824004489\\
1.67683293681101	12.6849420496885\\
2.02358964772516	12.7615580698116\\
2.44205309454865	12.8250453811715\\
2.94705170255181	12.8776536828979\\
3.55648030622314	12.9212471719156\\
4.29193426012878	12.9573706015336\\
5.1794746792312	12.9873040204173\\
6.25055192527398	13.0121081316422\\
7.54312006335461	13.0326618791457\\
9.10298177991523	13.0496935934696\\
10.9854114198756	13.0638068004534\\
13.2571136559011	13.0755016074223\\
19.3069772888325	13.0932226503948\\
28.1176869797424	13.1053907840842\\
40.9491506238042	13.1137460190278\\
71.9685673001153	13.1216373967231\\
104.811313415469	13.1249017368316\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.1	2.90892550173975\\
0.120679264063933	3.69731815302659\\
0.145634847750124	4.35061402568717\\
0.175751062485479	4.89196292910315\\
0.212095088792019	5.34054778551162\\
0.255954792269953	5.71226438478655\\
0.308884359647748	6.02028465832584\\
0.372759372031494	6.27552343188689\\
0.449843266896944	6.48702519695056\\
0.542867543932386	6.66228460601657\\
0.655128556859551	6.80751204871391\\
0.79060432109077	6.92785371952522\\
0.954095476349994	7.02757397531627\\
1.15139539932645	7.11020644458475\\
1.38949549437314	7.17867924304721\\
1.67683293681101	7.23541873263026\\
2.02358964772516	7.28243550060872\\
2.44205309454865	7.32139560559706\\
2.94705170255181	7.35367961502531\\
3.55648030622313	7.38043152611679\\
4.29193426012878	7.40259930390281\\
5.17947467923121	7.42096847275543\\
6.25055192527398	7.43618995176851\\
7.54312006335462	7.44880312034486\\
9.10298177991523	7.45925493132844\\
13.2571136559011	7.47509247290332\\
19.3069772888325	7.48596730253341\\
28.1176869797423	7.49343449173854\\
49.4171336132384	7.50048712529546\\
104.811313415469	7.50540773097608\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.1	4.6614605593776\\
0.120679264063933	4.12341523827986\\
0.145634847750124	3.67756787148394\\
0.175751062485479	3.3081196731922\\
0.212095088792019	3.00197909373358\\
0.255954792269953	2.74829791508764\\
0.308884359647748	2.53808683979342\\
0.372759372031494	2.36389695147686\\
0.449843266896944	2.21955575941898\\
0.542867543932386	2.09994847379498\\
0.655128556859551	2.00083676098189\\
0.79060432109077	1.91870855645408\\
0.954095476349994	1.85065361332457\\
1.15139539932645	1.79426037654327\\
1.38949549437314	1.74753052844656\\
1.67683293681101	1.70880817754462\\
2.02358964772516	1.67672118132179\\
2.44205309454865	1.65013252379913\\
2.94705170255181	1.62810002490306\\
3.55648030622313	1.60984295392491\\
4.29193426012878	1.59471436400537\\
5.17947467923121	1.58217816730506\\
6.25055192527398	1.57179013851026\\
9.10298177991523	1.55604924555143\\
13.2571136559011	1.54524077958191\\
19.3069772888325	1.53781915890767\\
33.9322177189533	1.53080956405531\\
71.9685673001153	1.52591898637663\\
104.811313415469	1.52455187191985\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.145634847750124	-0.434134660668323\\
0.175751062485479	0.187665188315436\\
0.212095088792019	0.70291513933796\\
0.255954792269954	1.12987328746651\\
0.308884359647748	1.48366907122465\\
0.372759372031494	1.77683939050229\\
0.449843266896944	2.0197728567872\\
0.542867543932386	2.22107791790874\\
0.655128556859551	2.38788790194617\\
0.79060432109077	2.52611378965879\\
0.954095476349994	2.64065367253327\\
1.15139539932645	2.73556631868084\\
1.38949549437314	2.81421499696353\\
1.67683293681101	2.87938665581706\\
2.02358964772516	2.93339067992099\\
2.44205309454865	2.97814072419978\\
2.94705170255181	3.01522252497632\\
3.55648030622313	3.04595009119425\\
4.29193426012878	3.07141226686814\\
5.17947467923121	3.09251131472147\\
6.25055192527398	3.10999488823925\\
7.54312006335462	3.12448252507842\\
9.10298177991522	3.13648760064095\\
13.2571136559011	3.15467879101262\\
19.3069772888325	3.16716975087057\\
28.1176869797423	3.17574665403003\\
49.4171336132383	3.18384739359551\\
104.811313415469	3.18949926034875\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.1	1.30219823366267\\
0.120679264063933	2.6123638856832\\
0.145634847750124	3.69802318447246\\
0.175751062485479	4.59764691619666\\
0.212095088792019	5.34311361977848\\
0.255954792269953	5.96083921610537\\
0.308884359647748	6.47271306710899\\
0.372759372031494	6.89687363435644\\
0.449843266896945	7.24835122293598\\
0.542867543932386	7.5396005865328\\
0.65512855685955	7.78094226677584\\
0.79060432109077	7.98092830589784\\
0.954095476349992	8.14664529188812\\
1.15139539932645	8.28396547466823\\
1.38949549437314	8.39775485169604\\
1.67683293681101	8.49204559659778\\
2.02358964772516	8.5701789409077\\
2.44205309454865	8.63492357198907\\
2.94705170255181	8.68857374261579\\
3.55648030622314	8.73303056876805\\
4.29193426012878	8.76986939646317\\
5.1794746792312	8.80039562479317\\
6.25055192527398	8.82569096328134\\
7.54312006335461	8.84665176270648\\
9.10298177991523	8.86402077766337\\
10.9854114198756	8.878413486379\\
13.2571136559011	8.89033990043802\\
19.3069772888325	8.90841189569276\\
28.1176869797424	8.92082101036135\\
40.9491506238042	8.92934171461606\\
71.9685673001153	8.93738937526917\\
104.811313415469	8.94071836324363\\
};
\end{axis}

\begin{axis}[%
width=1.244\fwidth,
height=1.244\fheight,
at={(-0.162\fwidth,-0.15\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top
]
\end{axis}
\end{tikzpicture}%


==> images/im-part-1.tex <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.94118,0.94118}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im[\theta]$},
axis background/.style={fill=mycolor2},
ylabel shift = -.1cm
]
\addplot [color=black!50!red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0110045022511258	4.350793476571\\
0.281126063031515	4.34873663225722\\
0.551247623811907	4.34287068108162\\
0.821369184592296	4.3331801537647\\
1.09149074537268	4.31963927653168\\
1.36161230615308	4.30221174250022\\
1.62172936468234	4.28171204814693\\
1.88184642321161	4.25751160197602\\
2.14196348174087	4.22954688003912\\
2.40208054027013	4.19774265191554\\
2.65219309654827	4.16345900938865\\
2.90230565282641	4.12545370524204\\
3.15241820910455	4.08362283094532\\
3.39252626313156	4.03975588453185\\
3.63263431715858	3.99213399218532\\
3.87274237118559	3.94062102215801\\
4.10284592296148	3.88746014477804\\
4.33294947473737	3.8304289808056\\
4.55304852426213	3.77209413700565\\
4.77314757378689	3.70988305705945\\
4.98324212106053	3.64670167980711\\
5.19333666833417	3.57961114828141\\
5.39342671335668	3.51187620581763\\
5.59351675837919	3.44017093603352\\
5.78360230115058	3.36814262161772\\
5.97368784392196	3.29205205647065\\
6.15376888444222	3.21595796739682\\
6.33384992496248	3.13567495795979\\
6.50392646323161	3.05570848830702\\
6.66399849924963	2.97647298442046\\
6.82407053526763	2.8930620550843\\
6.97413806903452	2.81074188223754\\
7.1242056028014	2.72406287199542\\
7.26426863431716	2.63885124972987\\
7.40433166583292	2.54905009976763\\
7.53439019509755	2.46111512521441\\
7.65444422211106	2.37562622564649\\
7.77449824912456	2.28551433474624\\
7.88454777388694	2.19836563656522\\
7.99459729864932	2.10631305816883\\
8.09464232116058	2.01780947451032\\
8.19468734367183	1.92406242618348\\
8.28472786393197	1.83454359623745\\
8.3747683841921	1.73936983280598\\
8.4548044022011	1.64923363712913\\
8.5348404202101	1.55294257977397\\
8.60487193596799	1.46268562665011\\
8.67490345172586	1.36566599340759\\
8.73493046523262	1.27595786540561\\
8.79495747873937	1.17875324864933\\
8.844979989995	1.09058236325388\\
8.89500250125062	0.994055209438198\\
8.93502051025513	0.909037625254356\\
8.97503851925963	0.814755669123294\\
9.00505202601301	0.735838487600294\\
9.03506553276638	0.647055923364963\\
9.06507903951976	0.543595855123336\\
9.08508804402201	0.461679008257818\\
9.10509704852426	0.361403138856954\\
9.11510155077539	0.298794220084236\\
9.12510605302651	0.21885703393659\\
9.13511055527764	0.0804575780104031\\
9.14511505752876	2.36276118670276e-07\\
20	1.0706294517604e-08\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0110045022511258	4.40543703955308\\
0.281126063031515	4.4099989525338\\
0.551247623811907	4.41083863930813\\
0.821369184592296	4.40794071988258\\
1.09149074537268	4.40127997103196\\
1.36161230615308	4.39082095008203\\
1.63173386693347	4.37651778581721\\
1.89185092546273	4.3590578656879\\
2.15196798399199	4.33791880872279\\
2.41208504252126	4.31302803450988\\
2.67220210105053	4.28430090763898\\
2.92231465732866	4.25296981173861\\
3.1724272136068	4.21790157648146\\
3.42253976988494	4.17898240253224\\
3.66264782391196	4.13787695648195\\
3.90275587793897	4.09297320409759\\
4.14286393196598	4.04412393046161\\
4.37296748374187	3.99345345099866\\
4.60307103551776	3.93883979297554\\
4.82317008504252	3.88273720871346\\
5.04326913456729	3.8226673446181\\
5.25336368184092	3.76143225371836\\
5.46345822911456	3.69617925556099\\
5.66354827413707	3.6300799834811\\
5.86363831915958	3.55988497307431\\
6.05372386193097	3.48916192612829\\
6.23380490245123	3.41828992071108\\
6.41388594297149	3.34339115522404\\
6.58396248124062	3.26869253424164\\
6.75403901950975	3.18985823575136\\
6.91411105552777	3.11159293342881\\
7.07418309154577	3.02906540920682\\
7.22425062531266	2.94750722271549\\
7.37431815907954	2.86154982285644\\
7.5143811905953	2.77701185816004\\
7.65444422211106	2.68794322240673\\
7.78450275137569	2.60082388056108\\
7.91456128064032	2.50908168382945\\
8.03461530765383	2.41994938293229\\
8.15466933466733	2.32620951673313\\
8.27472336168084	2.22753936789615\\
8.39477738869435	2.12366915984389\\
8.51483141570785	2.01447471400344\\
8.63488544272136	1.90015322131876\\
8.77494847423712	1.76145766211278\\
9.04507003501751	1.4922185378575\\
9.13511055527764	1.40902862943125\\
9.20514207103552	1.34907500623659\\
9.2751735867934	1.29413889039423\\
9.33520060030015	1.25136530986182\\
9.3952276138069	1.21262989073326\\
9.45525462731366	1.17781287162867\\
9.52528614307154	1.14182663935852\\
9.59531765882941	1.11036549303342\\
9.66534917458729	1.08290293902178\\
9.7453851925963	1.05575643154756\\
9.8254212106053	1.03246627188605\\
9.91546173086543	1.01012687413629\\
10.0155067533767	0.989269938599861\\
10.1255562781391	0.970245355997346\\
10.2456103051526	0.953248064407337\\
10.3856733366683	0.937335565082005\\
10.5457453726863	0.923168426964082\\
10.7258264132066	0.911146457132379\\
10.9359209604802	0.901057978055164\\
11.1760290145073	0.893363032007176\\
11.4661595797899	0.887995219117609\\
11.8163171585793	0.885511782153824\\
12.2465107553777	0.886439266141835\\
12.7967583791896	0.891580659156947\\
13.5771095547774	0.902925407829283\\
17.4288429214607	0.963813475541659\\
18.5393426713357	0.975158308331775\\
19.6198289144572	0.982427756854147\\
20	0.9840770767821\\
};
\addplot [color=orange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0110045022511258	4.59484732672643\\
0.301135067533767	4.62014832151254\\
0.591265632816409	4.64163516749772\\
0.881396198099051	4.65935178946235\\
1.17152676338169	4.67333437515384\\
1.46165732866433	4.68361170926644\\
1.75178789394697	4.69020545651427\\
2.04191845922961	4.69313040080077\\
2.33204902451225	4.6923946475148\\
2.6221795897949	4.68799979630377\\
2.91231015507754	4.67994109236173\\
3.20244072036018	4.66820756539569\\
3.49257128564282	4.65278216709743\\
3.78270185092546	4.63364192027605\\
4.0728324162081	4.61075809596665\\
4.36296298149075	4.58409643902785\\
4.65309354677339	4.55361746823534\\
4.94322411205603	4.51927688396794\\
5.23335467733867	4.48102612561902\\
5.51348074037018	4.44033530125208\\
5.7936068034017	4.39590173824036\\
6.07373286643322	4.34767538023646\\
6.35385892946473	4.29560670131667\\
6.63398499249625	4.23964869412964\\
6.91411105552777	4.17975943481353\\
7.19423711855928	4.11590534998997\\
7.4743631815908	4.04806531649071\\
7.75448924462231	3.97623571470157\\
8.03461530765383	3.90043652052378\\
8.31474137068534	3.82071844443438\\
8.60487193596799	3.73411789004437\\
8.89500250125062	3.64356313337244\\
9.19513756878439	3.54595757742437\\
9.51528164082041	3.43780636783793\\
9.85543471735868	3.31889028115944\\
10.2456103051526	3.17837733160623\\
10.7458354177089	2.99394471652179\\
11.876344172086	2.57578945273736\\
12.2765242621311	2.432661994441\\
12.6266818409205	2.31132179071298\\
12.9568304152076	2.20091498125169\\
13.2669699849925	2.10116051418129\\
13.5671050525263	2.00855741266738\\
13.8572356178089	1.92289540475332\\
14.1473661830915	1.84112858919383\\
14.4374967483742	1.76330574899967\\
14.7276273136568	1.68942596015585\\
15.0177578789395	1.61944500448741\\
15.3078884442221	1.55328205319928\\
15.6080235117559	1.48873731856809\\
15.9081585792896	1.42801111703177\\
16.2182981490745	1.36909351409987\\
16.5384422211106	1.31215151318627\\
16.8685907953977	1.25731422990551\\
17.208743871936	1.20467397892746\\
17.5589014507254	1.15428832646472\\
17.929068034017	1.10489734592902\\
18.3092391195598	1.05797402813314\\
18.7094192096048	1.0123725504993\\
19.1296083041521	0.968271747943316\\
19.5798109054527	0.924855024652697\\
20	0.887480071196769\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0110045022511258	4.79058853229617\\
0.351157578789394	4.82608434684809\\
0.681306153076537	4.85681246290753\\
1.01145472736368	4.88371727528656\\
1.3315987993997	4.90602412097777\\
1.65174287143572	4.92448554772733\\
1.96188244122061	4.93859227867069\\
2.2720220110055	4.94887251287757\\
2.57215707853927	4.95507389241095\\
2.87229214607304	4.95748480096444\\
3.16242271135568	4.95611120020791\\
3.45255327663832	4.95099416705218\\
3.74268384192096	4.94202905243345\\
4.02280990495248	4.92962019502859\\
4.30293596798399	4.91342243506207\\
4.57305752876438	4.89411761924752\\
4.84317908954477	4.87109693343329\\
5.11330065032516	4.84426092864734\\
5.37341770885443	4.81471656880193\\
5.63353476738369	4.7814425503868\\
5.89365182591296	4.74433830112787\\
6.14376438219109	4.70495043153901\\
6.39387693846923	4.66182348756372\\
6.64398949474737	4.61485107028951\\
6.89410205102551	4.56391907862601\\
7.13421010505253	4.51118501555248\\
7.37431815907954	4.45457044051974\\
7.60442171085543	4.3965549468832\\
7.83452526263132	4.33473506046872\\
8.0646288144072	4.26897678764261\\
8.28472786393197	4.20225734233509\\
8.50482691345673	4.13166041138613\\
8.72492596298149	4.05703290075128\\
8.93502051025513	3.98188412875675\\
9.14511505752876	3.90275215685174\\
9.3552096048024	3.81946511926734\\
9.55529964982491	3.73611136267977\\
9.75538969484742	3.64864844263227\\
9.94547523761881	3.56158643871185\\
10.1355607803902	3.4704876584655\\
10.3256463231616	3.37518448476314\\
10.515731865933	3.27551028534194\\
10.6958129064532	3.17690711110403\\
10.8758939469735	3.07412311969343\\
11.0559749874937	2.96707431323568\\
11.236056028014	2.85573050286148\\
11.4261415707854	2.7336032435364\\
11.6162271135568	2.60697138383355\\
11.8263216608304	2.4623193929804\\
12.0764342171086	2.28517718072726\\
12.666699849925	1.86485555934066\\
12.8367763881941	1.74978453991845\\
12.986843921961	1.6528484376218\\
13.1269069534767	1.56705441936833\\
13.2569654827414	1.49187042249364\\
13.387024012006	1.42122644312353\\
13.5170825412706	1.35518560955906\\
13.6471410705353	1.29368277133118\\
13.7771995997999	1.23655510071442\\
13.9072581290645	1.18357305561608\\
14.0373166583292	1.1344676233825\\
14.1773796898449	1.08559112752365\\
14.3274472236118	1.03743429179962\\
14.4775147573787	0.993216409680883\\
14.6375867933967	0.949944226671651\\
14.8076633316658	0.907891001491322\\
14.9877443721861	0.867260031649991\\
15.1778299149575	0.828192420825864\\
15.3879244622311	0.78899636228271\\
15.6080235117559	0.751826977730001\\
15.8481315657829	0.715195210549872\\
16.1082486243122	0.679466901735211\\
16.3883746873437	0.644914659086492\\
16.6885097548774	0.611729986866678\\
17.0186583291646	0.579101207634825\\
17.3788204102051	0.547400592092064\\
17.768995997999	0.516896780534161\\
18.1991895947974	0.487118656423345\\
18.6694012006003	0.458403835422402\\
19.1896353176588	0.430479607049172\\
19.759891945973	0.403675160235192\\
20	0.393401560669286\\
};
\end{axis}
\end{tikzpicture}%


==> images/im-part-2.tex <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.94118,0.94118,1.00000}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$},
ymax=0.0100000000000002,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im[\theta]$},
axis background/.style={fill=mycolor2},
ylabel shift = -.1cm
]
\addplot [color=black!50!red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0110045022511258	-4.35079347657107\\
0.481216108054028	-4.34475792496831\\
0.941423211605802	-4.32763925975711\\
1.40163031515758	-4.29929658990709\\
1.86183741870935	-4.25950593883455\\
2.31204002001001	-4.20919151718696\\
2.75223811905953	-4.14870899043828\\
3.18243171585793	-4.07834057015137\\
3.6026208104052	-3.99829656153946\\
4.01280540270135	-3.90871417262409\\
4.41298549274637	-3.80965330827468\\
4.79315657828915	-3.7040286398584\\
5.16332316158079	-3.58944301543454\\
5.51348074037018	-3.46934493338832\\
5.85363381690846	-3.34059628228828\\
6.17377788894447	-3.20725010493654\\
6.47391295647824	-3.07012682724525\\
6.75403901950975	-2.93009055117359\\
7.02416058029015	-2.78235288989388\\
7.27427313656828	-2.63259451124426\\
7.50437668834417	-2.48182156011647\\
7.71447123561781	-2.33118101633275\\
7.91456128064032	-2.1737723318833\\
8.09464232116058	-2.01780947450826\\
8.25471435717859	-1.86497026119942\\
8.40478189094547	-1.70622666229318\\
8.5348404202101	-1.55294257977344\\
8.65489444722361	-1.3941564394415\\
8.75493946973487	-1.24447323217725\\
8.844979989995	-1.09058236329757\\
8.925016008004	-0.931056700511782\\
8.98504302151076	-0.789355862861282\\
9.03506553276638	-0.647055923251333\\
9.07508354177088	-0.504325699937635\\
9.10509704852426	-0.361403138854417\\
9.12510605302651	-0.218857033635839\\
9.14511505752876	-3.15390238370128e-08\\
20	1.0706294517604e-08\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0110045022511258	-4.29243800807951\\
0.471211605802903	-4.27515808956714\\
0.931418709354677	-4.24665620371854\\
1.39162581290645	-4.20682643227788\\
1.85183291645823	-4.15547504120008\\
2.30203551775888	-4.09381390721792\\
2.74223361680841	-4.02223935664328\\
3.1724272136068	-3.94107701195863\\
3.59261630815408	-3.8505846472236\\
4.00280090045023	-3.75095267576427\\
4.40298099049525	-3.64230219448215\\
4.79315657828915	-3.52468032280661\\
5.16332316158079	-3.40154561083456\\
5.52348524262131	-3.26996327259017\\
5.86363831915958	-3.13396012780222\\
6.19378689344672	-2.98986100347103\\
6.50392646323161	-2.84234880202566\\
6.80406153076538	-2.68693865212197\\
7.0841875937969	-2.52909808844548\\
7.34430465232616	-2.36984659710571\\
7.5944172086043	-2.2034264868639\\
7.82452076038019	-2.03699622344271\\
8.04461980990495	-1.86397374062874\\
8.25471435717859	-1.68436699668216\\
8.4548044022011	-1.4987422593884\\
8.66489894947474	-1.28834674373841\\
9.19513756878439	-0.746138131420743\\
9.3151915957979	-0.647541389470049\\
9.42524112056028	-0.571252851238629\\
9.54529514757379	-0.502546449767109\\
9.66534917458729	-0.44672387816863\\
9.80541220610305	-0.394447043199964\\
9.96548424212106	-0.347390462192728\\
10.1555697848924	-0.304035001858157\\
10.3856733366683	-0.263997094213067\\
10.6657993996998	-0.227382168333872\\
11.0159569784892	-0.193534932389763\\
11.4661595797899	-0.161971506310966\\
12.0564252126063	-0.13260787186535\\
12.8467808904452	-0.105337603874695\\
13.9272671335668	-0.0800658968590824\\
15.4479514757379	-0.0565443772009928\\
17.6189284642321	-0.0350066819083708\\
20	-0.0198342057640843\\
};
\addplot [color=orange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0110045022511258	-4.03196620682935\\
0.471211605802903	-3.98082542553655\\
0.921414207103552	-3.91961195802129\\
1.36161230615308	-3.84859145432187\\
1.79180590295148	-3.76800886699908\\
2.22199949974987	-3.6758218260395\\
2.64218859429715	-3.57400085991011\\
3.0523731865933	-3.46282567146645\\
3.45255327663832	-3.34268318637155\\
3.85273336668334	-3.21071116697881\\
4.26291795897949	-3.06322598205291\\
4.69311155577789	-2.8961430306128\\
5.19333666833417	-2.68917272738067\\
6.40388144072036	-2.18239990806713\\
6.80406153076538	-2.03098315964008\\
7.19423711855928	-1.89539842899514\\
7.60442171085543	-1.76508152356793\\
8.05462431215608	-1.63429955204536\\
8.56485392696348	-1.49814665757585\\
9.16512406203102	-1.3499288804431\\
9.8654392196098	-1.18886015418658\\
10.595767883942	-1.03236946746059\\
11.2760740370185	-0.897888036883014\\
11.9063576788394	-0.784569620138992\\
12.5166323161581	-0.686148373942757\\
13.1369114557279	-0.597581378289735\\
13.787204102051	-0.516388376994556\\
14.4775147573787	-0.441836353582932\\
15.2278524262131	-0.372463507580516\\
16.0482216108054	-0.308244570594837\\
16.9486268134067	-0.249277482141824\\
17.9490770385193	-0.195295058502868\\
19.0595767883942	-0.146899144356514\\
20	-0.113671575140021\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0110045022511258	-3.73047688286521\\
0.411184592296149	-3.68066337970667\\
0.801360180090047	-3.62057995399878\\
1.18153126563282	-3.55056055025821\\
1.55169784892446	-3.47084574895684\\
1.91185992996498	-3.38159715079115\\
2.25201300650325	-3.28590154546384\\
2.58216158079039	-3.18153659595597\\
2.90230565282641	-3.06857314744148\\
3.2124452226113	-2.94707671953125\\
3.51258029014507	-2.81713792252308\\
3.80271085542772	-2.67891880588071\\
4.08283691845923	-2.5327273132595\\
4.35295847923962	-2.37914244151269\\
4.62308004002001	-2.21284493873525\\
4.91321060530265	-2.02090269471357\\
5.33339969984992	-1.72716214302764\\
5.6735527763882	-1.4946766114313\\
5.89365182591296	-1.35809073856785\\
6.09374187093547	-1.2475407359378\\
6.28382741370685	-1.15517737843067\\
6.48391745872937	-1.07037979767226\\
6.70401650825413	-0.989873757253459\\
6.94412456228114	-0.914649958164141\\
7.2042416208104	-0.845028263673239\\
7.50437668834417	-0.776709738248936\\
7.84452976488244	-0.711295405242797\\
8.23470535267634	-0.648246585079146\\
8.67490345172586	-0.588766753238545\\
9.18513306653326	-0.53147086392503\\
9.77539869934967	-0.476871510926923\\
10.4657093546773	-0.424815342830765\\
11.2660695347674	-0.376157633978831\\
12.2064927463732	-0.330632885958565\\
13.3269969984992	-0.288136810490009\\
14.6676003001501	-0.249067773840085\\
16.2883296648324	-0.213603255395867\\
18.2592166083042	-0.182198677395476\\
20	-0.161997248054501\\
};
\end{axis}
\end{tikzpicture}%


==> images/mode-traj-1.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.94118,0.94118}%
\definecolor{mycolor2}{rgb}{0.94118,0.94118,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor4}{rgb}{0.50000,1.00000,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,0.25000}%
\definecolor{mycolor6}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor7}{rgb}{0.50000,0.00000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.00000,0.75000}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.458\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-15,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re[\theta]$},
ymin=-17,
ymax=17,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im[\theta]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel shift = -.4cm,,axis on top
]
\draw[fill=mycolor1, draw=mycolor1] (axis cs:-500,0) rectangle (axis cs:500,500);
\draw[fill=mycolor2, draw=mycolor2] (axis cs:-500,-500) rectangle (axis cs:500,0);
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.64835164835165	1.64835123328544e-09\\
1.65234129819819	1.0892931149398\\
1.66826434881358	1.27151564371118\\
1.70050291481147	1.47222868463692\\
1.75363449767753	1.67903815225346\\
1.82226635732194	1.87590149561665\\
2.03274813937123	2.41424999325086\\
2.08111591621904	2.58027749530292\\
2.1091746870183	2.7140022984252\\
2.12640999029081	2.85001281386254\\
2.13135673525148	2.98601706573221\\
2.12376099029247	3.11759913743944\\
2.11351114292433	3.19401276782387\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.92855558984229e-10	3.42693677689148\\
0.0291906437599341	2.99856626963853\\
0.0314685919168931	2.81224539514745\\
0.0227887262366244	2.66465638301427\\
0.00584798424737842	2.54827024046764\\
-0.0279616538503005	2.41856135057796\\
-0.0538068327897827	2.3507353080256\\
-0.0865233971811228	2.28305601176365\\
-0.125935529326461	2.21752319767726\\
-0.171038120314212	2.15593167875761\\
-0.271945151682154	2.04856506422396\\
-0.377080689825272	1.96271720980799\\
-0.478658508770104	1.89468320491046\\
-0.617138808799706	1.81673826675207\\
-0.805006287159048	1.72706377775689\\
-1.2549879317848	1.5218699307275\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.65947272484846e-10	7.42474054503699\\
-0.0293280712390729	7.60942066795125\\
-0.0596671984426038	7.74402721276223\\
-0.092164682367164	7.85229033755562\\
-0.130266096199174	7.94932415480299\\
-0.15883534182039	8.00741328012988\\
-0.197872821601935	8.07212790278275\\
-0.252109177643691	8.14155516638683\\
-0.326047418655913	8.20971237966889\\
-0.419167133985658	8.26677331986707\\
-0.523518331317161	8.30571492192194\\
-0.630006313864989	8.32702689415142\\
-0.733665001966134	8.33497998676452\\
-0.832945443038982	8.33361925379757\\
-1.01872028957539	8.31333448897538\\
-1.19079954387195	8.27907035441389\\
-1.35293576756416	8.23665645707259\\
-1.58318201624009	8.16396911948126\\
-1.87430811653678	8.05800628140049\\
-2.49162881529745	7.814011933658\\
-2.88147385678003	7.66757956237135\\
-3.12989440627435	7.58465650787686\\
-3.36598987471683	7.51697950309291\\
-3.58609278140771	7.46648057945396\\
-3.78614272133758	7.43365831806516\\
-3.96241037444388	7.41723522269928\\
-4.11239975550747	7.41422748612509\\
-4.26230064447898	7.42313827140375\\
-4.39204331354175	7.44221319893897\\
-4.51780417525102	7.47272423454336\\
-4.62343122665147	7.50933812592475\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.40691022668216e-10	11.2885590891084\\
0.0582947283283701	11.1128059387326\\
0.118959669286705	10.8923922120869\\
0.198991276919836	10.5519186166683\\
0.316525072575967	10.0412061280049\\
0.364808265499686	9.86415269346514\\
0.434029503519444	9.65802995787802\\
0.482901509368295	9.5430892940555\\
0.547151382194471	9.4221778690478\\
0.631291606845535	9.30131680956572\\
0.734812907814058	9.19037479136075\\
0.849778149736181	9.09642141583311\\
0.967107278337544	9.01901767219899\\
1.19247789528051	8.89722593111626\\
1.50157211127416	8.75397534965864\\
2.06070085415534	8.51280363571696\\
2.50640635024659	8.33057014789111\\
2.86479028715345	8.19776697855194\\
3.13864022506811	8.10986762874445\\
3.32437142673125	8.05917159618267\\
3.51264962225796	8.01668550150142\\
3.70300568800635	7.98431183362988\\
3.89436392051342	7.96411419462323\\
4.08487038872516	7.95812115800665\\
4.27178422079854	7.9679932161579\\
4.45153930062757	7.99457215130342\\
4.62007954246729	8.03742388527924\\
4.77347848933292	8.09457496623795\\
4.90868569006293	8.16263603027816\\
5.02411271148645	8.23734627436922\\
5.11981550172747	8.31434619642726\\
5.19723996240453	8.38987284152553\\
5.28428506889966	8.49463864084095\\
5.34431964608866	8.58508861876776\\
5.39581714986884	8.68191471074456\\
5.44203553572416	8.79610982266045\\
5.47439183940495	8.90990857651935\\
5.48227712625783	8.9472485925498\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.79683823375854e-10	15.1214509262285\\
-0.0985940844558097	15.2989696691687\\
-0.167134320943354	15.3945811234941\\
-0.238292791672094	15.4738620232447\\
-0.307977541613576	15.5350717089856\\
-0.402995278807019	15.5972579263018\\
-0.461257092785624	15.6253811260489\\
-0.526280171554152	15.6492747280184\\
-0.596904452424811	15.667523274314\\
-0.67155265571945	15.6793351220417\\
-0.748628061993436	15.6846077491999\\
-0.905176459860126	15.6774445635009\\
-1.06037606988273	15.6513837653648\\
-1.21223253898361	15.6115673924984\\
-1.3606585067097	15.5617133854189\\
-1.57811342882628	15.4734119598893\\
-1.79133557535421	15.3735324078968\\
-2.07220606883441	15.228098369967\\
-2.42174413450568	15.0337021585085\\
-3.12448328588695	14.625774020857\\
-4.0470540552783	14.092908664277\\
-4.61701419928098	13.7762066706918\\
-5.04475594871547	13.5501496784533\\
-5.40095817481556	13.3736533542534\\
-5.68518728088587	13.2435660073917\\
-5.96775020636627	13.1267678112992\\
-6.17751462515366	13.0501758908779\\
-6.38407023365593	12.984969966944\\
-6.58560175373136	12.932865716065\\
-6.77967166452267	12.8952600627547\\
-6.96328549141196	12.8728704230124\\
-7.13317184355256	12.8653678497736\\
-7.2862903941344	12.8711659990307\\
-7.42044064122085	12.8875321045091\\
-7.53472469979641	12.9110536898178\\
-7.65725418778189	12.9476684751834\\
-7.76869670985073	12.9930974347551\\
-7.87702540754099	13.0508011034542\\
-7.97282892534142	13.1158566960486\\
-7.99263947165561	13.1313058653098\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.64835164835165	-1.64835145533004e-09\\
-1.65409642625963	-0.145463722692943\\
-1.67042121183109	-0.294979908931758\\
-1.72842113606104	-0.736193665954276\\
-1.72997235457851	-0.830991495738394\\
-1.72244291303473	-0.929786871456962\\
-1.70295059896778	-1.02801314560644\\
-1.67111349513372	-1.11943828386381\\
-1.63017323120242	-1.1985659404999\\
-1.5854207504792	-1.26313099380643\\
-1.52069370175286	-1.33520377186848\\
-1.44890813398061	-1.39798951591178\\
-1.356096846989	-1.46325799274654\\
-1.25616269911484	-1.52124194984249\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.92855558984229e-10	-3.42693677689148\\
-0.0414134879775601	-4.00319002319264\\
-0.0644730474161985	-4.34826777490359\\
-0.242784797270743	-4.65171450186874\\
-0.528521431405325	-4.65451867607612\\
-0.712533383031104	-4.62853752612207\\
-0.86363006795304	-4.59737789205366\\
-1.12051153701524	-4.52714126127491\\
-1.34722002453698	-4.44890286601677\\
-1.55911576375701	-4.36311746784548\\
-1.76376905684089	-4.26934848810017\\
-1.96588589809536	-4.16671997267115\\
-2.16893929550567	-4.05400032072759\\
-2.37587718897292	-3.92961464237761\\
-2.58948482844145	-3.79167684781328\\
-2.81255371077767	-3.63813159535992\\
-3.17071455729311	-3.37477361528019\\
-3.56101492738745	-3.07137612110571\\
-3.97150291813035	-2.73690836737036\\
-4.23893076785947	-2.5034444997613\\
-4.48616186586542	-2.26604075560116\\
-4.70339059713856	-2.02918509601663\\
-4.88589433172036	-1.79838290098117\\
-5.03363772039733	-1.57917468586167\\
-5.14977894846627	-1.37596619089783\\
-5.23904681693717	-1.19146134849708\\
-5.30651323828456	-1.02671301625603\\
-5.37691589900014	-0.815894383532861\\
-5.42149052701965	-0.644878778160368\\
-5.45608804583941	-0.468887398517286\\
-5.47995172371809	-0.289072377764714\\
-5.49274669972466	-0.100579702069533\\
-5.49450048313328	-0.0053695017320301\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.65948160663265e-10	-7.42474054503699\\
0.0222545884837553	-7.2075420478387\\
0.0374150701289313	-6.94061856189941\\
0.0434189334070174	-6.64210801354519\\
0.0397329197307439	-6.25830512752573\\
0.0208795273628954	-5.65952283357514\\
0.0118920456666709	-5.3475809778737\\
0.0116021405171836	-5.12435129944461\\
0.176406301840399	-4.75329925677215\\
0.614306546211832	-4.63481408255664\\
0.85997501408325	-4.54964629356285\\
1.05108190363195	-4.46493619550614\\
1.21128893110138	-4.3789957625588\\
1.34951313184535	-4.29186173242143\\
1.47000385965124	-4.20410889722499\\
1.57508946745696	-4.11659699551059\\
1.70696128835533	-3.98806203214707\\
1.81122444477707	-3.86611670086727\\
1.89152517027893	-3.75412436802786\\
1.96815422801077	-3.62424428803529\\
2.0281944940524	-3.49557219252952\\
2.0721740834223	-3.37188797845643\\
2.1034728490995	-3.2485986289799\\
2.11333848421825	-3.19506969138284\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.40691022668216e-10	-11.2885590891084\\
-0.0586765939171805	-11.4324848619899\\
-0.120999805054065	-11.5547237612005\\
-0.173345653268813	-11.6374167932377\\
-0.226414455824974	-11.7060884779221\\
-0.303693543819204	-11.7842010865157\\
-0.354780869699187	-11.8243381874686\\
-0.415441437856746	-11.8623870591622\\
-0.485356577822197	-11.8955300580585\\
-0.562801871140765	-11.9212937534639\\
-0.645161436155195	-11.9383925016448\\
-0.729861579716198	-11.9468835079316\\
-0.814991696345816	-11.9476865123556\\
-0.982506250839513	-11.9310255691928\\
-1.14415143607345	-11.8968062997919\\
-1.30003578603684	-11.8506282505833\\
-1.45120151526798	-11.7959090975046\\
-1.67146853107834	-11.7022653810197\\
-1.88656447379665	-11.5984397128602\\
-2.16885919479326	-11.4485230988596\\
-2.5185704374798	-11.2476137961101\\
-2.9371022743191	-10.9914616591002\\
-3.35529181945389	-10.7202333814949\\
-3.70247749311761	-10.4803997534375\\
-3.97787869599886	-10.2761984901001\\
-4.18177978454065	-10.1133892851712\\
-4.38183148108759	-9.93989661961078\\
-4.57568041504219	-9.75303475520629\\
-4.69967722574953	-9.61954407323296\\
-4.81764776658158	-9.47788126254367\\
-4.92740969416231	-9.32733024477827\\
-5.02613270653879	-9.16759406079207\\
-5.11033484784206	-8.99917567678057\\
-5.17609437329128	-8.8238761137226\\
-5.20084582595717	-8.73468842355388\\
-5.21963036319532	-8.64528292268767\\
-5.23216602719871	-8.556417133553\\
-5.23832396971784	-8.46894439415446\\
-5.23816387827673	-8.38377318713744\\
-5.23195547982834	-8.30181171870018\\
-5.20350233497597	-8.15076566592828\\
-5.15875515219783	-8.02074009323347\\
-5.10471805400945	-7.91352737471449\\
-5.04773490557632	-7.82794930143175\\
-4.96619348594249	-7.73341131795291\\
-4.89565831211169	-7.66900854295712\\
-4.80585091451788	-7.60332372711114\\
-4.71121354311088	-7.54900195749842\\
-4.62572007632322	-7.51025830185022\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.79683823375854e-10	-15.1214509262285\\
0.0919445485127337	-14.9070923389804\\
0.163846132578767	-14.7068198564924\\
0.276705608612355	-14.3546410757418\\
0.394611596440738	-13.9932877608541\\
0.483464512496962	-13.7606970635482\\
0.565343255029045	-13.5842666322436\\
0.616619973427982	-13.4907716504908\\
0.676586413046119	-13.3955183431133\\
0.746056577349041	-13.3008371246637\\
0.82470133748191	-13.2095649941512\\
0.910786227073901	-13.1241968714841\\
1.00168571087506	-13.0460419347139\\
1.18826003919876	-12.910384068093\\
1.37201330131081	-12.7952034557938\\
1.72025152381361	-12.5965134549733\\
2.43626770731793	-12.1926943349985\\
2.88707803139074	-11.9244348935391\\
3.32614584703582	-11.6501949373094\\
3.68335682610133	-11.4156727449457\\
4.02997928490653	-11.1742972332898\\
4.29626925751175	-10.9750896808292\\
4.48704943021101	-10.8215365436702\\
4.6677775920103	-10.6642048585648\\
4.83583198562204	-10.5032900587631\\
4.98826629229754	-10.3396386389121\\
5.12209424341703	-10.1750315808077\\
5.23479438954681	-10.0123505399953\\
5.324963786368	-9.85544073280619\\
5.39287501949847	-9.70855028151463\\
5.44061077536981	-9.57546452372616\\
5.47162940632413	-9.4587084645906\\
5.49393282766135	-9.32978085212775\\
5.50319509841768	-9.20863064915082\\
5.50062332258753	-9.08639684834705\\
5.48607376247833	-8.96783413945228\\
5.48257247606676	-8.94877775556705\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.64835164835165	1.64835145533004e-09\\
1.16821828533811	0.472466630891888\\
0.918863000618276	0.704249410721654\\
0.780178593540145	0.821810247422534\\
0.608546486566703	0.948353772497611\\
0.50862712604282	1.01006592275978\\
0.400576448467142	1.06635293031639\\
0.287910986325335	1.11429193339154\\
0.175355879272205	1.15302181343076\\
-0.0348967634164836	1.20884781071978\\
-0.738349753809194	1.37228387389384\\
-1.12470817342044	1.48229513303811\\
-1.25493804942353	1.52136284665251\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.92855558984229e-10	3.42693677689148\\
0.104161528306126	3.33111572962528\\
0.2331031143124	3.1964561208759\\
0.509854155475317	2.8983091120444\\
0.595771084486658	2.81896390241257\\
0.705108259718551	2.73500716016601\\
0.771432821117339	2.6944736214914\\
0.846419039724753	2.65835450946244\\
0.929016743461174	2.63017907446429\\
1.0160684690296	2.61283951934879\\
1.10323452635743	2.60706379301523\\
1.18684223882025	2.61133229180035\\
1.26485276395496	2.62313576965853\\
1.40220366035847	2.66038800942205\\
1.51669699474606	2.70616555466987\\
1.65393693265516	2.77802974711247\\
1.75918466334885	2.84627674233781\\
1.86273588243382	2.92607582214769\\
1.96370418315263	3.018642747126\\
2.05436517485314	3.11817366879692\\
2.11311221598262	3.1941066635583\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.65948160663265e-10	7.42474054503699\\
-0.0960930413588654	7.49161858246694\\
-0.193145225138714	7.54514701941918\\
-0.275997486209968	7.58055311105101\\
-0.360818005572296	7.60781224345638\\
-0.469203727423707	7.63068126841492\\
-0.555241330233025	7.64026817767141\\
-0.651646564768964	7.64302681447435\\
-0.757029490040075	7.63753260380543\\
-0.869644390126381	7.62317425378577\\
-1.04853249304684	7.585605227723\\
-1.23579221446091	7.53150538562769\\
-1.49473810913226	7.44060873575\\
-2.4653119176197	7.07833580021212\\
-2.68317890215933	7.01361248515693\\
-2.90234883311046	6.96002880614402\\
-3.12096609176405	6.92040079162291\\
-3.26515005540035	6.90307022028464\\
-3.406929944291	6.89384748851631\\
-3.54506507825982	6.89329038381143\\
-3.67809093033146	6.90170941513887\\
-3.80436680085511	6.91905039410904\\
-3.92218959400492	6.94478268250103\\
-4.02997717672534	6.97783588029585\\
-4.12649251897103	7.0166324265663\\
-4.24879650052551	7.08133112220618\\
-4.34471427449929	7.14787063297534\\
-4.4173304987454	7.21079035303775\\
-4.48558864690414	7.28363585973714\\
-4.54694418531688	7.36567136893442\\
-4.59849991333573	7.45400311527371\\
-4.62409070746501	7.5086630734701\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.40691022668216e-10	11.2885590891084\\
0.106243872218693	11.2325103014782\\
0.208610966523452	11.1655385649855\\
0.317192994895848	11.0811598706621\\
0.438204858430657	10.9725997642795\\
0.590300641856757	10.8192010017565\\
1.18134807069402	10.1961209559512\\
1.37267304583665	10.0246512604896\\
1.51189905916886	9.91210484114847\\
1.65868968981087	9.80328516321149\\
1.88880231250192	9.64940479359887\\
2.12557608826664	9.50748953454586\\
2.36489082750728	9.37675430735421\\
2.68412430425145	9.21805582484476\\
3.00121898271278	9.07637467396775\\
3.23662117511665	8.98187671387245\\
3.46896753729469	8.89865164077649\\
3.69689809988987	8.82813016593357\\
3.91844751618421	8.77177747928712\\
4.13101045438476	8.73073732051785\\
4.33148024735659	8.70543923966226\\
4.51659944040611	8.69526938697267\\
4.68348015206383	8.69844602729188\\
4.83014259935582	8.71220035874363\\
4.99319167138142	8.74128453827366\\
5.12094914470866	8.7757950096716\\
5.23820140124588	8.81808469448322\\
5.3540956395054	8.8717114918371\\
5.46270410842176	8.93494547218545\\
5.48177998571485	8.94757725586135\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.79683823375854e-10	15.1214509262285\\
-0.168589570208244	15.1643445887652\\
-0.277658515369309	15.1758239268053\\
-0.38400280168039	15.1754503867472\\
-0.484681731831827	15.1652771652976\\
-0.603413050113014	15.1420282665001\\
-0.738416765141205	15.1023783270159\\
-0.886930221327598	15.0448301911239\\
-1.04630456203265	14.9698539903663\\
-1.21465746160027	14.8793312350062\\
-1.45128986838669	14.7390158874203\\
-1.89510091461847	14.4583080166829\\
-2.50888273615575	14.0727170067097\\
-3.00551591497541	13.7739201583939\\
-3.58252109146529	13.4399805867654\\
-4.16698378166442	13.1154834272769\\
-4.61253870773733	12.8805701456876\\
-4.99158173175347	12.6935474908983\\
-5.30220996146386	12.5527940153009\\
-5.54082307535611	12.4547829674147\\
-5.78525661332413	12.3658034476886\\
-6.03619313238279	12.2891288846362\\
-6.20716873443003	12.2469978445051\\
-6.38079082071344	12.2139532628011\\
-6.55632468810293	12.1919164356583\\
-6.73238440570347	12.1829701575196\\
-6.90670953087254	12.1891213663545\\
-7.07602313505644	12.2118728232223\\
-7.23613681756814	12.2516224279353\\
-7.38247623871494	12.3070702288003\\
-7.51102708257016	12.3749874228204\\
-7.61935733868696	12.4506596606731\\
-7.70716746937036	12.5289233598969\\
-7.77607822255082	12.605276498105\\
-7.85023051422519	12.7096649020007\\
-7.89854873377227	12.7978671174617\\
-7.94416295211549	12.9090451234654\\
-7.97439663726306	13.0165241882161\\
-7.99319061400382	13.1286186493497\\
-7.99344327381882	13.1308627681423\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.64835164835165	-1.64835145533004e-09\\
-1.5457905435167	-0.110605567775935\\
-1.47275966890909	-0.206297476848626\\
-1.41772191279392	-0.298171965022371\\
-1.37589285379909	-0.392270624258369\\
-1.35188952349672	-0.467193057438895\\
-1.33352586821458	-0.549673640548286\\
-1.31795572892601	-0.680419928353857\\
-1.31358808694063	-0.851693574002032\\
-1.31194469957124	-1.18817048061789\\
-1.29809889611431	-1.32962729177167\\
-1.27379532143549	-1.45505152526395\\
-1.25576840985045	-1.52091867565719\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.92855558984229e-10	-3.42693677689148\\
0.0814296100779597	-3.5150533692497\\
0.168738457084392	-3.59292223061406\\
0.24818588240178	-3.64978995946143\\
0.334232728078348	-3.69781028422028\\
0.407643413745151	-3.72881022815599\\
0.494687110475049	-3.75503939079121\\
0.593884252815868	-3.7726888974669\\
0.701756106111125	-3.77906152416366\\
0.813939762021577	-3.77351802474803\\
0.926508029464407	-3.75726716490735\\
1.03659112488099	-3.73248630450897\\
1.19317492768074	-3.68445820077561\\
1.33654374508006	-3.62948745992911\\
1.50435109124583	-3.55411210725148\\
1.70437994656401	-3.45096105342387\\
1.90055205896496	-3.33640480956371\\
2.08125457930493	-3.21738979471207\\
2.11299024680009	-3.1948538282476\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.65948160663265e-10	-7.42474054503699\\
-0.102260010801427	-7.28352018445336\\
-0.237322893448151	-7.07693091827599\\
-0.581841627169601	-6.54029196650269\\
-0.7054256525688	-6.37026479324569\\
-0.804162714947346	-6.24707777418123\\
-0.918650996267631	-6.11834845922674\\
-1.05057458050875	-5.98747212363427\\
-1.20010097607562	-5.85873134401219\\
-1.365387306924	-5.73611358903357\\
-1.54321305908298	-5.62198746426571\\
-1.7303771253905	-5.51671621048582\\
-1.92475244613661	-5.41929883999836\\
-2.1255519218391	-5.3282473976054\\
-2.43984486039988	-5.20061971070286\\
-2.774525542645	-5.08088155095084\\
-3.1385506383541	-4.96738209906261\\
-3.40430981811032	-4.89488244093438\\
-3.69578615665407	-4.82462365940105\\
-4.02293543787176	-4.75540113211401\\
-4.8657833627606	-4.58843961314215\\
-5.1441789827704	-4.51510299659723\\
-5.4592614580832	-4.39758683556471\\
-5.79230584209178	-4.20192792974337\\
-6.09026990692769	-3.91638542365425\\
-6.31031550650535	-3.57796866136493\\
-6.45129741202499	-3.23105983890771\\
-6.53003457074905	-2.90034562811926\\
-6.56354010222291	-2.59599919746468\\
-6.56521847064667	-2.32104513911999\\
-6.54504629407373	-2.07517776165658\\
-6.51032014760244	-1.85657340736986\\
-6.46632751592254	-1.66278694488928\\
-6.41686850999856	-1.49121084598015\\
-6.36464865142121	-1.33930934662236\\
-6.25895502379629	-1.08535509005475\\
-6.1583669971849	-0.884913892493064\\
-6.06682303506844	-0.725577231900459\\
-5.94883493901368	-0.543749714734944\\
-5.82562364734213	-0.375424603745437\\
-5.68296927999563	-0.201843629273442\\
-5.53474219075374	-0.0408086731909911\\
-5.49830230169684	-0.00380183159054148\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.40691022668216e-10	-11.2885590891084\\
0.0767431797181821	-11.440205112668\\
0.14104062743777	-11.5454564631982\\
0.199166836098495	-11.6246759412102\\
0.256863311430399	-11.6899674758914\\
0.339148004947912	-11.763375961132\\
0.392667004852543	-11.8005718657342\\
0.45554464715828	-11.8353382855955\\
0.527379403861788	-11.8649943880883\\
0.606465120672667	-11.8872278888753\\
0.690286064595597	-11.9008564093178\\
0.776378041666437	-11.9059582289423\\
0.862902870779601	-11.9034276035464\\
1.03333110225541	-11.8801416427203\\
1.1980960676911	-11.8392428288726\\
1.35730374047288	-11.7863067874927\\
1.5119889124339	-11.7247913109475\\
1.73787970854267	-11.6210430864267\\
1.95894133696708	-11.5075132818315\\
2.2494293107835	-11.3459741601962\\
2.68018199275934	-11.0911076203431\\
3.24459315221104	-10.7431774504974\\
3.78440018416795	-10.3986950770835\\
4.15887188234367	-10.1481389125435\\
4.44115082134757	-9.94790393692939\\
4.68880480836203	-9.75928219777906\\
4.89651810581786	-9.58694120851589\\
5.06235001950938	-9.43573859186226\\
5.2093891212432	-9.28704658038681\\
5.33418362704541	-9.14529172611171\\
5.44428166418175	-9.0027321866925\\
5.48198888275976	-8.94865799031812\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.79683823375854e-10	-15.1214509262285\\
-0.0923206694101903	-14.8250616623025\\
-0.333192057850917	-13.9889764897073\\
-0.386758815796339	-13.8404310691915\\
-0.456297960731121	-13.6754864046573\\
-0.550177517555676	-13.4961829308413\\
-0.609370332563637	-13.4037284450508\\
-0.677823323526217	-13.312183664847\\
-0.755123183952826	-13.224248282986\\
-0.839552248905845	-13.1422559164125\\
-0.928583600653607	-13.0674127069668\\
-1.11117971447387	-12.9381515976564\\
-1.29093274234047	-12.8292681675354\\
-1.63132945437222	-12.6434474141501\\
-2.4058612278803	-12.2292752408924\\
-2.9211728817992	-11.939012574711\\
-3.50666272975599	-11.5947066466926\\
-4.02665404873175	-11.27666054187\\
-4.4861342795667	-10.9834180918024\\
-4.88610826375124	-10.7139097928383\\
-5.22363359555378	-10.4701512810169\\
-5.49130567580816	-10.2603973258455\\
-5.67850407146647	-10.101026001743\\
-5.87362317109961	-9.91901274856256\\
-6.07638765106943	-9.7047040345604\\
-6.17978618564747	-9.58100504426254\\
-6.28328739232204	-9.44299811189339\\
-6.38498439551716	-9.28752192521506\\
-6.48159382560082	-9.11087651741581\\
-6.56768392549304	-8.9091218943396\\
-6.63469039111743	-8.67893301522814\\
-6.66999107920936	-8.41943878776171\\
-6.65675856309084	-8.13548999891441\\
-6.57605888912682	-7.84265558501917\\
-6.41484587244203	-7.57335407503678\\
-6.18657247570465	-7.37458736222805\\
-5.94466341364132	-7.27163638456653\\
-5.73698324695998	-7.2388323894568\\
-5.57233645435034	-7.2396095341876\\
-5.44229662596825	-7.25355285387615\\
-5.25186233627575	-7.29108811495761\\
-5.06717283162047	-7.34295639343417\\
-4.86562157052228	-7.41282063862282\\
-4.62571079340596	-7.50931326981758\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.64835164835165	1.64835145533004e-09\\
-0.284561434334268	4.56760518297017e-09\\
-0.627721851739328	0.133059276215362\\
-0.660461079982431	0.359673728798959\\
-0.692844534451164	0.488089378217535\\
-0.755761591761799	0.667991114933662\\
-0.815169870551256	0.799909105108826\\
-0.895910562712722	0.94994845790979\\
-1.00569932638855	1.12648469869378\\
-1.23981228170282	1.49271916039382\\
-1.25526120222888	1.52096888364855\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.92855558984229e-10	3.42693677689148\\
0.115272084488196	3.43048570375161\\
0.236358463146532	3.4226001450085\\
0.373539768751103	3.40124721839966\\
0.532653513974451	3.36391601209779\\
0.870894291109386	3.2665106794413\\
1.06609271168311	3.21650101487019\\
1.26121865942209	3.1798872996443\\
1.44056112130181	3.16011685574742\\
1.6281260225271	3.15347145194148\\
1.81812194408426	3.16015981992452\\
2.01211626765842	3.17960707818128\\
2.11289654600945	3.19445502046128\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.65948160663265e-10	7.42474054503699\\
-0.110784282653833	7.40516321994453\\
-0.222573576005573	7.37509279127294\\
-0.345904063568415	7.33084112110749\\
-0.487466676916387	7.26755055886995\\
-0.668025016772528	7.17159966838802\\
-0.889160098655941	7.0394160739523\\
-1.46145014922633	6.69034615382334\\
-1.66858973282332	6.57720733504869\\
-1.89146904033912	6.46735325749411\\
-2.1289702953482	6.36458440123693\\
-2.37997092548727	6.27227871510045\\
-2.55441674026681	6.21816526631486\\
-2.73443189215966	6.17123844920974\\
-2.92000681657215	6.13280813659597\\
-3.11114275890195	6.1045423829567\\
-3.30771789031427	6.08862263683297\\
-3.50924314004831	6.08791939535094\\
-3.71441920886137	6.10615426387535\\
-3.81756569118235	6.12377990552746\\
-3.92035448082899	6.14790942281863\\
-4.02197133831781	6.17916295887141\\
-4.12133157318784	6.21807703968241\\
-4.21705249226256	6.26499163381105\\
-4.307475649788	6.31989698267733\\
-4.39077693724813	6.38226409868254\\
-4.46518929466066	6.45091886375313\\
-4.52931254462605	6.52404533615505\\
-4.58241142929806	6.59937788978148\\
-4.62456769454825	6.67454908028491\\
-4.65661166075644	6.74746160274535\\
-4.6959152323442	6.8808076990355\\
-4.71218642168537	6.99349200089439\\
-4.71520470045397	7.08581234398067\\
-4.70801178045978	7.1924637039046\\
-4.68752426204695	7.31036368312641\\
-4.65495324735916	7.42690258187678\\
-4.62503527343873	7.50865216457061\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.40691022668216e-10	11.2885590891084\\
0.110542804492352	11.3225800435824\\
0.217230879029431	11.3430096193292\\
0.330762614055793	11.351755984932\\
0.422911068671553	11.34945776088\\
0.535086418404084	11.336009889184\\
0.666551084875879	11.3065958741083\\
0.814582074080107	11.2578898830719\\
0.975762495445235	11.1890587384786\\
1.14731346379479	11.101524594708\\
1.3894476785157	10.9606656602348\\
1.7781046526205	10.7144524883543\\
2.33461632826191	10.3623854643967\\
2.69436468334411	10.1471964627588\\
3.05416401405638	9.94330594344406\\
3.40694380848771	9.75425290904308\\
3.74602848457646	9.58305941717498\\
4.06454658784781	9.43275351826513\\
4.35532794195778	9.30592687819514\\
4.65828490049503	9.18636215844347\\
4.93896548269563	9.08923459610951\\
5.18569092433634	9.01665014757912\\
5.41183566399536	8.96231681634314\\
5.48166076749053	8.94816090276485\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.79683823375854e-10	15.1214509262285\\
-0.165446083648709	15.0252946661712\\
-0.272504878428238	14.9466436773252\\
-0.404150809384857	14.8344865735637\\
-0.546326412603626	14.6985431359887\\
-0.803041659740492	14.4342099910261\\
-1.03703294022477	14.1972114613452\\
-1.20121533935455	14.0425330669079\\
-1.3832457561129	13.8847086747955\\
-1.58062848220469	13.7288135712649\\
-1.78922297953104	13.5782018732406\\
-2.07744241329976	13.3872462134786\\
-2.4441551440073	13.1617755257364\\
-2.95940653881784	12.860493464984\\
-3.77294036105965	12.3983060760048\\
-4.45806552216793	12.0205214789158\\
-4.9396314209556	11.7677844671311\\
-5.28104217702474	11.5995894216965\\
-5.55370038379039	11.4745962809665\\
-5.84687256277993	11.3523112257669\\
-6.05787138777664	11.2739128374322\\
-6.2854521246152	11.2002203528149\\
-6.5345348900574	11.134817070255\\
-6.66909882715756	11.1071138189566\\
-6.81158836809201	11.0843496141816\\
-6.96301427239339	11.0683334530059\\
-7.12433076851891	11.0616059673607\\
-7.29618177103007	11.067730465335\\
-7.47836401273603	11.0916247124534\\
-7.66877985102326	11.1397549883961\\
-7.86166697864335	11.2196261402959\\
-8.04552098477891	11.3373436547775\\
-8.20322384538072	11.4922314923076\\
-8.31852967696488	11.6717239299386\\
-8.38631353161785	11.8549408221083\\
-8.41451535563876	12.0242258080818\\
-8.41619248051	12.1715353300476\\
-8.40252749486722	12.2962449100454\\
-8.38097371266622	12.4009806857702\\
-8.3300110442649	12.5636705781967\\
-8.28003271568826	12.6818793417978\\
-8.21588694345724	12.806363448024\\
-8.1266682723597	12.9511622623829\\
-8.02316599381707	13.0944866254127\\
-7.99432555558911	13.1311183474822\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.64835164835165	-1.64835145533004e-09\\
-0.905136043930261	-5.02898367393811e-09\\
-0.627721873436407	-0.133059276702193\\
-0.660461087778971	-0.359673729308193\\
-0.692844540044124	-0.488089378745657\\
-0.755761595664769	-0.667991115488076\\
-0.81516987369903	-0.79990910567425\\
-0.895910565280762	-0.949948458467246\\
-1.00569932853811	-1.12648469919763\\
-1.23981228369577	-1.49271916067106\\
-1.25526120424497	-1.52096888391392\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.92855558984229e-10	-3.42693677689148\\
0.115272082735615	-3.43048570368517\\
0.236358461218765	-3.42260014491111\\
0.373539766641748	-3.40124721830233\\
0.532653511690575	-3.36391601202113\\
0.870894288606101	-3.26651067937198\\
1.06609270915893	-3.21650101476282\\
1.26121865695934	-3.17988729949635\\
1.44056111895637	-3.16011685559065\\
1.62812602034397	-3.15347145182566\\
1.81812194208327	-3.16015981991042\\
2.01211626584279	-3.17960707833413\\
2.11289654428508	-3.1944550207258\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.65948160663265e-10	-7.42474054503699\\
-0.110784283233166	-7.40516322002423\\
-0.222573576448506	-7.37509279145497\\
-0.345904063883187	-7.33084112141758\\
-0.487466677109379	-7.2675505593334\\
-0.66802501683698	-7.17159966903982\\
-0.889160098581429	-7.03941607480628\\
-1.46145014879404	-6.69034615500909\\
-1.66858973225991	-6.57720733629077\\
-1.8914690396369	-6.46735325876783\\
-2.12897029450008	-6.36458440251785\\
-2.37997092448389	-6.27227871636329\\
-2.55441673915261	-6.21816526754935\\
-2.73443189092731	-6.17123845039942\\
-2.92000681521369	-6.13280813771955\\
-3.11114275741019	-6.10454238398609\\
-3.30771788868536	-6.088622637731\\
-3.50924313828642	-6.08791939606911\\
-3.71441920698672	-6.10615426435271\\
-3.81756568926732	-6.12377990585832\\
-3.92035447889081	-6.14790942298507\\
-4.02197133638007	-6.17916295885683\\
-4.12133157128127	-6.21807703947388\\
-4.21705249042499	-6.26499163340258\\
-4.30747564806253	-6.31989698207378\\
-4.39077693567889	-6.38226409790307\\
-4.46518929328627	-6.45091886283237\\
-4.5293125434723	-6.52404533514036\\
-4.58241142837289	-6.59937788872599\\
-4.62456769384143	-6.67454907923886\\
-4.65661166024396	-6.74746160174902\\
-4.69591523212569	-6.8808076982079\\
-4.71218642164457	-6.99349200025909\\
-4.71520470051064	-7.08581234351847\\
-4.70801178058019	-7.19246370364487\\
-4.68752426218657	-7.31036368308014\\
-4.65495324747685	-7.42690258202131\\
-4.62503527352313	-7.50865216483419\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.40691022668216e-10	-11.2885590891084\\
0.110542803867803	-11.3225800435287\\
0.217230878262425	-11.3430096192551\\
0.33076261314347	-11.3517559848697\\
0.422911067652597	-11.3494577608482\\
0.535086417273396	-11.3360098892065\\
0.666551083639989	-11.3065958742062\\
0.814582072753586	-11.2578898832555\\
0.975762494043201	-11.189058738745\\
1.14731346232801	-11.1015245950447\\
1.38944767697167	-10.9606656606371\\
1.77810465097467	-10.7144524887891\\
2.33461632652907	-10.3623854647783\\
2.69436468159599	-10.1471964630807\\
3.05416401232078	-9.94330594370395\\
3.40694380678812	-9.75425290924609\\
3.74602848293358	-9.58305941733008\\
4.06454658628025	-9.43275351838431\\
4.35532794048072	-9.30592687829313\\
4.6582848991377	-9.18636215853739\\
4.93896548147475	-9.08923459622417\\
5.18569092325615	-9.01665014774002\\
5.41183566305971	-8.96231681657774\\
5.48166076660202	-8.94816090302965\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.79683823375854e-10	-15.1214509262285\\
-0.165446083840992	-15.0252946662961\\
-0.272504878531883	-14.9466436775469\\
-0.404150809396231	-14.8344865739088\\
-0.546326412527382	-14.6985431364613\\
-0.803041659511955	-14.4342099916882\\
-1.03703293985404	-14.1972114621148\\
-1.20121533888932	-14.0425330677136\\
-1.38324575555758	-13.8847086756103\\
-1.58062848157486	-13.7288135720662\\
-1.78922297884786	-13.5782018740163\\
-2.07744241257431	-13.3872462142192\\
-2.44415514325575	-13.1617755264464\\
-2.95940653804319	-12.8604934656769\\
-3.77294036023224	-12.3983060766986\\
-4.45806552126126	-12.0205214796134\\
-4.93963141996256	-11.7677844678244\\
-5.28104217594766	-11.5995894223784\\
-5.55370038262826	-11.4745962816299\\
-5.84687256150485	-11.3523112263949\\
-6.05787138640483	-11.2739128380199\\
-6.28545212312415	-11.2002203533388\\
-6.53453488841975	-11.1348170706754\\
-6.66909882543557	-11.1071138193021\\
-6.81158836627902	-11.0843496144298\\
-6.96301427048514	-11.0683334531269\\
-7.12433076651663	-11.0616059673149\\
-7.29618176894626	-11.067730465071\\
-7.47836401060454	-11.0916247119077\\
-7.66877984891506	-11.1397549875002\\
-7.8616669766844	-11.2196261389991\\
-8.04552098315017	-11.3373436530982\\
-8.20322384425882	-11.4922314903897\\
-8.31852967640633	-11.671723928029\\
-8.38631353151539	-11.8549408204231\\
-8.4145153558158	-12.0242258067109\\
-8.41619248082059	-12.1715353289802\\
-8.40252749522178	-12.2962449092315\\
-8.3809737130177	-12.4009806851566\\
-8.33001104455699	-12.5636705778601\\
-8.28003271590809	-12.6818793416324\\
-8.21588694358499	-12.8063634480111\\
-8.12666827237011	-12.9511622625135\\
-8.0231659937096	-13.0944866256536\\
-7.99432555545211	-13.1311183477467\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.64835164835165	1.64835145533004e-09\\
1.1682182852649	-0.472466627590397\\
0.918863000515368	-0.704249407490829\\
0.780178593451561	-0.821810244308977\\
0.608546486508925	-0.948353769664479\\
0.508627125975654	-1.01006592016921\\
0.400576448332641	-1.06635292803837\\
0.287910986040959	-1.11429193146049\\
0.175355878767086	-1.15302181183231\\
-0.0348967644199893	-1.20884780965585\\
-0.738349755773917	-1.37228387407391\\
-1.12470817541079	-1.48229513337579\\
-1.25493805143993	-1.52136284691818\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.92855558984229e-10	3.42693677689148\\
0.0814296117400275	3.51505336943101\\
0.168738458866288	3.59292223095835\\
0.24818588431876	3.64978995991358\\
0.334232730154412	3.69781028473889\\
0.40764341595417	3.72881022869095\\
0.494687112824822	3.75503939130549\\
0.59388425529277	3.77268889792101\\
0.701756108682499	3.77906152453015\\
0.813939764648177	3.77351802501855\\
0.92650803211181	3.75726716508855\\
1.03659112752367	3.73248630461446\\
1.1931749302851	3.6844582007944\\
1.33654374762303	3.62948745988693\\
1.50435109368699	3.55411210715351\\
1.70437994883755	3.45096105327053\\
1.90055206101536	3.33640480935774\\
2.08125458108485	3.21738979445572\\
2.11299024852476	3.19485382798257\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.65948160663265e-10	7.42474054503699\\
-0.102260010152649	7.28352018421093\\
-0.23732289287927	7.07693091771698\\
-0.581841626834989	6.54029196523395\\
-0.705425652361765	6.37026479177849\\
-0.804162714857905	6.24707777258526\\
-0.918650996324505	6.11834845751779\\
-1.05057458073467	5.98747212184199\\
-1.20010097647733	5.85873134217482\\
-1.36538730748888	5.73611358718431\\
-1.54321305978797	5.62198746242053\\
-1.73037712621606	5.51671620864229\\
-1.92475244707526	5.41929883814274\\
-2.12555192289731	5.3282473957201\\
-2.43984486167776	5.20061970874209\\
-2.77452554422897	5.08088154888686\\
-3.13855064038305	4.96738209688235\\
-3.40430982055196	4.89488243867828\\
-3.69578615964715	4.82462365707634\\
-4.02293544162782	4.75540112972587\\
-4.8657833694305	4.58843961030377\\
-5.14417899073219	4.51510299319231\\
-5.45926146748462	4.39758683089241\\
-5.79230585236672	4.2019279228635\\
-6.09026991679179	3.91638541444262\\
-6.31031551522588	3.57796865060254\\
-6.4512974195645	3.23105982728643\\
-6.53003457726768	2.90034561602855\\
-6.56354010788506	2.5959991851172\\
-6.56521847558861	2.32104512664001\\
-6.54504629840549	2.07517774912147\\
-6.51032015141362	1.8565733948296\\
-6.46632751928698	1.66278693237659\\
-6.41686851297776	1.49121083351632\\
-6.36464865406678	1.33930933422081\\
-6.2589550258988	1.08535507779782\\
-6.15836699887145	0.8849138803873\\
-6.06682303643242	0.725577219939387\\
-5.94883494001874	0.543749702967115\\
-5.82562364802433	0.37542459218497\\
-5.68296928035539	0.201843617957585\\
-5.53474219082506	0.040808662132048\\
-5.49830230170345	0.00380182059493084\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.40691022668216e-10	11.2885590891084\\
0.0767431802926275	11.4402051128885\\
0.141040628121949	11.5454564635852\\
0.199166836907965	11.6246759417225\\
0.256863312384342	11.6899674764948\\
0.339148006123878	11.7633759617963\\
0.392667006168402	11.8005718663938\\
0.455544648620251	11.8353382862119\\
0.527379405456378	11.8649943886205\\
0.606465122367803	11.8872278892936\\
0.69028606635219	11.9008564096121\\
0.776378043450784	11.9059582291195\\
0.862902872568718	11.903427603622\\
1.03333110402162	11.8801416426434\\
1.19809606942416	11.8392428286955\\
1.35730374217743	11.786306787249\\
1.51198891411762	11.7247913106585\\
1.73787971020814	11.621043086095\\
1.95894133862569	11.5075132814767\\
2.2494293124431	11.3459741598308\\
2.6801819944266	11.0911076199888\\
3.24459315387577	10.7431774501814\\
3.78440018580002	10.3986950768055\\
4.1588718839272	10.1481389122821\\
4.44115082287379	9.94790393667157\\
4.68880480981621	9.75928219751664\\
4.89651810718839	9.58694120824433\\
5.06235002079081	9.4357385915816\\
5.20938912242169	9.28704658009991\\
5.33418362811144	9.14529172582555\\
5.4442816651214	9.00273218641854\\
5.48198888364837	8.94865799005285\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.79683823375854e-10	15.1214509262285\\
-0.0923206691219551	14.8250616619926\\
-0.333192057778483	13.9889764886607\\
-0.386758815812268	13.8404310680155\\
-0.456297960887019	13.6754864033479\\
-0.550177517928319	13.4961829294297\\
-0.60937033307324	13.4037284436236\\
-0.677823324178826	13.312183663443\\
-0.755123184734771	13.2242482816466\\
-0.8395522497849	13.142255915168\\
-0.928583601590523	13.0674127058277\\
-1.1111797154357	12.9381515967001\\
-1.29093274327131	12.8292681666983\\
-1.63132945522453	12.6434474134208\\
-2.40586122865076	12.22927524019\\
-2.92117288257491	11.939012573984\\
-3.50666273056958	11.594706645929\\
-4.02665404960166	11.276660541064\\
-4.48613428050827	10.9834180909409\\
-4.88610826478028	10.7139097919008\\
-5.2236335966835	10.4701512799782\\
-5.49130567704134	10.2603973246849\\
-5.67850407278679	10.1010260004622\\
-5.87362317252396	9.91901274710947\\
-6.07638765261191	9.70470403284972\\
-6.17978618724937	9.58100504237394\\
-6.28328739397625	9.44299810978034\\
-6.38498439720462	9.28752192281707\\
-6.48159382728065	9.11087651465621\\
-6.56768392708634	8.90912189112671\\
-6.634690392483	8.67893301146611\\
-6.66999108011293	8.41943878338222\\
-6.65675856317927	8.13548999394866\\
-6.57605888794911	7.84265557973964\\
-6.41484586966756	7.57335407016357\\
-6.18657247174023	7.37458735878567\\
-5.94466340965922	7.27163638280405\\
-5.73698324363222	7.23883238873061\\
-5.57233645169614	7.23960953393529\\
-5.44229662383872	7.25355285381958\\
-5.25186233482624	7.29108811499385\\
-5.06717283070372	7.34295639343145\\
-4.86562157005259	7.41282063851197\\
-4.6257107933206	7.50931326955316\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.64835164835165	-1.64835145533004e-09\\
-1.54579054328884	0.110605564368158\\
-1.47275966836023	0.206297473433258\\
-1.41772191189373	0.298171961727423\\
-1.37589285257395	0.39227062121948\\
-1.35188952207587	0.467193054672818\\
-1.3335258666538	0.549673638115809\\
-1.31795572727685	0.680419926448985\\
-1.31358808529976	0.851693572702328\\
-1.3119446978644	1.18817048014134\\
-1.29809889428394	1.32962729146787\\
-1.27379531947871	1.45505152500997\\
-1.25576840783436	1.52091867539226\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.92855558984229e-10	-3.42693677689148\\
0.104161526523639	-3.33111572970212\\
0.233103112310144	-3.19645612106663\\
0.50985415299196	-2.8983091124283\\
0.595771081825977	-2.81896390280298\\
0.70510825682206	-2.73500716048792\\
0.771432818090609	-2.69447362171951\\
0.846419036586092	-2.65835450953872\\
0.929016740266185	-2.63017907433632\\
1.01606846586265	-2.61283951900087\\
1.10323452329608	-2.60706379248018\\
1.18684223590755	-2.61133229113725\\
1.26485276120068	-2.62313576892489\\
1.40220365788616	-2.6603880086643\\
1.5166969924876	-2.70616555396743\\
1.65393693061433	-2.778029746542\\
1.75918466144298	-2.84627674190745\\
1.86273588063069	-2.9260758218847\\
1.96370418141581	-3.01864274705409\\
2.05436517313926	-3.1181736689211\\
2.11311221425883	-3.19410666382268\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.65948160663265e-10	-7.42474054503699\\
-0.0960930419136004	-7.4916185824119\\
-0.193145225512938	-7.54514701934549\\
-0.275997486436452	-7.58055311099142\\
-0.360818005660367	-7.60781224343674\\
-0.469203727360911	-7.63068126847485\\
-0.555241330073374	-7.64026817780864\\
-0.651646564523571	-7.64302681470441\\
-0.757029489724131	-7.63753260413672\\
-0.869644389755105	-7.6231742542189\\
-1.04853249261403	-7.58560522829731\\
-1.2357922139799	-7.53150538632088\\
-1.49473810858971	-7.44060873656396\\
-2.46531191679676	-7.07833580113783\\
-2.6831789012697	-7.01361248604313\\
-2.90234883215877	-6.96002880696547\\
-3.12096609076099	-6.92040079235284\\
-3.26515005437312	-6.90307022093857\\
-3.40692994325127	-6.89384748908313\\
-3.5450650772227	-6.89329038428198\\
-3.67809092931528	-6.90170941550741\\
-3.80436679988054	-6.91905039437483\\
-3.92218959309314	-6.94478268266957\\
-4.02997717589549	-6.97783588037927\\
-4.12649251823752	-7.01663242658238\\
-4.24879649994865	-7.08133112216098\\
-4.344714274073	-7.14787063291427\\
-4.41733049844768	-7.21079035299389\\
-4.48558864673535	-7.28363585974208\\
-4.54694418526556	-7.36567136902043\\
-4.5984999133777	-7.45400311546615\\
-4.62409070754813	-7.50866307373375\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.40691022668216e-10	-11.2885590891084\\
0.106243871597588	-11.2325103015399\\
0.208610965780661	-11.1655385651269\\
0.31719299403834	-11.0811598709002\\
0.438204857458837	-10.9725997646297\\
0.590300640751522	-10.8192010022399\\
1.1813480690721	-10.1961209566666\\
1.37267304408152	-10.0246512611644\\
1.51189905734178	-9.91210484177257\\
1.65868968793077	-9.80328516377339\\
1.88880231057756	-9.64940479406137\\
2.12557608633062	-9.50748953491557\\
2.36489082557975	-9.37675430764276\\
2.68412430235302	-9.21805582504037\\
3.00121898085728	-9.07637467408139\\
3.23662117330228	-8.98187671392898\\
3.46896753553044	-8.8986516407792\\
3.69689809818598	-8.82813016588689\\
3.91844751455159	-8.77177747919787\\
4.13101045283364	-8.73073732039606\\
4.33148024589469	-8.70543923952125\\
4.51659943903683	-8.69526938682808\\
4.68348015078517	-8.69844602715967\\
4.83014259816049	-8.71220035863775\\
4.99319167027947	-8.74128453821778\\
5.12094914367704	-8.7757950096728\\
5.23820140027309	-8.81808469455252\\
5.35409563858125	-8.87171149198989\\
5.46270410752978	-8.93494547243195\\
5.48177998482674	-8.94757725612588\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.79683823375854e-10	-15.1214509262285\\
-0.168589570367745	-15.1643445887417\\
-0.277658515405268	-15.1758239268025\\
-0.384002801609014	-15.175450386787\\
-0.484681731674202	-15.1652771653917\\
-0.603413049873195	-15.1420282666668\\
-0.738416764829875	-15.1023783272671\\
-0.886930220957124	-15.044830191462\\
-1.04630456161273	-14.9698539907856\\
-1.21465746113655	-14.8793312354962\\
-1.45128986786831	-14.7390158879843\\
-1.89510091401121	-14.4583080173214\\
-2.50888273546169	-14.072717007371\\
-3.00551591423754	-13.7739201590504\\
-3.5825210906885	-13.4399805874122\\
-4.16698378084685	-13.1154834279101\\
-4.61253870688227	-12.8805701463027\\
-4.99158173086028	-12.6935474914879\\
-5.30220996053494	-12.5527940158585\\
-5.54082307439756	-12.454782967938\\
-5.78525661233464	-12.3658034481656\\
-6.0361931313636	-12.2891288850508\\
-6.20716873339417	-12.246997844867\\
-6.38079081966629	-12.2139532631\\
-6.55632468705346	-12.1919164358833\\
-6.73238440466535	-12.1829701576608\\
-6.90670952986478	-12.189121366405\\
-7.07602313410271	-12.2118728231814\\
-7.23613681669398	-12.2516224278118\\
-7.38247623794256	-12.3070702286136\\
-7.51102708191256	-12.3749874225984\\
-7.61935733814457	-12.4506596604464\\
-7.70716746893212	-12.5289233596915\\
-7.77607822219878	-12.6052764979387\\
-7.85023051396622	-12.7096649019074\\
-7.89854873357028	-12.7978671174405\\
-7.94416295195927	-12.9090451235412\\
-7.97439663712659	-13.0165241883858\\
-7.9931906138664	-13.1286186496122\\
-7.99344327368118	-13.1308627684066\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.64835164835165	1.64835123328544e-09\\
1.6523412980014	-1.08929311178023\\
1.66826434847298	-1.27151564060924\\
1.7005029142481	-1.47222868167319\\
1.75363449686315	-1.67903814957375\\
1.82226635632873	-1.8759014933417\\
2.03274813822873	-2.41424999224935\\
2.08111591502341	-2.58027749465241\\
2.10917468575221	-2.71400229803099\\
2.12640998892512	-2.85001281369999\\
2.13135673375985	-2.98601706576752\\
2.12376098865856	-3.11759913763054\\
2.11351114120106	-3.19401276808856\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.92855558984229e-10	3.42693677689148\\
-0.0414134869713383	4.00319002453782\\
-0.0644730474588462	4.34826777881552\\
-0.242784805066466	4.65171450140793\\
-0.52852143422844	4.65451867444495\\
-0.712533384869177	4.62853752450576\\
-0.863630069333353	4.59737789042452\\
-1.12051153794686	4.52714125956336\\
-1.34722002525154	4.44890286417848\\
-1.55911576435327	4.36311746584716\\
-1.76376905737445	4.26934848590842\\
-1.96588589860451	4.16671997024745\\
-2.16893929602205	4.05400031802454\\
-2.37587718952785	3.92961463933526\\
-2.58948482907148	3.79167684435554\\
-2.81255371153117	3.6381315913926\\
-3.17071455836713	3.37477361034509\\
-3.56101492899894	3.0713761150083\\
-3.97150292039099	2.7369083601169\\
-4.23893077045558	2.50344449182513\\
-4.48616186863434	2.26604074706147\\
-4.70339059991493	2.02918508695179\\
-4.88589433437609	1.79838289147313\\
-5.03363772285184	1.57917467599306\\
-5.14977895067988	1.37596618074533\\
-5.23904681889928	1.19146133812663\\
-5.30651324000266	1.0267130057213\\
-5.37691590038653	0.815894372827289\\
-5.42149052812535	0.64487876734704\\
-5.45608804664871	0.468887387620575\\
-5.47995172421923	0.289072366810632\\
-5.49274669989942	0.10057969108474\\
-5.49450048314261	0.00536949074303106\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.65948160663265e-10	7.42474054503699\\
0.0222545893269332	7.20754204754436\\
0.0374150710804333	6.94061856127577\\
0.0434189344686473	6.6421080125635\\
0.0397329209425186	6.25830512604641\\
0.0208795289176686	5.65952283097969\\
0.0118920475951763	5.34758097415707\\
0.0116021431193492	5.12435129410397\\
0.176406312192774	4.75329925573934\\
0.614306550596332	4.63481408253992\\
0.859975017722324	4.54964629343884\\
1.05108190694045	4.46493619531742\\
1.21128893421291	4.37899576232073\\
1.34951313481857	4.29186173214081\\
1.47000386251507	4.20410889690577\\
1.57508947022602	4.11659699515612\\
1.70696129099442	3.98806203174722\\
1.8112244472922	3.86611670043388\\
1.89152517267464	3.75412436757514\\
1.96815423025927	3.62424428757864\\
2.02819449614671	3.49557219209379\\
2.07217408536372	3.37188797806862\\
2.10347285088868	3.24859862867033\\
2.11333848594279	3.19506969111722\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.40691022668216e-10	11.2885590891084\\
-0.0586765935464477	11.4324848621779\\
-0.120999804827838	11.5547237615582\\
-0.173345653184942	11.6374167937059\\
-0.226414455899503	11.7060884784656\\
-0.303693544130102	11.7842010870954\\
-0.354780870155476	11.8243381880269\\
-0.415441438461457	11.8623870596574\\
-0.485356578556948	11.8955300584484\\
-0.562801871968324	11.9212937537199\\
-0.645161437033041	11.9383925017605\\
-0.729861580609656	11.946883507918\\
-0.814991697232692	11.9476865122314\\
-0.982506251685326	11.9310255689029\\
-1.14415143687336	11.8968062993901\\
-1.30003578679903	11.8506282501026\\
-1.45120151600245	11.7959090969647\\
-1.6714685317873	11.7022653804134\\
-1.88656447449459	11.5984397122038\\
-2.16885919549155	11.4485230981521\\
-2.51857043819274	11.2476137953541\\
-2.93710227505901	10.9914616582975\\
-3.355291820223	10.7202333806463\\
-3.70247749390897	10.4803997525424\\
-3.97787869680418	10.2761984891558\\
-4.18177978535201	10.1133892841794\\
-4.38183148189817	9.93989661855904\\
-4.5756804158402	9.75303475407878\\
-4.69967722652863	9.61954407204474\\
-4.81764776732918	9.47788126128623\\
-4.92740969486086	9.32733024344402\\
-5.02613270716479	9.16759405937654\\
-5.11033484836563	8.99917567528586\\
-5.17609437367796	8.82387611216217\\
-5.20084582626238	8.73468842197055\\
-5.2196303634114	8.64528292109109\\
-5.23216602731964	8.55641713195509\\
-5.23832396974006	8.46894439256901\\
-5.23816387819978	8.38377318557944\\
-5.23195547965535	8.30181171718495\\
-5.20350233463451	8.15076566453993\\
-5.15875515173715	8.02074009200973\\
-5.10471805348593	7.91352737366601\\
-5.04773490503825	7.82794930054614\\
-4.96619348543971	7.73341131726389\\
-4.89565831167288	7.66900854240524\\
-4.80585091418616	7.6033237266931\\
-4.71121354290696	7.54900195717762\\
-4.62572007623779	7.51025830158452\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.79683823375854e-10	15.1214509262285\\
0.091944548973018	14.9070923387572\\
0.163846133105428	14.7068198560844\\
0.276705609250483	14.3546410750369\\
0.394611597246149	13.9932877598551\\
0.483464513480186	13.7606970623702\\
0.565343256208639	13.5842666309604\\
0.616619974736574	13.4907716491779\\
0.676586414500182	13.3955183418016\\
0.746056578951418	13.300837123395\\
0.82470133921403	13.2095649929681\\
0.91078622889834	13.1241968704155\\
1.00168571274911	13.0460419337668\\
1.18826004107992	12.9103840673493\\
1.37201330314823	12.7952034551814\\
1.72025152555975	12.5965134544895\\
2.43626770897076	12.1926943346024\\
2.88707803302743	11.9244348931702\\
3.32614584866811	11.6501949369634\\
3.68335682773127	11.4156727446151\\
4.0299792865313	11.1742972329678\\
4.29626925912809	10.9750896805063\\
4.48704943181712	10.8215365433408\\
4.66777759360138	10.664204858223\\
4.8358319871916	10.5032900584029\\
4.9882662938371	10.3396386385285\\
5.12209424491624	10.1750315803974\\
5.23479439099447	10.0123505395588\\
5.32496378775389	9.85544073234834\\
5.39287502081575	9.70855028104425\\
5.4406107766167	9.57546452325415\\
5.47162940750411	9.4587084641274\\
5.49393282876405	9.329780851688\\
5.50319509944725	9.2086306487484\\
5.50062332354641	9.08639684799897\\
5.48607376337563	8.96783413917384\\
5.48257247695511	8.94877775530138\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.64835164835165	-1.64835145533004e-09\\
-1.6540964260953	0.145463719484433\\
-1.67042121156645	0.29497990597539\\
-1.72842113590238	0.736193664331777\\
-1.72997235441296	0.830991494489261\\
-1.72244291278814	0.929786870613549\\
-1.70295059853468	1.02801314515139\\
-1.67111349442002	1.11943828370855\\
-1.6301732301779	1.19856594051352\\
-1.58542074918104	1.26313099387599\\
-1.5206937001656	1.33520377191169\\
-1.44890813218555	1.39798951587105\\
-1.35609684504306	1.46325799258708\\
-1.25616269709844	1.52124194957787\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.92855558984229e-10	-3.42693677689148\\
0.0291906419113004	-2.99856627014853\\
0.0314685900089846	-2.81224539586397\\
0.0227887243320879	-2.66465638389891\\
0.00584798239457607	-2.54827024147784\\
-0.0279616555826663	-2.41856135169073\\
-0.0538068344364211	-2.35073530915981\\
-0.086523398735912	-2.28305601288725\\
-0.125935530798096	-2.21752319875622\\
-0.171038121725089	-2.15593167976511\\
-0.271945153057707	-2.04856506505941\\
-0.377080691252978	-1.96271721049549\\
-0.478658510287986	-1.89468320549639\\
-0.617138810460058	-1.81673826725362\\
-0.805006289000789	-1.72706377820414\\
-1.25498793380163	-1.52186993099317\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.65947272484846e-10	-7.42474054503699\\
-0.0293280718371527	-7.6094206676669\\
-0.0596671988960313	-7.74402721224401\\
-0.0921646826505711	-7.85229033683443\\
-0.130266096262146	-7.94932415390046\\
-0.158835341706528	-8.00741327913204\\
-0.197872821240148	-8.07212790171239\\
-0.252109176952571	-8.14155516532172\\
-0.326047417605471	-8.20971237876666\\
-0.41916713268316	-8.26677331929032\\
-0.523518329946155	-8.30571492170156\\
-0.630006312545115	-8.32702689421075\\
-0.73366500073695	-8.33497998701693\\
-0.832945441901508	-8.33361925418128\\
-1.01872028858608	-8.31333448951824\\
-1.19079954298386	-8.27907035504819\\
-1.35293576674366	-8.23665645776698\\
-1.58318201548021	-8.16396912023594\\
-1.87430811581207	-8.05800628220413\\
-2.49162881456675	-7.81401193448508\\
-2.88147385602987	-7.66757956315292\\
-3.12989440552032	-7.58465650860156\\
-3.3659898739746	-7.51697950374231\\
-3.58609278069894	-7.46648058001531\\
-3.78614272068702	-7.43365831853465\\
-3.96241037387444	-7.41723522308388\\
-4.11239975503467	-7.41422748644109\\
-4.26230064413244	-7.4231382716636\\
-4.39204331333019	-7.44221319917004\\
-4.51780417519209	-7.4727242347754\\
-4.62343122673375	-7.50933812618935\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.40691022668216e-10	-11.2885590891084\\
0.0582947277562003	-11.1128059389394\\
0.118959668630174	-10.8923922125268\\
0.198991276143802	-10.5519186174428\\
0.31652507152817	-10.0412061293078\\
0.36480826428223	-9.86415269497118\\
0.434029501993681	-9.65802995961215\\
0.482901507592654	-9.54308929588027\\
0.547151380087756	-9.42217787088472\\
0.631291604377987	-9.30131681125639\\
0.734812905093175	-9.19037479274173\\
0.849778146945772	-9.0964214168726\\
0.967107275597508	-9.01901767297264\\
1.19247789272224	-8.89722593158995\\
1.5015721089212	-8.75397534994917\\
2.06070085199082	-8.5128036358581\\
2.50640634815034	-8.33057014792918\\
2.86479028509992	-8.19776697849063\\
3.13864022305387	-8.10986762859456\\
3.32437142475176	-8.05917159596707\\
3.51264962032358	-8.01668550121586\\
3.7030056861306	-7.98431183327227\\
3.89436391871264	-7.96411419419504\\
4.0848703870175	-7.95812115751468\\
4.27178421920182	-7.96799321561563\\
4.45153929915611	-7.99457215073146\\
4.62007954112838	-8.03742388470384\\
4.77347848812424	-8.09457496568746\\
4.9086856889723	-8.16263602977835\\
5.02411271049426	-8.23734627393924\\
5.11981550081068	-8.31434619607764\\
5.19723996154062	-8.38987284125861\\
5.2842850680803	-8.49463864068971\\
5.3443196452851	-8.58508861871349\\
5.39581714906286	-8.68191471078811\\
5.44203553489439	-8.79610982280851\\
5.47439183853387	-8.90990857675764\\
5.48227712537019	-8.94724859281443\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.79683823375854e-10	-15.1214509262285\\
-0.0985940846682709	-15.2989696689612\\
-0.167134321026426	-15.3945811231751\\
-0.238292791603055	-15.4738620228501\\
-0.307977541389976	-15.5350717085621\\
-0.402995278389534	-15.5972579259072\\
-0.461257092269886	-15.6253811257024\\
-0.526280170951852	-15.649274727742\\
-0.596904451755613	-15.6675232741231\\
-0.671552655005854	-15.6793351219418\\
-0.748628061255646	-15.6846077491882\\
-0.90517645911431	-15.6774445636396\\
-1.06037606915315	-15.651383765615\\
-1.21223253827482	-15.6115673928299\\
-1.36065850601886	-15.5617133858111\\
-1.57811342815333	-15.4734119603475\\
-1.79133557468898	-15.373532408402\\
-2.07220606816777	-15.2280983705157\\
-2.42174413382599	-15.0337021590911\\
-3.1244832851686	-14.6257740214667\\
-4.04705405451145	-14.0929086648815\\
-4.61701419848659	-13.776206671278\\
-5.04475594790163	-13.5501496790151\\
-5.40095817398775	-13.3736533547844\\
-5.68518728005021	-13.243566007889\\
-5.9677502055284	-13.1267678117529\\
-6.17751462432007	-13.0501758912919\\
-6.38407023283397	-12.9849699673125\\
-6.58560175293074	-12.9328657163834\\
-6.77967166375515	-12.8952600630209\\
-6.96328549069036	-12.8728704232282\\
-7.13317184288892	-12.8653678499454\\
-7.28629039353765	-12.8711659991691\\
-7.4204406406949	-12.8875321046275\\
-7.53472469933965	-12.9110536899295\\
-7.65725418740727	-12.9476684753027\\
-7.76869670955577	-12.9930974348991\\
-7.87702540732444	-13.0508011036429\\
-7.97282892519049	-13.1158566962977\\
-7.99263947151727	-13.1313058655742\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.64835164835165	1.64835123328544e-09\\
1.99245273449994	-0.351013313820858\\
2.20191313779967	-0.578711906547424\\
2.34338282049976	-0.745611650178987\\
2.45077587354372	-0.884329713291119\\
2.56494698630604	-1.05014975470773\\
2.67840684355673	-1.24735827461645\\
2.73100995256734	-1.35849300093634\\
2.77803926057373	-1.47769466019444\\
2.81703248453307	-1.60396903756685\\
2.8455441620115	-1.73545852553448\\
2.86157186547946	-1.86937137911786\\
2.86405900726924	-2.00216654229497\\
2.8532756312788	-2.13005222721745\\
2.83084931837064	-2.2496728022029\\
2.79937744007111	-2.3586925218913\\
2.76180523667037	-2.45602344669348\\
2.72086386525501	-2.54167515875001\\
2.63704476158131	-2.68133256013238\\
2.55859522302407	-2.7867495672637\\
2.45867747126029	-2.89979584320221\\
2.33815777988995	-3.01559491810671\\
2.20209096561857	-3.12838595555416\\
2.11385969140969	-3.19422855747782\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.92855558984229e-10	3.42693677689148\\
-0.0946036053828148	3.50094992851648\\
-0.194030773796496	3.56429703350768\\
-0.283196064194364	3.60852200164802\\
-0.37886013291281	3.64328938516773\\
-0.460117928128243	3.66312445781072\\
-0.556519257807193	3.67592445190211\\
-0.667093203744658	3.67737710905318\\
-0.78900106847192	3.66397996832066\\
-0.918483620513449	3.63393174957044\\
-1.05204320851472	3.58701381263525\\
-1.18704022744267	3.52382682184432\\
-1.32165712183994	3.44505941208001\\
-1.45458457625577	3.35105121151199\\
-1.58467739273117	3.24157665295058\\
-1.71063788956691	3.11570499578119\\
-1.83066825349304	2.97161199610393\\
-1.94191920947916	2.80620686396762\\
-1.99279938576151	2.71401993668511\\
-2.03922952442025	2.61434109890535\\
-2.07959111380118	2.505950632291\\
-2.11118041940222	2.3873048600945\\
-2.1290841512228	2.2568081728688\\
-2.12395988489338	2.11476900367033\\
-2.0816401813598	1.97163744951495\\
-2.00210375038936	1.85594195885934\\
-1.91412605988318	1.78115970542866\\
-1.83633890236508	1.73369697378517\\
-1.7153649951375	1.67680971381943\\
-1.53184631534566	1.60892081731227\\
-1.25621278382249	1.52174948180818\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.65948160663265e-10	7.42474054503699\\
0.0924030581983715	7.34654466311779\\
0.179768988919593	7.25963239247335\\
0.271537044198259	7.15477154403691\\
0.373488993255767	7.02287636429227\\
0.501996255289967	6.83718629545145\\
0.699849057462065	6.52682828079913\\
0.917971102749572	6.18789119094149\\
1.08218082929601	5.9542749423711\\
1.27393831182834	5.70866814375654\\
1.48549104516353	5.46180998718652\\
1.83880814464798	5.05574750204576\\
1.96640299509955	4.89217931993127\\
2.07986883622426	4.72660059388658\\
2.17551889497085	4.55970766337775\\
2.25040668442035	4.39390610474295\\
2.30305890223435	4.23316153238816\\
2.33416029568823	4.08217588072681\\
2.34661606578518	3.94510836795805\\
2.34478383446201	3.82450599547853\\
2.33331367798515	3.72099299536714\\
2.30657469263485	3.59554300472506\\
2.26640343266156	3.4739859761746\\
2.21440434075328	3.35900136553817\\
2.15057806947572	3.24895214853721\\
2.11373748663041	3.19497610817325\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.40691022668216e-10	11.2885590891084\\
-0.107181820994558	11.3312137780256\\
-0.211185272987361	11.3596609637551\\
-0.32239304666537	11.3767010585184\\
-0.412971214406184	11.3810137358943\\
-0.523482172049718	11.3755393486532\\
-0.653133830430896	11.3554707167633\\
-0.799008787684684	11.3174182492325\\
-0.957356738832253	11.2604291057494\\
-1.12497192201694	11.1857175316303\\
-1.29973724795949	11.0957227826426\\
-1.54185516360502	10.9568749635279\\
-1.85676521098685	10.7619902735202\\
-2.3805638353784	10.4232784656307\\
-2.9115577591179	10.0686999260473\\
-3.23724000697672	9.84012542414258\\
-3.48965134048785	9.65188036570704\\
-3.73104008483229	9.45740795395558\\
-3.90225266746541	9.30678832299546\\
-4.06257639420788	9.15186773887957\\
-4.20941745093631	8.99296381444056\\
-4.33995746929912	8.83114335746864\\
-4.45145474227844	8.66847234850559\\
-4.54175125528611	8.50812738593105\\
-4.60990243517488	8.35419850652013\\
-4.65668907925565	8.21108181735073\\
-4.68469908069892	8.0825847707724\\
-4.69783388921076	7.97111460193859\\
-4.699676155926	7.84988535375442\\
-4.68904859256945	7.73835136364946\\
-4.66595491575803	7.62890257339329\\
-4.63207429073943	7.52791851588474\\
-4.62505850744926	7.51093219517284\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.79683823375854e-10	15.1214509262285\\
0.164469090367978	15.0490761426798\\
0.274666128139252	14.9838780595341\\
0.386261512954833	14.9050557641193\\
0.528825878809863	14.7879961688637\\
0.704429538770599	14.6249598981566\\
1.35152881903995	13.999403959941\\
1.54654400954194	13.8340348556774\\
1.75563682688668	13.6710835890702\\
1.97443888656918	13.5132766779759\\
2.27429349857988	13.3115324871144\\
2.7293901415646	13.0222989011975\\
3.7848787647646	12.3593440147989\\
4.15800611407399	12.1128263709218\\
4.45443426421788	11.9068165160872\\
4.74778662280916	11.6891518349299\\
4.96436211080096	11.5153263851345\\
5.17594119489046	11.3294601131194\\
5.31269217432908	11.1972721262497\\
5.44436680303352	11.0572627085837\\
5.56893938065251	10.9084759905718\\
5.68366881173493	10.7502701636056\\
5.78502688227264	10.5827210540655\\
5.86885402166221	10.4072017518158\\
5.90285666397835	10.3173938639407\\
5.93095933872717	10.2269998821863\\
5.95282508899868	10.1367736194102\\
5.9682796725859	10.0475734712949\\
5.97734872657294	9.96031402148392\\
5.97751411192974	9.79517261180857\\
5.95756988188629	9.64736158952654\\
5.92366592041769	9.52021861763025\\
5.88204683257529	9.41415044181947\\
5.83776433615726	9.32744555140638\\
5.77348114704889	9.22764737924882\\
5.69972107743491	9.1364083099604\\
5.61885998599239	9.05512735658399\\
5.52671961579146	8.97939702616406\\
5.48307011141724	8.94844969307366\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.64835164835165	-1.64835167737465e-09\\
-1.79029697260335	0.134577772235716\\
-2.06976418615951	0.396593646750908\\
-2.21872794487053	0.550213570610805\\
-2.51571051739304	0.873086964298744\\
-2.61699280650286	0.9663105313643\\
-2.7546730807615	1.05967543260184\\
-2.92849525044076	1.12477079935925\\
-3.1093992627551	1.14825017251142\\
-3.27846757882029	1.14385098279564\\
-3.43339460413422	1.12424173526639\\
-3.57595820116708	1.09597198566323\\
-3.83103134952392	1.02540634139078\\
-4.05361615859588	0.945556923325343\\
-4.24910009680099	0.862313800540154\\
-4.42079632064026	0.779115770325517\\
-4.63900365040543	0.659239579413038\\
-4.81616206772758	0.549448280863563\\
-4.99948856643433	0.422866652015975\\
-5.18827748550147	0.276990851946198\\
-5.35821917289619	0.130152070521525\\
-5.49070868730123	0.0037917978535349\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.92855558984229e-10	-3.42693677689148\\
-0.0873041866537165	-3.31592750211572\\
-0.190866985326253	-3.16537101756429\\
-0.600729106773991	-2.5428208381274\\
-0.787705331259275	-2.29584698139994\\
-1.00130854389785	-2.01226946400152\\
-1.09275949566967	-1.8739309537675\\
-1.16260229904809	-1.74988672839039\\
-1.2186280392643	-1.62681666318684\\
-1.25538177491127	-1.52219340954112\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.65947272484846e-10	-7.42474054503699\\
0.0994354802371937	-7.5443805630435\\
0.193495628546723	-7.63949066730619\\
0.264035396555393	-7.69913179715729\\
0.328607559563832	-7.74527411883147\\
0.412595526392362	-7.79399221370029\\
0.520278018061214	-7.8396012418242\\
0.652266875683321	-7.87331049332981\\
0.725881450911469	-7.88305474705359\\
0.80318120208535	-7.88726564024348\\
0.964618775057408	-7.87911605581333\\
1.13012654374755	-7.85140923838888\\
1.296645516425	-7.80822062649814\\
1.46343501255621	-7.75317443592626\\
1.71514618848369	-7.65418398017974\\
2.05879791931106	-7.50090020987124\\
2.81271609592671	-7.1559950309168\\
3.1369827271254	-7.0245298994531\\
3.37341013512082	-6.94089089538245\\
3.63118229151598	-6.86481468446294\\
3.76976210824223	-6.83162007098481\\
3.91576065258582	-6.80329829750224\\
4.06981028064443	-6.78160830970903\\
4.23229298095874	-6.76885869809745\\
4.40306833015893	-6.76797868433901\\
4.58107631593323	-6.78247110021097\\
4.76385716324638	-6.81612276331049\\
4.94715064168113	-6.87235194171522\\
5.12487153290151	-6.95320291165033\\
5.28975894679377	-7.05826997803204\\
5.43472427412122	-7.18407892020451\\
5.55447060537315	-7.32439261877807\\
5.64667720034369	-7.47146314056236\\
5.71221725134988	-7.61771379562264\\
5.75441351112207	-7.75711997472263\\
5.77782242345589	-7.88582561346801\\
5.78712445261618	-8.00202067460138\\
5.78643316475648	-8.10541584559158\\
5.76735352486632	-8.27683831762446\\
5.73767547567438	-8.40907278885287\\
5.69029575866663	-8.55403699593605\\
5.63549718835094	-8.68208325400741\\
5.56278591693114	-8.81997622210405\\
5.48286131976096	-8.94736786414382\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.40691022668216e-10	-11.2885590891084\\
-0.0784102501328796	-11.1054084149412\\
-0.187117894125548	-10.8181578128129\\
-0.351864219741156	-10.3818011965218\\
-0.430613679060974	-10.1992421515888\\
-0.497153910881412	-10.0628841468177\\
-0.57950516686809	-9.91615417110531\\
-0.682158893996204	-9.76303938474599\\
-0.807705687960489	-9.61114693748326\\
-0.953409073211128	-9.46968939107452\\
-1.11130381646142	-9.34429559924528\\
-1.27307787752663	-9.23475316404278\\
-1.51251211242016	-9.0926954817747\\
-1.8179238282194	-8.92813558134967\\
-3.65385272931484	-7.97690470147747\\
-4.17753907603765	-7.71467962744823\\
-4.53053376457502	-7.55065332794224\\
-4.62344166852089	-7.51028107024351\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.79683823375854e-10	-15.1214509262285\\
0.0823514369129974	-15.3308550653533\\
0.143926049232244	-15.4531899340478\\
0.186540928668336	-15.5228365618304\\
0.250101731064934	-15.6074951065795\\
0.294159191248729	-15.6548058893694\\
0.34948833343277	-15.7033493245956\\
0.417826004008861	-15.7495593344795\\
0.49872066093946	-15.7886328411505\\
0.588808791616776	-15.8166048958971\\
0.683381641896892	-15.832266226088\\
0.778627440516335	-15.8368434245212\\
0.872399413041402	-15.8324765574677\\
1.05267891730288	-15.8045747682285\\
1.2233710262864	-15.7597165459221\\
1.38641305262904	-15.7039323879488\\
1.6209160693984	-15.6066134818411\\
1.8477513444731	-15.4980239719428\\
2.14396698594891	-15.3413623368817\\
2.51072711689456	-15.1330449908227\\
3.17394657975478	-14.7400872404519\\
4.15266331559526	-14.1612330051699\\
4.77352055227001	-13.8058018900761\\
5.25583446074689	-13.5407946267584\\
5.67644379564682	-13.3220065075546\\
6.03247520188801	-13.1499357687791\\
6.31650065624022	-13.0245133920449\\
6.62127195714299	-12.9052942822728\\
6.83985630606431	-12.8320107425766\\
7.07427702764873	-12.7672344383353\\
7.32798996130928	-12.7163526145684\\
7.46307416605095	-12.6987411296304\\
7.60393578189455	-12.6883514057358\\
7.75042460252449	-12.6871499195277\\
7.90183959375295	-12.697472025497\\
8.05663941251358	-12.7218931082702\\
8.21214711670379	-12.7629002219822\\
8.36439673058085	-12.8223099356975\\
8.50834607865896	-12.9005053485516\\
8.63862310164552	-12.9957834103592\\
8.75068507757145	-13.1042415306169\\
8.84190211528921	-13.2204422847191\\
8.91201247819241	-13.338611479405\\
8.96278609673462	-13.4537839867986\\
8.99720857041656	-13.5624390966113\\
9.01864283768228	-13.6625649591478\\
9.03024677102018	-13.7533699037316\\
9.03408188817352	-13.9076432219317\\
9.02370056252303	-14.0299311004966\\
8.99848327431534	-14.1673011068917\\
8.96365242627858	-14.2914395909168\\
8.91236274343264	-14.4278645434722\\
8.85182538643244	-14.5560377542992\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.64835164835165	1.64835078919623e-09\\
8.83263742418	9.11758313293376e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.92855558984229e-10	3.42693677689148\\
-0.114314510927681	3.41184523744974\\
-0.215049366307339	3.38854959206906\\
-0.314022246052335	3.35633078325424\\
-0.417890800253457	3.31247846354964\\
-0.543892270834768	3.24541828532837\\
-0.650873247615525	3.17644009601873\\
-0.765495565761627	3.08988193493652\\
-0.884029934761055	2.98553472504074\\
-1.00199010578512	2.86420920926436\\
-1.11411183023254	2.72760914303156\\
-1.18264013089064	2.6293521549776\\
-1.24390975904504	2.52667772021675\\
-1.29594517406849	2.42123662222877\\
-1.33702004782415	2.31527831796662\\
-1.36605980569899	2.21165711804585\\
-1.38308801248924	2.11355071539268\\
-1.38944092341389	2.02385129223261\\
-1.38426880229249	1.90893865829936\\
-1.36350004925653	1.79299017533044\\
-1.32879763497722	1.68149495256775\\
-1.28057011460455	1.57029939540667\\
-1.25588918286168	1.52214364917434\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.65948160663265e-10	7.42474054503699\\
0.115668393950159	7.43380447125832\\
0.223281158317135	7.43160763504088\\
0.334467029579619	7.4186408654853\\
0.456744503222287	7.39219619759188\\
0.57017551813185	7.35684658830668\\
0.702110430592898	7.3036718196868\\
0.851267299903604	7.22971003502954\\
1.01613995437091	7.13364704117021\\
1.19580368908013	7.01569533734287\\
1.4584109813261	6.82653546822221\\
1.82623964994501	6.54380258740703\\
2.2416551672299	6.21054166334959\\
2.51490340732528	5.97938297383774\\
2.7072766544114	5.80565232850551\\
2.90741684269438	5.60860849877758\\
3.00988066026812	5.49803150090205\\
3.11320562574091	5.37683219229308\\
3.2161939612632	5.24232825952164\\
3.31658129773337	5.09106976411825\\
3.41009894700365	4.91884864332428\\
3.48880758590673	4.72139336045753\\
3.53886873069551	4.49727997907177\\
3.54103561159881	4.25549202204824\\
3.48312012827726	4.02302920212019\\
3.37883546566441	3.83113981853202\\
3.25751874686529	3.68904720384901\\
3.13943695662859	3.58720493444691\\
3.03229659892871	3.51328643019403\\
2.85409503509549	3.4159313996214\\
2.71610776864894	3.35616083578704\\
2.56258737601618	3.30152782497972\\
2.37212536902765	3.24756276198669\\
2.1793008997063	3.20598773773114\\
2.11395346939409	3.19462767752437\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.40691022668216e-10	11.2885590891084\\
-0.110183461663551	11.2415855505166\\
-0.216864568726214	11.1840314646423\\
-0.330437240615401	11.1106135317489\\
-0.457199855921685	11.0157791099903\\
-0.615949225097436	10.8823233242093\\
-0.897024198027252	10.6263035572219\\
-1.19948479245894	10.3550701940733\\
-1.43312708895101	10.1619674508225\\
-1.6869482223695	9.96989755757377\\
-1.95264999851519	9.78444923086446\\
-2.35626665073293	9.52051115518719\\
-3.12299683156284	9.02388631709797\\
-3.41125262990986	8.82307490574197\\
-3.67323404828377	8.62586976708395\\
-3.86011010731965	8.47236554481049\\
-4.02403070540186	8.32497841884268\\
-4.16333045072886	8.18651289522269\\
-4.30249074240019	8.03051593883105\\
-4.40556073609591	7.89792250277788\\
-4.48988784436458	7.77260034346368\\
-4.56604596061035	7.63806358493483\\
-4.62403366242552	7.51114305204981\\
-4.62411510033839	7.51094101609377\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.79683823375854e-10	15.1214509262285\\
0.165209921576878	15.1852190872007\\
0.254492473824747	15.2064683252742\\
0.359024025615312	15.2201296720192\\
0.461540915384509	15.222449505514\\
0.585846717159001	15.2116906098793\\
0.679886032785257	15.1945324120031\\
0.781495032026067	15.1681239196424\\
0.889313154765171	15.1321040891427\\
1.06007987946939	15.060671642501\\
1.23924076759272	14.9705677318719\\
1.42534312480801	14.865016902421\\
1.68338319955692	14.7060405467866\\
2.37349539915957	14.2595582063882\\
2.95926974059018	13.8881276473507\\
3.78897625396685	13.3773173633195\\
4.88074503754919	12.7045049534335\\
5.37378848133645	12.3887544859368\\
5.71943150775602	12.1571997944547\\
5.99242216711115	11.9647475679748\\
6.28229324279567	11.7463945718764\\
6.48808521519687	11.5785835801251\\
6.70658412882756	11.3831432039049\\
6.82121592862919	11.2706075085315\\
6.93945595496613	11.1444827585293\\
7.06070339772856	11.0005879817955\\
7.18307718470439	10.8330040375083\\
7.30176970365144	10.6334712477967\\
7.40538771364456	10.3915697390602\\
7.46923664066849	10.0994408661799\\
7.45244357356237	9.77034449374758\\
7.32934916876872	9.46157259183825\\
7.13729709029719	9.23358923010029\\
6.93571138951271	9.08997408903891\\
6.75391725523241	9.00422760874055\\
6.59793643154766	8.95334488611637\\
6.46565596178622	8.92313035388859\\
6.25722104240029	8.89534992579627\\
6.10280979467573	8.88808861571915\\
5.93681764271874	8.89119196381383\\
5.73864199743656	8.90795309849409\\
5.53646614850745	8.93797774135195\\
5.48318993072577	8.94786555225093\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.64835164835165	-1.64835167737465e-09\\
-5.48914099901687	-5.48984502302119e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.92855558984229e-10	-3.42693677689148\\
-0.114314512362391	-3.4118452375534\\
-0.215049367631424	-3.38854959229122\\
-0.314022247294472	-3.35633078361072\\
-0.417890801441038	-3.31247846405781\\
-0.543892271999577	-3.24541828602402\\
-0.6508732487968	-3.1764400968688\\
-0.765495566995765	-3.0898819359413\\
-0.884029936089237	-2.98553472618878\\
-1.00199010725193	-2.86420921053144\\
-1.11411183188373	-2.72760914437795\\
-1.18264013268804	-2.62935215634495\\
-1.24390976100203	-2.52667772157122\\
-1.29594517618906	-2.42123662352968\\
-1.33702005009749	-2.31527831916982\\
-1.36605980809584	-2.21165711911142\\
-1.38308801496418	-2.11355071629559\\
-1.38944092591551	-2.02385129297042\\
-1.38426880475668	-1.90893865882901\\
-1.3635000516091	-1.79299017569157\\
-1.32879763718328	-1.68149495283656\\
-1.28057011667017	-1.5702993956589\\
-1.25588918487882	-1.52214364943928\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.65948160663265e-10	-7.42474054503699\\
0.115668393046621	-7.43380447120563\\
0.22328115725099	-7.43160763497011\\
0.334467028351461	-7.41864086542518\\
0.456744501830956	-7.39219619757047\\
0.570175516606624	-7.3568465883372\\
0.70211042893243	-7.30367181978575\\
0.851267298111543	-7.22971003520436\\
1.01613995245087	-7.13364704141688\\
1.19580368703219	-7.01569533764708\\
1.45841097910096	-6.82653546856854\\
1.82623964748091	-6.54380258774042\\
2.24165516449647	-6.21054166361074\\
2.51490340439429	-5.97938297404848\\
2.7072766513154	-5.80565232869401\\
2.90741683938651	-5.60860849897077\\
3.00988065682842	-5.4980315011175\\
3.11320562214635	-5.37683219255402\\
3.21619395748619	-5.24232825986471\\
3.31658129374397	-5.09106976460248\\
3.41009894277877	-4.91884864404576\\
3.48880758145913	-4.72139336156837\\
3.53886872614648	-4.49727998077913\\
3.54103560728065	-4.25549202450184\\
3.48312012463838	-4.02302920514503\\
3.37883546285753	-3.8311398216534\\
3.25751874469163	-3.68904720672086\\
3.13943695483802	-3.58720493696889\\
3.03229659735006	-3.51328643238445\\
2.854095033684	-3.41593140129578\\
2.71610776726498	-3.35616083711001\\
2.5625873745981	-3.30152782596341\\
2.37212536750687	-3.24756276261926\\
2.17930089803903	-3.20598773807865\\
2.11395346767066	-3.19462767779015\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.40691022668216e-10	-11.2885590891084\\
-0.110183462015446	-11.241585550598\\
-0.216864568969497	-11.1840314648207\\
-0.330437240760901	-11.1106135320406\\
-0.457199855975135	-11.0157791104103\\
-0.615949225050615	-10.8823233247805\\
-0.897024197814233	-10.6263035580063\\
-1.19948479207242	-10.3550701949879\\
-1.43312708845024	-10.1619674517736\\
-1.68694822177791	-9.9698975585252\\
-1.95264999786538	-9.78444923179843\\
-2.35626665004607	-9.52051115609462\\
-3.12299683089837	-9.02388631798828\\
-3.41125262928231	-8.82307490662916\\
-3.67323404771193	-8.62586976796219\\
-3.86011010680677	-8.47236554567342\\
-4.02403070495954	-8.32497841967999\\
-4.16333045036515	-8.18651289602217\\
-4.3024907421376	-8.03051593956631\\
-4.40556073592651	-7.89792250343542\\
-4.48988784428491	-7.77260034402383\\
-4.56604596062175	-7.63806358536032\\
-4.62403366250872	-7.51114305231681\\
-4.62411510042169	-7.5109410163605\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.79683823375854e-10	-15.1214509262285\\
0.165209921021937	-15.1852190871327\\
0.254492473161804	-15.2064683251995\\
0.359024024833381	-15.2201296719624\\
0.461540914500057	-15.2224495054963\\
0.585846716173364	-15.2116906099265\\
0.679886031739436	-15.194532412105\\
0.781495030928546	-15.1681239198034\\
0.889313153624425	-15.1321040893629\\
1.0600798782763	-15.0606716428026\\
1.23924076635613	-14.9705677322407\\
1.42534312353162	-14.8650169028405\\
1.6833831982295	-14.7060405472487\\
2.373495397724	-14.2595582068576\\
2.95926973910336	-13.8881276477737\\
3.78897625244178	-13.3773173636689\\
4.88074503596656	-12.7045049536975\\
5.3737884797016	-12.3887544861675\\
5.71943150606251	-12.1571997946661\\
5.99242216535046	-11.9647475681755\\
6.28229324093312	-11.7463945720754\\
6.48808521323437	-11.5785835803342\\
6.70658412672281	-11.3831432041455\\
6.82121592642991	-11.2706075088033\\
6.93945595265088	-11.1444827588511\\
7.06070339527044	-11.0005879821983\\
7.18307718207196	-10.8330040380453\\
7.3017697008168	-10.6334712485612\\
7.40538771061651	-10.3915697402139\\
7.46923663759342	-10.0994408679589\\
7.45244357087564	-9.77034449628354\\
7.32934916696083	-9.46157259476239\\
7.13729708931203	-9.23358923281262\\
6.93571138898215	-9.08997409130322\\
6.7539172548884	-9.0042276105874\\
6.59793643125582	-8.9533448876362\\
6.46565596148637	-8.92313035516208\\
6.2572210420251	-8.89534992674201\\
6.10280979421417	-8.88808861646738\\
5.93681764214871	-8.89119196438835\\
5.73864199672778	-8.90795309890699\\
5.53646614765659	-8.93797774164324\\
5.48318992983831	-8.94786555251644\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.64835164835165	1.64835123328544e-09\\
1.99245273445948	0.351013317098465\\
2.20191313767044	0.578711909777886\\
2.34338282027035	0.745611653341081\\
2.45077587321016	0.884329716368076\\
2.56494698582928	1.05014975764349\\
2.67840684289838	1.24735827732159\\
2.73100995181023	1.35849300347936\\
2.77803925972124	1.47769466253725\\
2.81703248359951	1.60396903966857\\
2.84554416102531	1.73545852735607\\
2.86157186448407	1.86937138062915\\
2.86405900631954	2.0021665434825\\
2.85327563043282	2.13005222808976\\
2.83084931767885	2.24967280278984\\
2.79937743956821	2.35869252223735\\
2.76180523637264	2.45602344684819\\
2.72086386516288	2.54167515876005\\
2.63704476186335	2.68133255996249\\
2.55859522360876	2.78674956700714\\
2.45867747217564	2.89979584289808\\
2.33815778113792	3.01559491779566\\
2.20209096717365	3.1283859552664\\
2.11385969313281	3.19422855721256\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.92855558984229e-10	3.42693677689148\\
-0.0873041851116003	3.31592750190716\\
-0.19086698379606	3.16537101711429\\
-0.600729105148067	2.54282083718905\\
-0.787705329499058	2.29584698050568\\
-1.00130854190827	2.01226946329558\\
-1.09275949359097	1.87393095319698\\
-1.16260229693625	1.74988672795065\\
-1.2186280371789	1.62681666286107\\
-1.25538177289413	1.52219340927575\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.65947272484846e-10	7.42474054503699\\
0.0994354810844573	7.54438056326842\\
0.193495629542342	7.63949066771684\\
0.264035397686103	7.69913179767813\\
0.328607560830921	7.74527411942444\\
0.412595527843179	7.79399221434116\\
0.520278019732835	7.83960124245451\\
0.652266877568213	7.87331049386877\\
0.725881452882506	7.88305474752272\\
0.803181204123884	7.88726564063564\\
0.964618777179851	7.87911605605594\\
1.13012654590862	7.85140923851112\\
1.29664551860471	7.80822062653491\\
1.46343501474923	7.75317443590766\\
1.71514619070014	7.65418398012194\\
2.05879792157379	7.50090020982408\\
2.81271609832699	7.15599503108355\\
3.13698272958352	7.02452989978615\\
3.37341013761193	6.94089089586805\\
3.6311822940245	6.86481468514787\\
3.76976211074736	6.83162007179151\\
3.91576065507372	6.8032982984478\\
4.06981028309469	6.78160831081138\\
4.23229298334216	6.76885869937341\\
4.40306833243556	6.76797868580062\\
4.58107631805185	6.78247110185962\\
4.76385716514743	6.81612276512934\\
4.94715064330503	6.87235194366244\\
5.12487153420209	6.95320291365727\\
5.28975894775286	7.05826998001044\\
5.43472427475726	7.18407892206243\\
5.55447060573889	7.32439262043885\\
5.64667720051336	7.47146314197845\\
5.71221725140202	7.6177137967793\\
5.75441351112523	7.75711997563207\\
5.77782242346133	7.88582561415883\\
5.78712445265724	8.00202067510846\\
5.7864331648518	8.10541584594922\\
5.76735352508838	8.2768383177685\\
5.73767547601664	8.40907278886367\\
5.69029575915377	8.5540369958327\\
5.63549718897076	8.68208325382959\\
5.56278591769277	8.81997622187079\\
5.48286132064833	8.94736786387879\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.40691022668216e-10	11.2885590891084\\
-0.0784102497150521	11.1054084147073\\
-0.187117893773666	10.8181578122598\\
-0.351864219522119	10.3818011955315\\
-0.43061367894104	10.1992421504257\\
-0.497153910864471	10.0628841455356\\
-0.579505166996348	9.91615416971762\\
-0.682158894313543	9.76303938329533\\
-0.807705688483614	9.61114693604637\\
-0.953409073901458	9.46968938972952\\
-1.11130381724565	9.34429559802529\\
-1.27307787834311	9.23475316293557\\
-1.5125121132284	9.09269548078357\\
-1.81792382899117	8.92813558043703\\
-3.65385272988349	7.97690470076928\\
-4.17753907637872	7.7146796269307\\
-4.53053376460697	7.55065332761809\\
-4.62344166843854	7.51028106997764\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.79683823375854e-10	15.1214509262285\\
0.082351437378259	15.330855065621\\
0.143926049816832	15.4531899344937\\
0.186540929357035	15.5228365623791\\
0.250101731935123	15.6074951072368\\
0.294159192254419	15.6548058900646\\
0.349488334605626	15.7033493252935\\
0.417826005362494	15.749559335121\\
0.498720662448653	15.78863284167\\
0.588808793222176	15.8166048962566\\
0.683381643537304	15.8322662262898\\
0.778627442151372	15.8368434245907\\
0.872399414651667	15.8324765574339\\
1.05267891885064	15.8045747680558\\
1.22337102778039	15.7597165456657\\
1.38641305408347	15.7039323876383\\
1.62091607081549	15.6066134814796\\
1.84775134587143	15.4980239715507\\
2.14396698734013	15.3413623364678\\
2.51072711829255	15.1330449904015\\
3.17394658117909	14.7400872400528\\
4.15266331705477	14.1612330048418\\
4.77352055374992	13.8058018898046\\
5.255834462246	13.540794626539\\
5.67644379716774	13.3220065073906\\
6.03247520343224	13.149935768674\\
6.31650065780606	13.0245133919986\\
6.62127195873316	12.9052942823059\\
6.83985630767019	12.8320107426802\\
7.07427702926581	12.76723443853\\
7.32798996292469	12.7163526148815\\
7.46307416765582	12.6987411300154\\
7.60393578347823	12.6883514062015\\
7.75042460407191	12.6871499200822\\
7.90183959524381	12.6974720261458\\
8.05663941392222	12.7218931090133\\
8.21214711800076	12.7629002228104\\
8.36439673173712	12.8223099365894\\
8.50834607965264	12.9005053494725\\
8.63862310246906	12.9957834112657\\
8.75068507823538	13.1042415314648\\
8.84190211581993	13.220442285473\\
8.91201247862507	13.338611480044\\
8.96278609710489	13.4537839873166\\
8.99720857075487	13.5624390970136\\
9.01864283801155	13.662564959446\\
9.03024677135597	13.75336990394\\
9.03408188854685	13.9076432220018\\
9.02370056294456	14.0299311004723\\
8.99848327480451	14.167301106779\\
8.96365242683664	14.2914395907404\\
8.91236274407038	14.4278645432427\\
8.85182538714537	14.5560377540343\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.64835164835165	-1.64835167737465e-09\\
-1.79029697262839	-0.134577775375012\\
-2.06976418556199	-0.396593649725135\\
-2.21872794356876	-0.550213573566658\\
-2.51571051360685	-0.873086967826835\\
-2.616992801749	-0.96631053569365\\
-2.75467307541077	-1.05967543856562\\
-2.92849524576136	-1.12477080699937\\
-3.10939925916288	-1.14825018082102\\
-3.27846757597526	-1.14385099125729\\
-3.4333946017492	-1.124241743765\\
-3.57595819907883	-1.09597199419498\\
-3.83103134779246	-1.02540635004459\\
-4.05361615708136	-0.945556932160862\\
-4.24910009544663	-0.862313809585607\\
-4.42079631942035	-0.779115779587244\\
-4.63900364936388	-0.659239588983892\\
-4.8161620668469	-0.54944829070736\\
-4.99948856574344	-0.422866662157592\\
-5.18827748503863	-0.276990862406003\\
-5.35821917267396	-0.13015208127392\\
-5.49070868729465	-0.00379180883594632\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.92855558984229e-10	-3.42693677689148\\
-0.0946036067723455	-3.50094992847443\\
-0.194030774968669	-3.56429703346466\\
-0.283196065174015	-3.60852200164966\\
-0.378860133704417	-3.64328938526533\\
-0.460117928785806	-3.66312445802281\\
-0.556519258343818	-3.6759244522772\\
-0.667093204194692	-3.67737710963377\\
-0.789001068883096	-3.66397996913171\\
-0.918483620933535	-3.63393175061811\\
-1.05204320898338	-3.58701381391479\\
-1.18704022799153	-3.52382682334901\\
-1.32165712249711	-3.4450594138065\\
-1.4545845770514	-3.35105121346227\\
-1.58467739370326	-3.24157665513213\\
-1.71063789076835	-3.11570499820608\\
-1.83066825500239	-2.97161199878669\\
-1.94191921142074	-2.80620686691909\\
-1.99279938799093	-2.71401993976906\\
-2.03922952700839	-2.61434110211104\\
-2.0795911168476	-2.5059506355893\\
-2.11118042304987	-2.38730486341246\\
-2.12908415566862	-2.25680817602162\\
-2.12395989031044	-2.11476900619341\\
-2.08164018737815	-1.97163745057936\\
-2.00210375574214	-1.85594195842657\\
-1.91412606415632	-1.781159704508\\
-1.83633890590078	-1.73369697289546\\
-1.71536499794399	-1.67680971322549\\
-1.53184631761767	-1.60892081717738\\
-1.25621278583932	-1.5217494820728\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.65948160663265e-10	-7.42474054503699\\
0.0924030573044377	-7.34654466319988\\
0.179768987882432	-7.25963239265261\\
0.2715370430201	-7.15477154433129\\
0.373488991927897	-7.02287636472189\\
0.501996253773791	-6.8371862960502\\
0.69984905563338	-6.52682828162247\\
0.917971100542387	-6.18789119190502\\
1.0821808268163	-5.95427494334196\\
1.27393830909544	-5.70866814465127\\
1.48549104225611	-5.46180998795976\\
1.83880814163381	-5.05574750269712\\
1.96640299208666	-4.89217932058956\\
2.079868833235	-4.72660059458235\\
2.17551889203187	-4.55970766413408\\
2.25040668156308	-4.39390610557048\\
2.30305889949063	-4.23316153328122\\
2.33416029308231	-4.08217588166392\\
2.34661606332707	-3.94510836890839\\
2.3447838321463	-3.82450599641124\\
2.33331367579539	-3.72099299625842\\
2.30657469059396	-3.59554300553004\\
2.2664034307509	-3.47398597685687\\
2.21440433894311	-3.35900136607\\
2.15057806773218	-3.24895214889665\\
2.11373748490639	-3.19497610843917\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.40691022668216e-10	-11.2885590891084\\
-0.10718182132622	-11.3312137779929\\
-0.211185273173982	-11.3596609637228\\
-0.322393046707898	-11.37670105852\\
-0.412971214345832	-11.3810137359438\\
-0.523482171884963	-11.3755393487772\\
-0.65313383017237	-11.3554707169846\\
-0.799008787350569	-11.3174182495625\\
-0.957356738440151	-11.2604291061865\\
-1.12497192157884	-11.1857175321643\\
-1.29973724748154	-11.0957227832592\\
-1.54185516307755	-10.9568749642316\\
-1.85676521040088	-10.7619902742991\\
-2.38056383471668	-10.423278466475\\
-2.9115577584155	-10.0686999269301\\
-3.23724000626873	-9.84012542505147\\
-3.48965133978789	-9.65188036664165\\
-3.73104008415425	-9.45740795492096\\
-3.90225266681539	-9.3067883239867\\
-4.06257639359822	-9.15186773989755\\
-4.20941745038157	-8.99296381548354\\
-4.33995746881532	-8.83114335853068\\
-4.45145474188127	-8.66847234957511\\
-4.54175125498788	-8.5081273869903\\
-4.60990243498088	-8.35419850754656\\
-4.65668907916147	-8.21108181832083\\
-4.68469908069058	-8.0825847716668\\
-4.69783388926807	-7.97111460274609\\
-4.69967615603777	-7.84988535444456\\
-4.68904859270759	-7.73835136421216\\
-4.66595491589143	-7.62890257381686\\
-4.6320742908342	-7.52791851617394\\
-4.62505850753383	-7.51093219543949\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.79683823375854e-10	-15.1214509262285\\
0.164469089829156	-15.0490761427626\\
0.274666127497197	-14.9838780596942\\
0.386261512222134	-14.9050557643657\\
0.528825877976434	-14.7879961692211\\
0.704429537824607	-14.6249598986376\\
1.3515288177028	-13.9994039606126\\
1.54654400811772	-13.8340348563276\\
1.75563682539651	-13.6710835896794\\
1.97443888503621	-13.5132766785368\\
2.27429349701733	-13.311532487615\\
2.72939013998689	-13.0222989016291\\
3.78487876316972	-12.3593440151388\\
4.15800611246771	-12.1128263712433\\
4.45443426259912	-11.9068165164005\\
4.74778662117423	-11.689151835244\\
4.96436210915127	-11.5153263854578\\
5.17594119322426	-11.3294601134628\\
5.31269217265173	-11.1972721266146\\
5.44436680134628	-11.0572627089786\\
5.5689393789588	-10.9084759910067\\
5.68366881004168	-10.7502701640919\\
5.78502688059189	-10.5827210546144\\
5.86885402001236	-10.4072017524361\\
5.9028566623528	-10.317393864598\\
5.93095933713254	-10.2269998828797\\
5.95282508744166	-10.1367736201373\\
5.96827967107284	-10.0475734720518\\
5.97734872510924	-9.96031402226497\\
5.97751411057508	-9.79517261261663\\
5.95756988064228	-9.64736159033088\\
5.92366591927305	-9.52021861840472\\
5.8820468315115	-9.41415044254725\\
5.83776433515454	-9.32744555208007\\
5.77348114610633	-9.22764737984189\\
5.69972107653303	-9.13640831046249\\
5.61885998511054	-9.05512735699157\\
5.52671961490988	-8.97939702647291\\
5.48307011052937	-8.94844969333943\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.64835164835165	1.64835078919623e-09\\
7.92855558984229e-10	3.42693677689148\\
3.65947272484846e-10	7.42474054503699\\
2.40691022668216e-10	11.2885590891084\\
1.79683823375854e-10	15.1214509262285\\
-1.64835164835165	-1.64835078919623e-09\\
-7.92855558984229e-10	-3.42693677689148\\
-3.65947272484846e-10	-7.42474054503699\\
-2.40691022668216e-10	-11.2885590891084\\
-1.79683823375854e-10	-15.1214509262285\\
};
\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-7.99357558398582	13.1320549109286\\
-7.99357558384808	-13.1320549111937\\
};
\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-4.62457541916747	7.50979740204342\\
-4.62457541925132	-7.50979740230857\\
};
\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-1.25557525349354	1.52155610328212\\
-1.25557525551015	-1.52155610354727\\
};
\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.11342491106766	3.19454128923168\\
2.11342490934375	-3.19454128949683\\
};
\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
5.48242507535726	8.9480132007167\\
5.48242507446926	-8.94801320098185\\
};
\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
8.8514252399775	14.5568084260025\\
8.85142523926412	-14.5568084262677\\
};
\addplot [color=black, draw=none, mark=triangle*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-5.49450549450549	-5.49450529518936e-09\\
};
\end{axis}
\end{tikzpicture}%


==> images/mode-traj-2.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.94118,0.94118}%
\definecolor{mycolor2}{rgb}{0.94118,0.94118,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor4}{rgb}{0.50000,1.00000,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,0.25000}%
\definecolor{mycolor6}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor7}{rgb}{0.50000,0.00000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.00000,0.75000}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.534\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-15,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re[\theta]$},
ymin=-17,
ymax=17,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im[\theta]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel shift = -.4cm,axis on top
]
\draw[fill=mycolor1, draw=mycolor1] (axis cs:-500,0) rectangle (axis cs:500,500);
\draw[fill=mycolor2, draw=mycolor2] (axis cs:-500,-500) rectangle (axis cs:500,0);
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.2967032967033	3.29670246657088e-09\\
3.28948427111266	0.132999465946406\\
3.26791808399417	0.264555685105184\\
3.23238586049328	0.392964194281607\\
3.18216022242394	0.519812713352432\\
3.11798040092783	0.642200593048192\\
3.04098780571084	0.758437099105225\\
2.94811647995781	0.872723855165393\\
2.8363777214066	0.98702622509133\\
2.69929110497646	1.10604268783666\\
2.50618145926225	1.25288417600984\\
2.11678892974959	1.54503278093619\\
1.98120832308996	1.66021593382368\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.73388359015325e-09	1.89544353725997\\
-0.0258437777990632	1.76883328580306\\
-0.0390352787287311	1.63056725421836\\
-0.0385337457639323	1.48308574678154\\
-0.023341224953122	1.32286330546441\\
0.00857187066914245	1.14524461486073\\
0.0615290821523344	0.936122012909106\\
0.217964077217116	0.356833783807912\\
0.243516283233709	0.184868976979059\\
0.253014241397975	0.0228039377754643\\
0.253161926205499	0.000518746654838642\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.58570934161162e-09	6.85387355378296\\
0.112822013165507	7.04871386720844\\
0.208340912331543	7.1868446830535\\
0.298223044238009	7.29289533156092\\
0.386197441312708	7.37553155655215\\
0.475711117769423	7.44065803878069\\
0.564754906245598	7.48930999231514\\
0.659408386471339	7.52635151267382\\
0.763527884627006	7.55278993898794\\
0.883258929112305	7.56829345962923\\
1.01541534136883	7.57078094068049\\
1.16722058499523	7.55897240519927\\
1.34629443466964	7.52986786771341\\
1.56076480193372	7.47959610331994\\
1.83948463708024	7.39848477477321\\
2.87257050563517	7.08297362479933\\
3.1295335341514	7.02665220743327\\
3.3611624404307	6.99018913764359\\
3.57521242340417	6.97092076470871\\
3.76878776735532	6.96729683086994\\
3.95076914880434	6.97751588577494\\
4.1189709723788	7.00028680576088\\
4.28231127517846	7.03638152301525\\
4.43803740277677	7.08562445079063\\
4.58339623927298	7.14700368478937\\
4.71595763765018	7.21867490556416\\
4.83392114872889	7.29811605244067\\
4.94259472982928	7.38812756922951\\
5.03865866616407	7.48579821962901\\
5.12390497768717	7.59283928682439\\
5.1973668433133	7.70891961803519\\
5.25668720956552	7.83055950209519\\
5.30112831398673	7.95469312729724\\
5.33184683965322	8.08315044448574\\
5.34858432362348	8.21529495673201\\
5.35103171776599	8.35140409219556\\
5.34988289984666	8.37678467424145\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.95122206859378e-10	10.9215556052432\\
-0.102581606238271	10.4532503943408\\
-0.204106727798647	10.0144545343917\\
-0.280324361255138	9.74691564422036\\
-0.349853622087293	9.55031994153681\\
-0.423523722029438	9.38289844260647\\
-0.50090687087885	9.24208373200396\\
-0.578505379600365	9.12786194004076\\
-0.662725387120666	9.0263791032004\\
-0.757795867293517	8.93216417816205\\
-0.869648002194918	8.84068582248019\\
-1.00433134167638	8.74915567765543\\
-1.16660514234076	8.65592189498226\\
-1.3865512990124	8.54650198769078\\
-1.71950657741695	8.39824445900881\\
-2.37847540158434	8.12316819205494\\
-3.10066004638951	7.83446639313322\\
-3.57363518475691	7.65993535901302\\
-3.95654653096791	7.53315239271607\\
-4.28320160910057	7.43937679343909\\
-4.56825788330461	7.37191555864327\\
-4.75614220176935	7.33683319625863\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.31896321326531e-10	14.849481090074\\
0.0522663562618515	15.3736792212782\\
0.0870864800170494	15.5852578050821\\
0.117598648246789	15.7014095442968\\
0.151390643253812	15.7851208107235\\
0.18618056310115	15.8422465449558\\
0.239064660496771	15.8973092011355\\
0.283291184924618	15.9262538899473\\
0.353259037579738	15.9540216131051\\
0.440475464725175	15.9705470102699\\
0.55349746193588	15.9748230893842\\
0.695267927170644	15.9635855669583\\
0.854365562567834	15.9363255444555\\
1.03698640478823	15.8909955646619\\
1.24810766638648	15.8238265817727\\
1.48422614679254	15.7334588623894\\
1.74522277756978	15.6184544478874\\
2.05641091417821	15.4653846052807\\
2.44198019731275	15.2591337205762\\
3.01170950466748	14.9367893254121\\
4.3100172550078	14.1990269737179\\
4.86284760101674	13.9026498378135\\
5.30784788875916	13.6792393022756\\
5.68203771352395	13.506581678703\\
5.99885415209632	13.3751499331668\\
6.28111107037485	13.2727570999283\\
6.53522330721389	13.1952537049183\\
6.76787391893359	13.1389681622158\\
6.97655881336515	13.1025080680645\\
7.16834608190212	13.0825324915191\\
7.35065102634678	13.0773219409777\\
7.52121813831621	13.0863657056517\\
7.67784326916912	13.1082850494708\\
7.82728581995519	13.1432886829658\\
7.96662284949365	13.1905136935328\\
8.09322594208384	13.2480956523801\\
8.21129961423571	13.3173534989384\\
8.31704761923669	13.3956675887855\\
8.4119078551198	13.4834127873188\\
8.49502111967724	13.5794798838857\\
8.5663934692949	13.6836869853282\\
8.62582850763702	13.7961665195829\\
8.67217736053152	13.9154224060424\\
8.70466952917737	14.0396086984101\\
8.7187611854252	14.1264014641616\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.2967032967033	-3.29670246657088e-09\\
-3.28861392945037	-0.0475856688469185\\
-3.26540476062226	-0.0892905984861216\\
-3.23039102171005	-0.119894527899771\\
-3.18728941274871	-0.136427255536852\\
-3.14127488240941	-0.136788336046936\\
-3.09774894144566	-0.120877561673215\\
-3.06195447795999	-0.0905283535497086\\
-3.03818585168882	-0.0492075727255514\\
-3.02947528292225	-0.00188393050552849\\
-3.02946295669394	-0.000114652222755307\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5.73388359015325e-09	-1.89544353725997\\
0.0383747349628862	-2.01253501044229\\
0.0876279540519889	-2.11649830104097\\
0.145699499269436	-2.20575836994501\\
0.212558424474906	-2.28206749759232\\
0.28558131769367	-2.34387599724873\\
0.367840914844151	-2.39413445025453\\
0.456422300270554	-2.43074355433807\\
0.550052104038556	-2.45365339502703\\
0.649653050138642	-2.46318583586026\\
0.757501286118228	-2.4586272882157\\
0.869386232846306	-2.43933757863041\\
0.987579613065395	-2.4041996830262\\
1.11307056171793	-2.35129863949491\\
1.24483446374959	-2.27926283473041\\
1.38357854840931	-2.18606765762411\\
1.53415697473418	-2.06677532269621\\
1.72625617849006	-1.89466836575197\\
1.9804911732638	-1.66084897567174\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.58570934161162e-09	-6.85387355378296\\
-0.136243766431647	-6.58566516352475\\
-0.489757662017904	-5.87646809338274\\
-0.636043729901806	-5.62114788772687\\
-0.772795331159632	-5.41017279697892\\
-0.90600391915863	-5.22996263637868\\
-1.03620037963443	-5.0762512793627\\
-1.17084612013152	-4.93819381873891\\
-1.31466386275202	-4.81115590801581\\
-1.46368474141154	-4.69836326950019\\
-1.62605838791066	-4.59350614704493\\
-1.79944477583154	-4.49843338117788\\
-1.99574712987881	-4.40773285911509\\
-2.19974093863901	-4.32889738242201\\
-2.42528538605098	-4.25682302246409\\
-2.65734070215739	-4.1968437468241\\
-2.91190270976902	-4.14581013368838\\
-3.17391604103723	-4.10825840544184\\
-3.42658136848732	-4.08577478394602\\
-3.68632674711617	-4.07624990183116\\
-3.95353914933674	-4.08037768019667\\
-4.22891180603611	-4.09884426650506\\
-4.5137322862942	-4.13233420072243\\
-4.81028344889863	-4.18158474707163\\
-5.12245329529581	-4.24741169506781\\
-5.50358210161938	-4.34289302427297\\
-6.40173139884777	-4.57655398674628\\
-6.63815440421419	-4.62045336210995\\
-6.85724712082449	-4.64704208875534\\
-7.05006878922757	-4.65697904054411\\
-7.24926811870445	-4.65267558094338\\
-7.4509433724485	-4.63262509079406\\
-7.65110941623839	-4.59705051380742\\
-7.84656825950046	-4.54749524332743\\
-8.0352209658161	-4.48609894206047\\
-8.25105647995845	-4.39982746306216\\
-8.45468518166601	-4.30286256720747\\
-8.64604588674015	-4.19780337353969\\
-8.85417881296745	-4.0676941161916\\
-9.04668335522253	-3.93183549489322\\
-9.24854149524189	-3.7720337326916\\
-9.43217521277396	-3.60961655053178\\
-9.61844690109886	-3.42609220685968\\
-9.7848056999092	-3.24377294358261\\
-9.94827915133786	-3.0446792460784\\
-10.1046353643907	-2.83199333053016\\
-10.2503388951229	-2.60953344178489\\
-10.3827190385088	-2.38154066230591\\
-10.5000575210715	-2.15241633659264\\
-10.6075774284777	-1.91210128911931\\
-10.7012808109959	-1.6689945528998\\
-10.7824635909637	-1.42012088108386\\
-10.8501803152012	-1.16839845194067\\
-10.9057541984002	-0.907417950265055\\
-10.9472544064131	-0.644003009765619\\
-10.9745792776058	-0.379134212429886\\
-10.9877469290834	-0.112282106326139\\
-10.9889999797977	-0.0104793154248295\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.95122206859378e-10	-10.9215556052432\\
0.0718443457808497	-11.1948771403749\\
0.130983569479101	-11.3675860432669\\
0.187749467386784	-11.4929508517352\\
0.247245187312405	-11.5908599800387\\
0.30497021175545	-11.6613183466696\\
0.365136105226037	-11.7157904902773\\
0.439404700974773	-11.7635469833574\\
0.523737693815965	-11.7989836357444\\
0.611793860405097	-11.8206664634712\\
0.711120770534212	-11.8314176936349\\
0.829398189210377	-11.8301481954653\\
0.961950856771249	-11.8150228002501\\
1.11559762722927	-11.7836087751139\\
1.29605940085849	-11.7319000609776\\
1.50006177356027	-11.6583311747696\\
1.73464887465386	-11.5582561945147\\
2.00712021796407	-11.426169621839\\
2.33302207198784	-11.2519216151425\\
2.73499908067782	-11.0202932377998\\
3.20309012339322	-10.7340682590437\\
3.63574915701038	-10.4538364340677\\
3.97999543648026	-10.215110462866\\
4.25781732051313	-10.0058941894715\\
4.48391284403026	-9.81839894129243\\
4.67156467910921	-9.64478493934687\\
4.82690694591331	-9.48238456730849\\
4.95878456241038	-9.32428293429031\\
5.06897867097723	-9.16987591879287\\
5.15819576123012	-9.02043055615722\\
5.22971249057496	-8.87267286081793\\
5.28378755145027	-8.72809886502564\\
5.32192132606022	-8.58495662719401\\
5.34446650359757	-8.44383405254381\\
5.34981658453005	-8.37797900706742\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.31896321326531e-10	-14.849481090074\\
-0.081889665643649	-13.9631881645806\\
-0.130389067909649	-13.5962293828662\\
-0.178438551436228	-13.3346044573214\\
-0.228335465064022	-13.1381933718206\\
-0.280060351336832	-12.9891165569239\\
-0.336271127923485	-12.8687948896781\\
-0.394820350838231	-12.773976016136\\
-0.467631028876218	-12.6842112090942\\
-0.55129127189339	-12.605456785593\\
-0.652152966743701	-12.5314469220688\\
-0.776124167636674	-12.4584135471686\\
-0.960071800838927	-12.3682020348139\\
-1.32824268983889	-12.2077233682618\\
-1.8060433586916	-11.9945204820699\\
-2.2200789782868	-11.7937173214781\\
-2.67061879980503	-11.5593210153069\\
-3.18818184445986	-11.2740530906274\\
-3.7214596886604	-10.9645992038939\\
-4.18676701062587	-10.6790809110166\\
-4.56163363090638	-10.4332520266221\\
-4.86639679183398	-10.2173596653832\\
-5.1216592658329	-10.020013065195\\
-5.34083932350187	-9.83308235249884\\
-5.52146526560427	-9.66164655056661\\
-5.67780821253358	-9.49512293986085\\
-5.81623848117722	-9.32732201348141\\
-5.92717449478796	-9.17235031818889\\
-6.02517372526166	-9.0118156565715\\
-6.10164404815862	-8.86114174589855\\
-6.16309204165175	-8.71058418383083\\
-6.20870240956402	-8.56283373023069\\
-6.23837272071495	-8.42120435531987\\
-6.25299701551271	-8.28942440370166\\
-6.25379509517804	-8.15118671783402\\
-6.24069000774347	-8.02915426686254\\
-6.21234803362196	-7.90653456995484\\
-6.17580219887456	-7.80682418187831\\
-6.1273590220448	-7.71268504058039\\
-6.06831296191502	-7.62747979484539\\
-6.00144945575804	-7.5539095183616\\
-5.91608326544106	-7.4825771478693\\
-5.83074072952321	-7.42870693668175\\
-5.72369840759433	-7.37875959621435\\
-5.60571342942953	-7.34055738319807\\
-5.47841329265601	-7.31429711779705\\
-5.33452112572784	-7.29898827674334\\
-5.16682238050223	-7.29605681420683\\
-4.97835966989949	-7.30761296636898\\
-4.7636788372099	-7.33560842748947\\
-4.75816018437218	-7.3365037808914\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.2967032967033	3.29670246657088e-09\\
3.17618658870393	0.110277890011496\\
3.03257610987369	0.221844904660986\\
2.84256497341947	0.350254380052523\\
2.43369384228706	0.620462654376059\\
2.31582175366759	0.718356681374895\\
2.22298021001999	0.814282292280636\\
2.15133461651287	0.909955801607051\\
2.09657879798614	1.00813182566724\\
2.05440801408269	1.11521824719466\\
2.02362421232682	1.23482914814945\\
2.00168436645787	1.38069145001466\\
1.98406119915252	1.60827075025919\\
1.98087944512641	1.66005506021776\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.73388359015325e-09	1.89544353725997\\
0.488296085716809	1.04451129817755\\
0.54019611044162	0.913807939094772\\
0.570457213632494	0.800962889895384\\
0.584110441102627	0.693853959271612\\
0.582214885274219	0.5941625219848\\
0.56513113773115	0.493070760667757\\
0.533570796850716	0.395059092070568\\
0.486512978606903	0.29629621535333\\
0.420951942601968	0.193468062034607\\
0.334316450638389	0.0858100787737803\\
0.253528809145602	0.000366886983414583\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.58571022979004e-09	6.85387355378296\\
-0.0593545659057257	7.02686214744666\\
-0.122272721491002	7.16768373445622\\
-0.190322451569146	7.28493677450332\\
-0.262275430465231	7.38019006885799\\
-0.339375461691524	7.4581410800862\\
-0.416258998664217	7.51721332106124\\
-0.501550378154561	7.56613550449619\\
-0.59815700436306	7.60533166230432\\
-0.701876617105494	7.63264702947382\\
-0.817553816744067	7.64919586278188\\
-0.950998045178482	7.65423685006033\\
-1.1079042729972	7.64550147969854\\
-1.28526452477211	7.62139350337591\\
-1.50517260907473	7.5765729162252\\
-1.78778686222465	7.50347851140405\\
-2.33079203248308	7.34457492857832\\
-2.75241944696178	7.22859480649342\\
-3.05365099421413	7.15985073719766\\
-3.3145963270093	7.11440137036806\\
-3.54741023240117	7.08787109860814\\
-3.76183972234306	7.07767122687642\\
-3.95417212634876	7.08247529711397\\
-4.12989527198216	7.10074059554065\\
-4.2898556827128	7.13134260101774\\
-4.43782333420361	7.17428186586884\\
-4.56967600634674	7.22749139673425\\
-4.68806523839255	7.29085874165612\\
-4.7563206476755	7.33607202382917\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.95122206859378e-10	10.9215556052432\\
0.0870228424161414	10.7660088439878\\
0.176237562440953	10.5753232775289\\
0.283501296747414	10.3101500795475\\
0.546936856021977	9.64167736672021\\
0.639506683116963	9.45293678111462\\
0.726782900548242	9.30426188677862\\
0.821641511444271	9.1705956203555\\
0.918102036818345	9.05839946993098\\
1.02701686219885	8.95327186174723\\
1.15462398660645	8.85088924845566\\
1.29719244774448	8.75460526999969\\
1.47094213488998	8.65403535059333\\
1.69131266805183	8.54281650388527\\
1.98151047801789	8.41278026704506\\
2.32647367243055	8.27378893771741\\
2.67114121619505	8.14970942092325\\
2.97394331653479	8.05483903715871\\
3.24565652750786	7.98370528424725\\
3.49481312013973	7.93264695356\\
3.72034722851013	7.90026268340991\\
3.92911081976011	7.88386699400919\\
4.12672759538638	7.88213301339156\\
4.31023993322346	7.89423788338105\\
4.48308012165439	7.9194843553048\\
4.64631743120124	7.9575984547047\\
4.79844573126986	8.00778637665732\\
4.93918870510092	8.06934837222609\\
5.06614544371381	8.14024683216563\\
5.18356843957088	8.22234934514506\\
5.28802204033895	8.31310700088873\\
5.34945098461304	8.37693634517934\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.31896321326531e-10	14.849481090074\\
-0.148201848607659	14.9990403209732\\
-0.242486079546556	15.0690507697776\\
-0.338594780047734	15.1230391028529\\
-0.437265368169959	15.1626114374862\\
-0.544552713008228	15.1899749805283\\
-0.657124384078578	15.2037266027638\\
-0.780404518176972	15.2039353405108\\
-0.916988377100312	15.1889957988024\\
-1.06403906819328	15.1581858626133\\
-1.22627025672863	15.1098260461909\\
-1.41619921867409	15.0381460951854\\
-1.64040642826942	14.9379557320166\\
-1.92019064613662	14.7969804463348\\
-2.32735818153644	14.5746246675538\\
-4.06190663583677	13.6115512703845\\
-4.61583103279902	13.3255907739608\\
-5.06421621909474	13.1092824914035\\
-5.4349881977058	12.9454586971114\\
-5.74892231885801	12.8213881637106\\
-6.02702743114576	12.7260587852127\\
-6.27539806868792	12.6553613362539\\
-6.50004666843972	12.6056270346513\\
-6.70680975698001	12.5740160860973\\
-6.89397043544758	12.5591311420796\\
-7.06688911754859	12.5589059696533\\
-7.22990809899719	12.5725993235445\\
-7.37992312299432	12.5992569064581\\
-7.51920000780373	12.6384432251563\\
-7.64784197585072	12.6897403290374\\
-7.76385898318167	12.7516564561838\\
-7.86652242438296	12.8225821312336\\
-7.95877965307814	12.9039462241266\\
-8.03881980641943	12.9941022591588\\
-8.10637174965529	13.0924031335543\\
-8.12556613382812	13.1259669928756\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.2967032967033	-3.29670246657088e-09\\
-3.2518491223461	-0.0336956890855631\\
-3.20090954558039	-0.0525860703736196\\
-3.14703284655907	-0.0558228371538698\\
-3.09478306274875	-0.0433082070037574\\
-3.04709920413288	-0.0156788040332394\\
-3.0295439790596	-8.10268887372345e-05\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5.73388359015325e-09	-1.89544353725997\\
0.095390580962428	-1.9425836298493\\
0.195712777272694	-1.97598926053424\\
0.302871895523475	-1.99608273078029\\
0.414920737952699	-2.00214330336395\\
0.535499565230082	-1.99378046637577\\
0.66508150789376	-1.97003425965872\\
0.813339660234336	-1.92772350222933\\
1.01048946529892	-1.85511132255127\\
1.34295866117273	-1.73113490709795\\
1.49851907843466	-1.68975883128277\\
1.64481062051655	-1.66577968317233\\
1.79550181524849	-1.65596220198888\\
1.96862732484239	-1.6597960400084\\
1.98037234827742	-1.66050276376486\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.58571022979004e-09	-6.85387355378296\\
-0.141071873622329	-6.80394731562044\\
-0.292528640613763	-6.73470047404834\\
-0.464485101157743	-6.639675181698\\
-0.67936073182339	-6.5036529375859\\
-1.47051081162117	-5.98639906849909\\
-1.6989207651305	-5.86225947604473\\
-1.91586506364275	-5.76001876292051\\
-2.13123984220998	-5.67398340865566\\
-2.34001751912311	-5.60516593286556\\
-2.54836122868275	-5.55055177635372\\
-2.76460842518052	-5.50852119736272\\
-2.9760347293498	-5.48184733325632\\
-3.18049686404132	-5.46984705440032\\
-3.3762054707857	-5.47155266499868\\
-3.57327471729986	-5.487118244902\\
-3.75878228923662	-5.51558620306063\\
-3.93145738592796	-5.55552883627763\\
-4.1014257683296	-5.60939501780281\\
-4.25590764190602	-5.67321344948419\\
-4.39389085570049	-5.74493175642596\\
-4.51464930903856	-5.82219691506573\\
-4.62683230956795	-5.91010306274568\\
-4.71993460197919	-5.99953224143931\\
-4.80151672348404	-6.09624964344151\\
-4.86958398062928	-6.19824064074028\\
-4.92275835437882	-6.30262908177699\\
-4.96075413566392	-6.40599415835796\\
-4.98613050150155	-6.51367056626682\\
-4.99823818157588	-6.62836072927108\\
-4.99575329219646	-6.74197663969194\\
-4.97879032335852	-6.85797529335027\\
-4.94673943336625	-6.97619290639623\\
-4.89874999601516	-7.09680360235665\\
-4.83399202687893	-7.2195660929295\\
-4.7577476577272	-7.33583794324962\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.95122206859378e-10	-10.9215556052432\\
0.124519205701583	-10.9892219269724\\
0.239853095982831	-11.0352223038296\\
0.355069426337124	-11.0657197042732\\
0.474881762107705	-11.0820718527904\\
0.596572737006051	-11.0839800091378\\
0.726750158856602	-11.0712894012696\\
0.86436393994914	-11.0433042377908\\
1.01717026963703	-10.9972106534851\\
1.18958260659484	-10.9295772544711\\
1.38744254641984	-10.8361433185859\\
1.63175373159599	-10.7045240255229\\
1.98914195281668	-10.4943197912932\\
3.35213471487531	-9.67987692888503\\
4.34716268805596	-9.09275573891275\\
4.71311061734948	-8.8594102544127\\
4.98942639561663	-8.66703720154095\\
5.21170292431402	-8.49541915121207\\
5.34940424554913	-8.3777806000112\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.31896321326531e-10	-14.849481090074\\
-0.166122824984084	-14.6888542775785\\
-0.299260454131426	-14.5337483079524\\
-0.482634363741036	-14.2957873688498\\
-0.800992380161176	-13.8818074348481\\
-0.966931267217277	-13.6908012910983\\
-1.12717711873743	-13.5274600447788\\
-1.29432962769069	-13.3772453448751\\
-1.47565201522226	-13.2332225170773\\
-1.68871278228319	-13.0825934356945\\
-1.94539876695331	-12.9189077272051\\
-2.29517472433005	-12.7136772541801\\
-2.86919980462936	-12.3954406790877\\
-4.28210002055615	-11.632070092088\\
-5.10857500997653	-11.1985001808835\\
-5.65940220813928	-10.9245679084642\\
-6.08865618916079	-10.7261389994337\\
-6.45024019870637	-10.573962832835\\
-6.7708732173939	-10.4539634929473\\
-7.06126800936903	-10.3599103513179\\
-7.34131926930701	-10.2842417154995\\
-7.59989278475627	-10.2286903974127\\
-7.84702386398399	-10.1891410879536\\
-8.10215052524389	-10.1625275778348\\
-8.36359274081603	-10.150164663376\\
-8.62865531367889	-10.1524450755839\\
-8.89340796058235	-10.1683290890214\\
-9.2094375909632	-10.2018070199928\\
-9.9656105123951	-10.2938283012196\\
-10.1851675819856	-10.2985860393852\\
-10.3070923666505	-10.2909772810653\\
-10.4356729003657	-10.2729665082091\\
-10.5679921859243	-10.2422747637625\\
-10.7001828045883	-10.1982419987426\\
-10.8286812617864	-10.1420836888515\\
-10.95117819878	-10.0761512048579\\
-11.0667050986239	-10.0029559726154\\
-11.2770788449112	-9.84267307019462\\
-11.4632219200285	-9.67215983619187\\
-11.6295055937712	-9.49680839405448\\
-11.7794075983888	-9.31926914246918\\
-11.9154717790679	-9.14094240404472\\
-12.097556495545	-8.87368263401711\\
-12.2570404652302	-8.60812528430089\\
-12.3970120751234	-8.34535686421017\\
-12.5197646981781	-8.08618437967433\\
-12.6271077317969	-7.83125504985735\\
-12.7205394653186	-7.58110304477414\\
-12.8256762823836	-7.25575005737014\\
-12.9109964028125	-6.94049208397681\\
-12.9787998840942	-6.6359304193144\\
-13.0311230067255	-6.34246976338766\\
-13.07751235817	-5.99159851527228\\
-13.1056962599757	-5.65857786638308\\
-13.1184351636537	-5.34327697177867\\
-13.1181444102161	-5.04534970868221\\
-13.1035455207044	-4.71004893927171\\
-13.0763353647721	-4.39794690449403\\
-13.0321446500926	-4.06150185208658\\
-12.977824033925	-3.75287610262681\\
-12.9069086629243	-3.43151531936581\\
-12.8197662073309	-3.10627942865748\\
-12.7179475564794	-2.78512082762026\\
-12.6039579684726	-2.47473797647024\\
-12.480940561863	-2.18038556935994\\
-12.3427098982452	-1.88641633723275\\
-12.1947399905393	-1.6045122217561\\
-12.0351261942622	-1.33013631939222\\
-11.8660012550456	-1.06642722403714\\
-11.6826123523114	-0.806215985332122\\
-11.489997953264	-0.556974412961887\\
-11.2842336276074	-0.313777757621708\\
-11.0690491964566	-0.0813427741229873\\
-10.9964209762215	-0.0074210230216547\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.2967032967033	3.29670246657088e-09\\
0.253680821935077	3.96799215707233e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.73388359015325e-09	1.89544353725997\\
0.124509062015693	1.85506897546438\\
0.256973723867556	1.79640550607758\\
0.401383308249462	1.71631758395379\\
0.580578622162489	1.599407477799\\
0.981551819989968	1.33066394800694\\
1.09832917280411	1.27333200584893\\
1.19453408453065	1.2414317028066\\
1.27782881506535	1.22771603920308\\
1.35504601027559	1.22798931325562\\
1.43454682507141	1.24206330151447\\
1.5148791387745	1.27052303367367\\
1.60599829694706	1.31925177055346\\
1.70328789712889	1.38857067633844\\
1.81732950624257	1.48888631294972\\
1.94979171530452	1.6258030487837\\
1.98053315798452	1.66017389320033\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.58571022979004e-09	6.85387355378296\\
-0.123205938038574	6.91196321520111\\
-0.246993068688226	6.9544481714848\\
-0.374902992211764	6.98290233035119\\
-0.509869083305913	6.99759984109716\\
-0.651380659239479	6.99820415791704\\
-0.805833128637858	6.98421762974516\\
-0.978212718094572	6.95403695703082\\
-1.18453378023847	6.90289701096485\\
-1.46057774120015	6.81864184739966\\
-2.27289698105201	6.56160862259935\\
-2.54084101883046	6.49592231224586\\
-2.78067476100609	6.45098125137173\\
-3.00526283262972	6.42283460199688\\
-3.2119911874924	6.41050305894287\\
-3.40697339084022	6.41239086031089\\
-3.58824648090334	6.42756800853456\\
-3.76150179571607	6.45606505011945\\
-3.91722155951549	6.49543937650942\\
-4.06072087107568	6.54565437685517\\
-4.19529337184037	6.60784239167923\\
-4.31686741293319	6.68025679824307\\
-4.42201854322797	6.75968360208342\\
-4.51454122890255	6.8479515523178\\
-4.59159487010635	6.94146417650441\\
-4.65600334872816	7.04298323008862\\
-4.70559886190686	7.14879477735081\\
-4.74108951718517	7.25922777875204\\
-4.75698533572217	7.33565941674947\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.95122206859378e-10	10.9215556052432\\
0.129211313849734	10.8827901006825\\
0.254042153492913	10.8296108420066\\
0.386424319269786	10.7570136670762\\
0.529573281415098	10.6615389279091\\
0.694350692827687	10.5338517321579\\
0.92371220567259	10.3361857431029\\
1.39784045747964	9.92379878145733\\
1.62973674223754	9.74295435728922\\
1.86559325463699	9.57683801887702\\
2.11293825863629	9.41973785015618\\
2.38990736399332	9.26068705341759\\
2.69952831739	9.09952505837747\\
3.0280497234438	8.94429537887702\\
3.36145364576565	8.80192469953668\\
3.68571446901458	8.67854921117283\\
3.98722384572972	8.5786727074959\\
4.26561959198074	8.50098578805237\\
4.52764393195122	8.44251184260052\\
4.77003321786065	8.40289173297759\\
4.99537880263501	8.38028851444019\\
5.20671952747073	8.37329529948647\\
5.34925284364169	8.37734883795203\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.31896321326531e-10	14.849481090074\\
-0.199421727812288	14.847477500496\\
-0.326446444870047	14.8270627524363\\
-0.459051663336448	14.791076313387\\
-0.604232707358504	14.7362638777463\\
-0.76208913883745	14.6611435944661\\
-0.949995056166104	14.5553809940624\\
-1.19648462072328	14.3992431734959\\
-2.33207527115043	13.6587599089384\\
-2.79185692404186	13.3875096763845\\
-3.34877441295949	13.0758370361984\\
-3.96570488260114	12.7463183698068\\
-4.51165386111675	12.4697103678062\\
-4.94863333723134	12.263063463165\\
-5.31230841149638	12.105726791028\\
-5.62329252938055	11.9856063630489\\
-5.9037264259949	11.8919966703153\\
-6.15051633685541	11.8238754998425\\
-6.37887408238652	11.7751078558474\\
-6.58608523899602	11.7447948635357\\
-6.77931605099589	11.7304106356046\\
-6.95604424989677	11.7308144427082\\
-7.12427846002457	11.7451570336089\\
-7.28166362963432	11.7730113988053\\
-7.42577161463055	11.8130946961636\\
-7.55446633735037	11.8632103884896\\
-7.6752391763852	11.9256073829574\\
-7.77702758382234	11.9930911048344\\
-7.87422582862782	12.0747327395317\\
-7.95603225070483	12.1620424257037\\
-8.02632802831446	12.2581086546598\\
-8.0824162457651	12.3585539048957\\
-8.12566731599817	12.4644144984153\\
-8.15687299215012	12.5792525219018\\
-8.17414902393371	12.6997626444826\\
-8.17702875415032	12.8222763798454\\
-8.16547642337474	12.9496782684942\\
-8.13867818218206	13.0818142724192\\
-8.12649703880313	13.1258676282763\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.2967032967033	-3.29670246657088e-09\\
-3.02957751281698	-4.49861081719405e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5.73388359015325e-09	-1.89544353725997\\
0.124509050891348	-1.85506897579097\\
0.256973713178265	-1.79640550678915\\
0.40138329808968	-1.71631758515442\\
0.580578612672647	-1.59940747980286\\
0.981551810906879	-1.3306639535466\\
1.09832916275615	-1.27333201286892\\
1.19453407293184	-1.24143171073119\\
1.27782880168793	-1.22771604719433\\
1.35504599532181	-1.22798932045373\\
1.43454680910061	-1.2420633071996\\
1.51487912263759	-1.2705230376247\\
1.60599828144167	-1.31925177286197\\
1.7032878827481	-1.3885706775197\\
1.81732949325299	-1.48888631351934\\
1.94979170371347	-1.62580304926952\\
1.98053314667406	-1.66017389373008\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.58571022979004e-09	-6.85387355378296\\
-0.123205940924721	-6.91196321512985\\
-0.246993071285358	-6.95444817140652\\
-0.37490299452864	-6.98290233033137\\
-0.509869085365883	-6.99759984119617\\
-0.651380661081803	-6.99820415817926\\
-0.805833130299408	-6.98421763020303\\
-0.978212719608593	-6.95403695770387\\
-1.18453378162419	-6.90289701187223\\
-1.46057774245471	-6.81864184857092\\
-2.27289698194695	-6.56160862426595\\
-2.54084101958371	-6.49592231399884\\
-2.78067476161822	-6.45098125316781\\
-3.00526283309822	-6.42283460379887\\
-3.21199118782164	-6.41050306071491\\
-3.40697339103668	-6.41239086201737\\
-3.58824648098179	-6.42756801014171\\
-3.76150179569571	-6.45606505159167\\
-3.91722155942894	-6.495439377823\\
-4.06072087096009	-6.54565437798921\\
-4.19529337174107	-6.60784239261659\\
-4.31686741290281	-6.68025679898394\\
-4.42201854331694	-6.75968360264938\\
-4.51454122916039	-6.84795155274093\\
-4.59159487056658	-6.9414641768363\\
-4.65600334941531	-7.04298323038926\\
-4.70559886281823	-7.14879477768678\\
-4.74108951829904	-7.25922777918575\\
-4.75698533695053	-7.33565941727839\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.95122206859378e-10	-10.9215556052432\\
0.12921131159692	-10.8827901007647\\
0.254042151013319	-10.8296108422153\\
0.386424316584419	-10.7570136674485\\
0.529573278541898	-10.6615389284685\\
0.694350689766164	-10.5338517329209\\
0.923712202365577	-10.3361857440949\\
1.39784045367873	-9.92379878263398\\
1.62973673823961	-9.74295435842157\\
1.86559325049437	-9.57683801991015\\
2.11293825440195	-9.41973785105987\\
2.38990735971493	-9.26068705417269\\
2.69952831311491	-9.09952505897787\\
3.02804971921602	-8.94429537933146\\
3.36145364162445	-8.80192469986281\\
3.68571446499466	-8.67854921139592\\
3.98722384185788	-8.57867270764866\\
4.26561958827766	-8.50098578817082\\
4.52764392843475	-8.44251184272406\\
4.77003321453804	-8.40289173314903\\
4.99537879950557	-8.38028851470408\\
5.20671952452596	-8.37329529988906\\
5.34925284081763	-8.37734883848173\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.31896321326531e-10	-14.849481090074\\
-0.199421728886714	-14.847477500538\\
-0.32644644572469	-14.8270627525707\\
-0.459051663998251	-14.7910763136512\\
-0.604232707851441	-14.7362638781685\\
-0.762089139186704	-14.6611435950575\\
-0.949995056380155	-14.5553809948332\\
-1.1964846207931	-14.3992431744513\\
-2.33207527083823	-13.6587599101794\\
-2.79185692368027	-13.3875096776552\\
-3.34877441256201	-13.0758370375175\\
-3.96570488215468	-12.746318371197\\
-4.51165386059663	-12.469710369265\\
-4.94863333661912	-12.2630634646737\\
-5.31230841077641	-12.1057267925668\\
-5.62329252854039	-11.9856063645965\\
-5.90372642502103	-11.8919966718484\\
-6.15051633574338	-11.8238755013358\\
-6.37887408113144	-11.7751078572717\\
-6.58608523760271	-11.7447948648618\\
-6.77931604947308	-11.7304106368002\\
-6.95604424826367	-11.7308144437446\\
-7.12427845830493	-11.7451570344528\\
-7.28166362786363	-11.7730113994295\\
-7.42577161285408	-11.8130946965524\\
-7.5544663356179	-11.8632103886434\\
-7.67523917475356	-11.925607382876\\
-7.77702758233601	-11.993091104554\\
-7.87422582734784	-12.074732739076\\
-7.95603224966396	-12.1620424251307\\
-8.02632802753988	-12.258108654032\\
-8.0824162452552	-12.358553904282\\
-8.12566731573717	-12.4644144978807\\
-8.15687299211254	-12.5792525215088\\
-8.17414902407194	-12.6997626442788\\
-8.17702875440539	-12.8222763798554\\
-8.16547642369064	-12.9496782687303\\
-8.13867818250582	-13.0818142728781\\
-8.12649703911913	-13.1258676288048\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.2967032967033	3.29670246657088e-09\\
3.17618658832675	-0.11027788309723\\
3.03257610888753	-0.221844897327542\\
2.84256497134023	-0.350254372078317\\
2.43369383618303	-0.620462645020033\\
2.31582174566937	-0.71835667199888\\
2.22298020018068	-0.814282283393345\\
2.15133460510016	-0.90995579374167\\
2.09657878546822	-1.00813181925648\\
2.05440800103806	-1.1152182425092\\
2.0236241993476	-1.23482914518997\\
2.00168435401504	-1.38069144865727\\
1.98406118766171	-1.608270750517\\
1.98087943381716	-1.66005506074569\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.73388359015325e-09	1.89544353725997\\
0.0953905924244602	1.9425836294781\\
0.195712788702101	1.97598925977818\\
0.302871906879801	1.99608272962475\\
0.414920749196053	2.00214330181341\\
0.535499576330337	1.99378046443362\\
0.665081518848954	1.97003425733474\\
0.813339671085856	1.92772349951234\\
1.01048947621486	1.85511131939503\\
1.34295867287901	1.73113490380484\\
1.49851909057384	1.68975882844724\\
1.64481063280481	1.665779681047\\
1.79550182730182	1.65596220066787\\
1.96862733621015	1.65979603943654\\
1.98037235958745	1.66050276323296\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.58571022979004e-09	6.85387355378296\\
-0.141071870716869	6.80394731546214\\
-0.292528637951562	6.73470047367749\\
-0.4644850987196	6.63967518106401\\
-0.679360729606768	6.50365293663019\\
-1.4705108099902	5.98639906668842\\
-1.69892076363925	5.86225947407007\\
-1.9158650622812	5.76001876080544\\
-2.13123984098242	5.67398340640911\\
-2.34001751803892	5.60516593049725\\
-2.54836122776226	5.55055177387187\\
-2.76460842445762	5.50852119477739\\
-2.97603472885071	5.48184733059203\\
-3.18049686378842	5.46984705168952\\
-3.37620547079497	5.47155266227984\\
-3.5732747175969	5.48711824222092\\
-3.7587822898227	5.51558620046754\\
-3.93145738679401	5.55552883382309\\
-4.10142576947433	5.60939501555102\\
-4.25590764329666	5.67321344748837\\
-4.39389085729132	5.74493175473176\\
-4.51464931077237	5.82219691370675\\
-4.62683231138345	5.91010306177279\\
-4.71993460379554	5.99953224085387\\
-4.80151672521315	6.09624964325478\\
-4.86958398217455	6.19824064093258\\
-4.92275835565092	6.30262908229213\\
-4.96075413659984	6.40599415910859\\
-4.9861305020448	6.51367056715907\\
-4.9982381816893	6.62836073019195\\
-4.99575329190962	6.74197664052453\\
-4.97879032272134	6.85797529399434\\
-4.94673943245378	6.97619290677727\\
-4.89874999491415	7.09680360243113\\
-4.83399202567588	7.21956609268554\\
-4.75774765649748	7.33583794272125\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.95122206859378e-10	10.9215556052432\\
0.124519207961159	10.9892219271125\\
0.239853098509419	11.0352223040319\\
0.355069429123464	11.0657197044675\\
0.474881765132658	11.082071852913\\
0.596572740225751	11.0839800091442\\
0.726750162230211	11.0712894011314\\
0.864363943435469	11.0433042375013\\
1.01717027320794	10.9972106530468\\
1.18958261023289	10.9295772538975\\
1.38744255011939	10.8361433178989\\
1.63175373536544	10.7045240247496\\
1.98914195668393	10.4943197904776\\
3.35213471888031	9.67987692831676\\
4.3471626918088	9.09275573849102\\
4.7131106208905	8.85941025398342\\
4.98942639892056	8.66703720107743\\
5.21170292735204	8.49541915070737\\
5.34940424837347	8.37778059948097\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.31896321326531e-10	14.849481090074\\
-0.166122823806987	14.6888542772617\\
-0.299260453134433	14.5337483073607\\
-0.482634362961971	14.2957873679016\\
-0.800992379780654	13.881807433458\\
-0.966931267050857	13.6908012896011\\
-1.12717711875372	13.5274600432533\\
-1.2943296278534	13.3772453433742\\
-1.47565201548812	13.2332225156321\\
-1.68871278261012	13.0825934343171\\
-1.94539876730086	12.9189077258857\\
-2.29517472466747	12.7136772528895\\
-2.86919980494281	12.3954406777575\\
-4.28210002095607	11.6320700904668\\
-5.10857501058716	11.19850017899\\
-5.65940220902852	10.9245679063206\\
-6.08865619040288	10.7261389970479\\
-6.45024020038424	10.5739628302186\\
-6.77087321960073	10.4539634901219\\
-7.06126801219793	10.3599103483211\\
-7.34131927288549	10.2842417123799\\
-7.59989278917175	10.2286903942425\\
-7.84702386934057	10.1891410848141\\
-8.10215053172943	10.1625275748289\\
-8.3635927486451	10.1501646606324\\
-8.6286553231008	10.1524450732467\\
-8.89340797189372	10.1683290872279\\
-9.20943760507802	10.2018070189747\\
-9.96561053728687	10.2938283002829\\
-10.1851676108463	10.2985860362864\\
-10.3070923973991	10.290977275988\\
-10.4356729325316	10.2729665005265\\
-10.5679922187219	10.2422747531045\\
-10.7001828371477	10.1982419851703\\
-10.8286812934393	10.1420836727883\\
-10.9511782291753	10.0761511868633\\
-11.0667051276682	10.0029559532027\\
-11.277078871473	9.84267304902289\\
-11.4632219446024	9.67215981406482\\
-11.629505616789	9.49680837134511\\
-11.7794076201659	9.31926911935485\\
-11.9154717998272	9.14094238061515\\
-12.0975565150611	8.87368261020061\\
-12.2570404837292	8.60812526015435\\
-12.3970120927537	8.3453568397703\\
-12.5197647150421	8.08618435497061\\
-12.6271077479687	7.83125502491641\\
-12.7205394808542	7.58110301962116\\
-12.8256762971383	7.25575003197168\\
-12.9109964168466	6.94049205837301\\
-12.9787998974567	6.63593039354236\\
-13.0311230194578	6.3424697374813\\
-13.077512370165	5.99159848924067\\
-13.1056962712828	5.65857784026778\\
-13.1184351743175	5.34327694561529\\
-13.1181444202773	5.04534968250097\\
-13.1035455300918	4.7100489131022\\
-13.0763353735355	4.39794687836562\\
-13.0321446581855	4.0615018260351\\
-12.977824041404	3.75287607667589\\
-12.9069086697649	3.43151529355048\\
-12.8197662135258	3.10627940301211\\
-12.7179475620365	2.7851208021759\\
-12.603957973413	2.47473795125264\\
-12.4809405662182	2.18038554438819\\
-12.3427099020153	1.88641631253799\\
-12.1947399937478	1.6045121973583\\
-12.0351261969235	1.33013629531495\\
-11.8660012571803	1.06642720029955\\
-11.682612353926	0.806215961962755\\
-11.4899979543799	0.5569743899791\\
-11.2842336282363	0.313777735051698\\
-11.0690491966197	0.0813427519844847\\
-10.9964209762363	0.00742100102877608\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.2967032967033	-3.29670246657088e-09\\
-3.25184912214296	0.0336956822743653\\
-3.20090954517239	0.0525860632392003\\
-3.14703284602402	0.0558228295574916\\
-3.09478306225935	0.0433081988399997\\
-3.04709920393231	0.0156787952685797\\
-3.02954397905852	8.10178910688464e-05\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5.73388359015325e-09	-1.89544353725997\\
0.488296080583222	-1.04451129851481\\
0.540196107071065	-0.913807939202998\\
0.57045721183101	-0.800962889361469\\
0.584110440574356	-0.693853957660183\\
0.582214885515491	-0.594162519066531\\
0.565131138259078	-0.493070756363272\\
0.533570797274008	-0.395059086581648\\
0.486512978736852	-0.296296208942006\\
0.420951942448186	-0.193468054947477\\
0.334316450419234	-0.0858100711861631\\
0.253528809144075	-0.000366879046797886\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.58571022979004e-09	-6.85387355378296\\
-0.059354568876409	-7.02686214708142\\
-0.122272724207716	-7.16768373376941\\
-0.1903224539638	-7.28493677355453\\
-0.2622754324843	-7.38019006774442\\
-0.33937546330725	-7.45814107892984\\
-0.416258999920556	-7.51721331998293\\
-0.501550379097226	-7.56613550360167\\
-0.598157005068209	-7.60533166167634\\
-0.701876617671695	-7.63264702913915\\
-0.817553817250341	-7.64919586274168\\
-0.950998045683614	-7.65423685030151\\
-1.10790427353962	-7.64550148019911\\
-1.2852645253671	-7.62139350410067\\
-1.50517260972381	-7.57657291716012\\
-1.78778686291247	-7.50347851253911\\
-2.33079203315706	-7.34457492996043\\
-2.7524194475678	-7.22859480796758\\
-3.05365099475442	-7.15985073868078\\
-3.31459632749082	-7.11440137181403\\
-3.5474102328387	-7.0878710999802\\
-3.76183972275863	-7.07767122814239\\
-3.95417212677264	-7.08247529825221\\
-4.12989527245092	-7.1007405965369\\
-4.28985568326817	-7.13134260186923\\
-4.43782333489296	-7.17428186658384\\
-4.56967600721225	-7.22749139734133\\
-4.68806523947139	-7.29085874219828\\
-4.75632064890328	-7.33607202435946\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.95122206859378e-10	-10.9215556052432\\
0.0870228402523807	-10.7660088442896\\
0.176237560130655	-10.5753232781647\\
0.283501294271327	-10.310150080603\\
0.546936852927715	-9.64167736875989\\
0.639506679683818	-9.45293678339087\\
0.726782896759994	-9.30426188917224\\
0.821641507278075	-9.17059562274906\\
0.918102032325228	-9.05839947221\\
1.02701685743897	-8.95327186381365\\
1.15462398166741	-8.85088925023899\\
1.29719244272788	-8.75460527148987\\
1.47094212987447	-8.6540353517936\\
1.69131266309696	-8.54281650481375\\
1.98151047316218	-8.4127802677203\\
2.32647366768476	-8.27378893816755\\
2.67114121155556	-8.14970942118029\\
2.97394331200056	-8.05483903725524\\
3.24565652308926	-7.98370528420534\\
3.49481311585254	-7.93264695340006\\
3.72034722436728	-7.900262683157\\
3.92911081577421	-7.88386699368927\\
4.12672759156953	-7.88213301303274\\
4.31023992957939	-7.89423788301492\\
4.48308011818331	-7.91948435496419\\
4.64631742789752	-7.95759845442366\\
4.79844572811901	-8.00778637646864\\
4.93918870208097	-8.06934837215949\\
5.06614544079449	-8.14024683224315\\
5.18356843671986	-8.2223493453873\\
5.28802203751762	-8.31310700130434\\
5.34945098178955	-8.37693634570887\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.31896321326531e-10	-14.849481090074\\
-0.148201849727773	-14.9990403206843\\
-0.242486080412064	-15.0690507693865\\
-0.338594780650389	-15.1230391024346\\
-0.437265368526029	-15.1626114371141\\
-0.544552713145352	-15.1899749802684\\
-0.657124384048855	-15.2037266026579\\
-0.780404518029318	-15.2039353405831\\
-0.916988376878692	-15.1889957990586\\
-1.06403906793199	-15.1581858630403\\
-1.22627025644742	-15.1098260467727\\
-1.41619921838134	-15.0381460959108\\
-1.64040642796512	-14.9379557328713\\
-1.92019064581347	-14.7969804473074\\
-2.32735818117862	-14.57462466864\\
-4.06190663534681	-13.61155127168\\
-4.61583103225622	-13.3255907752939\\
-5.06421621849374	-13.1092824927513\\
-5.43498819704359	-12.9454586984518\\
-5.74892231813484	-12.821388165023\\
-6.02702743036382	-12.7260587864766\\
-6.27539806785377	-12.6553613374496\\
-6.50004666756413	-12.6056270357605\\
-6.70680975607819	-12.5740160871029\\
-6.89397043453973	-12.5591311429703\\
-7.06688911665855	-12.5589059704208\\
-7.22990809815349	-12.5725993241839\\
-7.37992312222728	-12.599256906975\\
-7.51920000714497	-12.6384432255638\\
-7.64784197532996	-12.6897403293587\\
-7.76385898282049	-12.751656456453\\
-7.86652242419156	-12.822582131491\\
-7.95877965305989	-12.9039462244166\\
-8.03881980656192	-12.9941022595258\\
-8.10637174993324	-13.0924031340381\\
-8.12556613414276	-13.1259669934044\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.2967032967033	3.29670246657088e-09\\
3.28948427076023	-0.132999459391683\\
3.26791808326525	-0.264555678664448\\
3.23238585934153	-0.392964188023439\\
3.18216022076948	-0.519812707341062\\
3.1179803986743	-0.642200587333185\\
3.04098780274989	-0.758437093719409\\
2.94811647613495	-0.872723850144718\\
2.83637771652591	-0.987026220480758\\
2.69929109877457	-1.10604268372823\\
2.50618145121178	-1.2528841727352\\
2.11678891883121	-1.54503278035179\\
1.98120831178285	-1.66021593435118\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.73388359015325e-09	1.89544353725997\\
0.0383747467265088	2.01253501015374\\
0.0876279660931369	2.11649830047087\\
0.145699511558491	2.20575836907213\\
0.212558436963545	2.28206749637232\\
0.28558133030051	2.3438759956498\\
0.367840927469139	2.39413444825026\\
0.456422312804731	2.43074355195249\\
0.550052116393934	2.45365339232205\\
0.649653062258362	2.46318583291353\\
0.75750129797474	2.45862728510684\\
0.869386244452947	2.43933757543788\\
0.987579624452589	2.40419967981186\\
1.11307057293133	2.35129863631\\
1.24483447485019	2.27926283162301\\
1.3835785594712	2.18606765465563\\
1.53415698584829	2.066775319982\\
1.72625618977713	1.8946683636476\\
1.98049118457201	1.66084897513864\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.58570934161162e-09	6.85387355378296\\
-0.136243763423938	6.58566516296759\\
-0.489757659347701	5.8764680916657\\
-0.636043727411019	5.62114788568347\\
-0.772795328850529	5.41017279472061\\
-0.906003917018078	5.22996263399287\\
-1.036200377628	5.07625127691809\\
-1.17084611821392	4.93819381627817\\
-1.31466386086646	4.81115590555381\\
-1.46368473950076	4.69836326701866\\
-1.62605838593208	4.5935061444928\\
-1.79944477377132	4.49843337848223\\
-1.99574712775468	4.40773285618038\\
-2.19974093650953	4.32889737917639\\
-2.42528538400396	4.25682301883333\\
-2.65734070029462	4.19684374278383\\
-2.91190270821681	4.14581012921389\\
-3.17391603990854	4.10825840056133\\
-3.42658136785027	4.08577477872814\\
-3.68632674705325	4.07624989632848\\
-3.95353914992302	4.0803776744654\\
-4.22891180734451	4.09884426059819\\
-4.5137322884048	4.13233419468324\\
-4.81028345191259	4.18158474092689\\
-5.12245329935532	4.24741168881695\\
-5.50358210712576	4.34289301783196\\
-6.40173140849024	4.57655397865717\\
-6.63815441486838	4.62045335302698\\
-6.85724713218739	4.64704207852733\\
-7.05006880095701	4.65697902920249\\
-7.24926813053935	4.65267556844477\\
-7.45094338414278	4.63262507720744\\
-7.65110942761698	4.59705049927814\\
-7.8465682704726	4.54749522802168\\
-8.03522097635539	4.48609892612615\\
-8.25105648999354	4.39982744652312\\
-8.45468519123586	4.30286255017774\\
-8.64604589588685	4.19780335609537\\
-8.85417882166653	4.06769409832778\\
-9.04668336351296	3.93183547665787\\
-9.24854150310069	3.77203371407469\\
-9.43217522022901	3.60961653157004\\
-9.6184469081248	3.42609218754749\\
-9.78480570652734	3.24377292395556\\
-9.94827915752441	3.04467922613962\\
-10.1046353701267	2.83199331029086\\
-10.2503389003952	2.60953342126346\\
-10.3827190433113	2.38154064152648\\
-10.5000575254057	2.15241631558327\\
-10.6075774323235	1.9121012678983\\
-10.7012808143498	1.66899453149366\\
-10.7824635938154	1.42012085951686\\
-10.8501803175462	1.16839843023917\\
-10.9057542002206	0.90741792845299\\
-10.9472544077047	0.644002987870875\\
-10.974579278366	0.379134190480656\\
-10.9877469293085	0.112282084350639\\
-10.9889999798187	0.0104792934468296\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.95122206859378e-10	10.9215556052432\\
0.0718443479473709	11.1948771410362\\
0.130983571909466	11.3675860444634\\
0.187749470199442	11.4929508533709\\
0.247245190643932	11.5908599819761\\
0.304970215635956	11.6613183486887\\
0.365136109623187	11.7157904921631\\
0.439404705818639	11.763546984874\\
0.523737698886739	11.7989836367611\\
0.611793865488757	11.8206664640265\\
0.71112077549876	11.8314176937997\\
0.829398193978351	11.8301481953189\\
0.961950861327459	11.8150227998866\\
1.11559763158412	11.7836087745994\\
1.29605940503823	11.7319000603599\\
1.50006177760541	11.6583311740853\\
1.73464887860341	11.5582561937889\\
2.00712022185538	11.4261696210925\\
2.33302207585485	11.2519216143966\\
2.73499908454952	11.0202932370809\\
3.20309012728492	10.7340682583771\\
3.6357491609141	10.453836433452\\
3.97999544038006	10.2151104622793\\
4.25781732439475	10.0058941888923\\
4.48391284788039	9.81839894070322\\
4.67156468291381	9.64478493873504\\
4.82690694965774	9.48238456666665\\
4.95878456607701	9.32428293361549\\
5.06897867454757	9.16987591808818\\
5.15819576468752	9.02043055543262\\
5.22971249390274	8.87267286008971\\
5.28378755463702	8.7280988643166\\
5.3219213290987	8.58495662653274\\
5.34446650648856	8.44383405196302\\
5.34981658735421	8.37797900653663\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.31896321326531e-10	14.849481090074\\
-0.0818896643065674	13.9631881631527\\
-0.130389066710743	13.5962293808355\\
-0.178438550460342	13.3346044547819\\
-0.228335464420249	13.1381933688516\\
-0.280060351129579	12.9891165536494\\
-0.336271128240012	12.8687948862688\\
-0.394820351663276	12.7739760128028\\
-0.467631030165172	12.6842112060736\\
-0.551291273440084	12.6054567830401\\
-0.652152968315546	12.5314469200217\\
-0.776124169044296	12.4584135455531\\
-0.960071801930816	12.368202033538\\
-1.32824269046706	12.2077233671793\\
-1.80604335902254	11.9945204809524\\
-2.22007897850165	11.7937173202677\\
-2.67061879996478	11.559321013979\\
-3.18818184460128	11.274053089154\\
-3.72145968880638	10.9645992022493\\
-4.1867670107838	10.6790809091845\\
-4.56163363107287	10.4332520245915\\
-4.86639679199949	10.2173596631394\\
-5.12165926598231	10.0200130627179\\
-5.34083932361308	9.83308234976316\\
-5.52146526565098	9.66164654756055\\
-5.6778082124804	9.49512293656312\\
-5.81623848097506	9.32732200986469\\
-5.92717449439459	9.17235031426102\\
-6.02517372460471	9.01181565231327\\
-6.10164404718304	8.86114174133371\\
-6.16309204027832	8.71058417897731\\
-6.20870240771272	8.56283372512983\\
-6.23837271831552	8.42120435003945\\
-6.25299701251874	8.2894243983336\\
-6.25379509147325	8.15118671249849\\
-6.24069000334856	8.02915426171004\\
-6.21234802850702	7.90653456519268\\
-6.17580219320329	7.80682417763543\\
-6.12735901594263	7.71268503703076\\
-6.0683129555889	7.62747979210686\\
-6.00144944945401	7.5539095164489\\
-5.91608325944322	7.48257714681924\\
-5.8307407240072	7.42870693626457\\
-5.72369840277567	7.37875959629903\\
-5.60571342536766	7.34055738354463\\
-5.47841328931519	7.31429711819766\\
-5.334521123053	7.2989882770409\\
-5.16682237841892	7.29605681428202\\
-4.97835966829256	7.30761296615735\\
-4.76367883597122	7.33560842696794\\
-4.75816018314109	7.33650378036245\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.2967032967033	-3.29670246657088e-09\\
-3.28861392922216	0.0475856622530793\\
-3.26540476012651	0.0892905918687026\\
-3.23039102090185	0.119894521178682\\
-3.18728941162421	0.136427248566373\\
-3.14127488106465	0.136788328657855\\
-3.09774894008368	0.1208775537499\\
-3.06195447683941	0.0905283450959011\\
-3.03818585104533	0.049207563878654\\
-3.02947528289714	0.00188392150699812\\
-3.02946295669241	0.000114643224007338\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5.73388359015325e-09	-1.89544353725997\\
-0.0258437889471697	-1.76883328547636\\
-0.0390352894922685	-1.63056725348323\\
-0.0385337560286125	-1.48308574553196\\
-0.0233412345133419	-1.32286330356012\\
0.00857186215077621	-1.14524461213049\\
0.0615290752443962	-0.936122009112332\\
0.217964075385738	-0.356833776842811\\
0.243516282410863	-0.184868969324191\\
0.253014241302805	-0.0228039298417591\\
0.253161926203336	-0.000518738716694722\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.58570934161162e-09	-6.85387355378296\\
0.112822009774964	-7.0487138667411\\
0.208340908665406	-7.18684468223262\\
0.298223040235898	-7.2928953304919\\
0.386197436938527	-7.37553155535882\\
0.475711113024429	-7.44065803759507\\
0.564754901190849	-7.48930999125023\\
0.659408381183411	-7.52635151181097\\
0.763527879195673	-7.55278993837223\\
0.883258923625498	-7.56829345927226\\
1.0154153358989	-7.57078094054723\\
1.16722057958601	-7.55897240524314\\
1.34629442934049	-7.52986786788058\\
1.56076479668264	-7.47959610355084\\
1.83948463189242	-7.3984847749977\\
2.87257050055681	-7.0829736244942\\
3.12953352914727	-7.02665220691387\\
3.36116243553442	-6.99018913691846\\
3.57521241865046	-6.97092076379323\\
3.76878776277102	-6.96729682979244\\
3.95076914441676	-6.97751588456417\\
4.11897096820561	-7.0002868044531\\
4.28231127124189	-7.03638152164709\\
4.43803739908869	-7.08562444940582\\
4.58339623583236	-7.14700368343459\\
4.71595763444258	-7.21867490428411\\
4.83392114572816	-7.29811605127331\\
4.94259472701133	-7.38812756821263\\
5.03865866349299	-7.48579821879076\\
5.12390497512475	-7.59283928618962\\
5.19736684081567	-7.70891961762046\\
5.25668720708527	-7.83055950190157\\
5.30112831147956	-7.95469312731186\\
5.33184683707976	-8.08315044469137\\
5.3485843209507	-8.21529495710378\\
5.3510317149681	-8.35140409270385\\
5.34988289702368	-8.37678467477126\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.95122206859378e-10	-10.9215556052432\\
-0.102581608098305	-10.4532503951855\\
-0.204106729505209	-10.0144545359163\\
-0.280324362775499	-9.74691564615304\\
-0.349853623378856	-9.55031994375674\\
-0.423523723032796	-9.38289844502916\\
-0.500906871562426	-9.24208373451946\\
-0.578505379987387	-9.12786194253545\\
-0.662725387251452	-9.02637910557688\\
-0.757795867237229	-8.93216418034273\\
-0.869648002042927	-8.84068582441828\\
-1.00433134152845	-8.74915567934822\\
-1.16660514227965	-8.65592189647305\\
-1.38655129910182	-8.54650198903875\\
-1.71950657769764	-8.39824446030233\\
-2.37847540206816	-8.1231681934284\\
-3.10066004695492	-7.83446639457769\\
-3.57363518536652	-7.65993536040653\\
-3.95654653165014	-7.53315239397096\\
-4.28320160991005	-7.43937679447995\\
-4.568257884319	-7.3719155594074\\
-4.75614220299769	-7.33683319679028\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.31896321326531e-10	-14.849481090074\\
0.0522663545841393	-15.3736792197805\\
0.0870864779223073	-15.5852578023959\\
0.11759864548541	-15.7014095406462\\
0.151390639425228	-15.7851208063357\\
0.186180558013845	-15.8422465403855\\
0.239064653908324	-15.8973091973294\\
0.283291177806056	-15.9262538871788\\
0.353259030562352	-15.9540216117278\\
0.440475458354763	-15.9705470098965\\
0.553497456370245	-15.974823089608\\
0.695267922325725	-15.9635855674855\\
0.854365558250228	-15.9363255451204\\
1.03698640085763	-15.8909955653968\\
1.24810766273616	-15.8238265825481\\
1.48422614333302	-15.7334588631912\\
1.74522277423268	-15.6184544487073\\
2.05641091091567	-15.4653846061108\\
2.44198019408217	-15.2591337214024\\
3.01170950142783	-14.9367893261993\\
4.31001725170602	-14.1990269743096\\
4.86284759770015	-13.9026498382912\\
5.30784788543953	-13.6792393026465\\
5.68203771021092	-13.5065816789703\\
5.99885414879919	-13.3751499333336\\
6.28111106710429	-13.2727570999943\\
6.53522330398213	-13.1952537048842\\
6.76787391575475	-13.1389681620835\\
6.97655881025257	-13.102508067841\\
7.16834607887014	-13.0825324912126\\
7.35065102341222	-13.077321940598\\
7.5212181354935	-13.086365705214\\
7.67784326646781	-13.108285048995\\
7.82728581738613	-13.1432886824738\\
7.9666228470606	-13.1905136930506\\
8.09322593978196	-13.2480956519344\\
8.21129961205823	-13.3173534985566\\
8.31704761716683	-13.3956675884917\\
8.41190785313681	-13.483412787134\\
8.49502111775525	-13.5794798838254\\
8.56639346740521	-13.6836869854018\\
8.62582850574933	-13.7961665197934\\
8.67217735861593	-13.9154224063845\\
8.70466952720748	-14.0396086988701\\
8.71876118340602	-14.1264014646913\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.2967032967033	3.29670246657088e-09\\
3.40094898914904	-0.114499293931549\\
3.48707645278985	-0.230127193108529\\
3.55772259822205	-0.348697962247448\\
3.61250166880751	-0.467900711518352\\
3.65279503881881	-0.58925970442714\\
3.67868374900235	-0.714184858970246\\
3.68866327044325	-0.829781756483077\\
3.68508243707763	-0.942062782105575\\
3.66741601240922	-1.05440827350845\\
3.63574774452615	-1.16165993816605\\
3.59231882511458	-1.2587794097011\\
3.53410577327298	-1.3520845803198\\
3.47100307707709	-1.42810745871083\\
3.39022005969435	-1.50242567972453\\
3.30337566132862	-1.56302000592371\\
3.20511844573727	-1.61443785096873\\
3.10008787193083	-1.65429762391911\\
2.97605101872214	-1.68589423421993\\
2.8428107562274	-1.70525180728191\\
2.69146841476445	-1.71309142285962\\
2.50433043778067	-1.70762895181381\\
2.23509920105704	-1.68338965608125\\
1.9813270696252	-1.66056222939713\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.73388447833167e-09	1.89544353725996\\
-0.229147479135774	2.27481909014016\\
-0.333635672241117	2.42041381866834\\
-0.422973512379164	2.52233447421607\\
-0.508325735369988	2.59967723397382\\
-0.598083277852805	2.6618787974281\\
-0.694095122437028	2.7100575558992\\
-0.787531554059875	2.74206616122782\\
-0.887725463331103	2.7632588059204\\
-1.00859937144026	2.77440028860921\\
-1.14763480649291	2.77187927654714\\
-1.30248891796614	2.75408070239098\\
-1.47209994614687	2.7206029831754\\
-1.67376251318702	2.66640068230835\\
-1.92723168541661	2.58245451621033\\
-2.27809883591275	2.44922950092434\\
-2.89153966380356	2.21432018684743\\
-3.14285550007532	2.13504755830984\\
-3.36330230996122	2.08113513050641\\
-3.56682560415633	2.04623778094064\\
-3.7720593394873	2.0247259653833\\
-4.02451054088341	2.01311130191204\\
-4.36539078085451	2.01343648455559\\
-5.93901778419963	2.03519951598502\\
-6.34257925144285	2.0190610744762\\
-6.69880992600064	1.99171311712034\\
-7.04990558688941	1.95057684220749\\
-7.37130116626266	1.89897979719909\\
-7.68205690447589	1.83516738490829\\
-7.97931194137218	1.76032771366869\\
-8.27884914507811	1.67036984631493\\
-8.57505169023176	1.56620290762502\\
-8.86243139278134	1.44984575701484\\
-9.1360491865658	1.32424551900017\\
-9.40379065168247	1.18649635108889\\
-9.66788408064352	1.03528511188745\\
-9.92510089106564	0.872296537077098\\
-10.1807383482369	0.693686572165413\\
-10.4282074371541	0.503556555472748\\
-10.6690124692707	0.300615236315549\\
-10.901547384507	0.085954756634008\\
-10.981601001779	0.0073989826166283\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.58571022979004e-09	6.85387355378296\\
0.0527679354571866	6.6533123383445\\
0.102333367188373	6.40644951224433\\
0.14860191222118	6.10093519636861\\
0.195863808084121	5.68701107627047\\
0.292811884106289	4.79585030005395\\
0.335762454332205	4.55393739471981\\
0.382072460538	4.36855232085646\\
0.43737992349133	4.20704941784298\\
0.495269169213226	4.07930659350895\\
0.56730157152445	3.95548134571305\\
0.650712089405996	3.84129648153469\\
0.752795274268706	3.72618536340505\\
0.891951098996548	3.59198028233833\\
1.4013280100248	3.12086866255524\\
1.53023412321926	2.97269786314827\\
1.6343355216968	2.8318660579063\\
1.72058346208396	2.6924674879774\\
1.79495556594979	2.5452788981673\\
1.85577089040593	2.39249517776893\\
1.90388105166415	2.2315164482333\\
1.93953095883722	2.06119150345924\\
1.96509750628253	1.86641311934276\\
1.98081997939653	1.66100978160047\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.95122206859378e-10	10.9215556052432\\
-0.0890415978104357	11.0507939748715\\
-0.175383844987152	11.1505105316923\\
-0.263014949157995	11.229757787\\
-0.353000142463626	11.2918453324086\\
-0.44975507378741	11.340514110654\\
-0.550932791946483	11.3748484977064\\
-0.659695228320111	11.3962081786353\\
-0.77725537239867	11.4043811976845\\
-0.90682607794785	11.3986520106664\\
-1.04556579940717	11.3784889393497\\
-1.20598438458519	11.3405074811221\\
-1.38652851128305	11.2827386403401\\
-1.59347142363609	11.2013351697474\\
-1.84071232503949	11.0882663277095\\
-2.14274562999981	10.933847308807\\
-2.52180173582881	10.723591968528\\
-2.97155791141289	10.4581084661208\\
-3.39852376087226	10.1906370393238\\
-3.74398465486752	9.95853136219826\\
-4.0212264548857	9.75623629523094\\
-4.25081922472704	9.57209441826233\\
-4.44592742658479	9.39784060767499\\
-4.60677437872239	9.2358765367297\\
-4.73994499007423	9.0829617829099\\
-4.85126380921912	8.93503828695439\\
-4.94523058648511	8.78719976530902\\
-5.01749887555291	8.64875165110612\\
-5.07542539460749	8.5074941641297\\
-5.11539142017193	8.37336686819648\\
-5.13990279594699	8.24188866870364\\
-5.14908781714198	8.11641824740536\\
-5.14373514913969	7.99411979426671\\
-5.12350800900927	7.87454791713893\\
-5.09009466941259	7.76446885544793\\
-5.04255139959633	7.65891659512034\\
-4.98235834929367	7.56133673515832\\
-4.90961905496506	7.47140805858461\\
-4.82348470753017	7.38856624570618\\
-4.75798050695393	7.33726601955547\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.31896321326531e-10	14.849481090074\\
0.138851779664094	14.6605183404595\\
0.244847141382079	14.4847562965111\\
0.380955308602173	14.2286839591192\\
0.662386520835609	13.6910713473639\\
0.78349692554186	13.4946728946376\\
0.9000626129185	13.3325309131945\\
1.01789855238197	13.1925838767105\\
1.14348938819719	13.0647972221037\\
1.28789353969841	12.9382263508954\\
1.45608589483242	12.8098254720692\\
1.6697075225913	12.6651937190123\\
1.97407497120779	12.4777285557826\\
2.74413316585581	12.0271001035597\\
3.34537618314778	11.6650488772177\\
3.80532418863497	11.3724764888461\\
4.16717878462926	11.1266027311011\\
4.46226755650347	10.9096633475587\\
4.69864010737543	10.7193755431634\\
4.89822590572158	10.541390718798\\
5.06766009198145	10.371650489839\\
5.2070371564565	10.2126533954105\\
5.32277695695349	10.060163475618\\
5.41998480679063	9.9091419070163\\
5.49806995607681	9.76192576371776\\
5.55733977900349	9.62124376601358\\
5.60117116214235	9.48216124054371\\
5.62944837760955	9.3478521811318\\
5.64359557971046	9.2147029571065\\
5.64344099871338	9.08128396704242\\
5.62841787563047	8.94917202193733\\
5.59918302649805	8.82284945405375\\
5.55640459540911	8.70238846070249\\
5.50013193360022	8.58720445950495\\
5.42982271461492	8.4768755989153\\
5.35024861494298	8.37782775574463\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.2967032967033	-3.29670246657088e-09\\
-3.33141940272669	0.0459156812152246\\
-3.35331676470809	0.100581341286311\\
-3.36074755274746	0.160401745376617\\
-3.35296243918145	0.220019541943851\\
-3.32992276593069	0.276260202425084\\
-3.29475007983765	0.321758094684041\\
-3.25130416571498	0.353810604314034\\
-3.19969354270593	0.37216315168044\\
-3.14855474699877	0.374305930125336\\
-3.09549350276143	0.360476198265523\\
-3.04890458020133	0.332332664790909\\
-3.0087542781544	0.289398799603369\\
-2.98183038840086	0.23877215953088\\
-2.967811359945	0.179477482483125\\
-2.96958077137066	0.118865860912167\\
-2.98693078434343	0.0615262944914834\\
-3.01810920394854	0.0123268703475699\\
-3.02938184269323	8.11095235229153e-05\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5.73388359015325e-09	-1.89544353725997\\
-0.0888731633135464	-1.83516927118699\\
-0.170115712533184	-1.762545947755\\
-0.243867357967406	-1.67699712885697\\
-0.307847530968193	-1.58039037951842\\
-0.36136670552513	-1.47258508556442\\
-0.401591285131074	-1.35825410880657\\
-0.427195937261309	-1.24319709354128\\
-0.439087093663159	-1.12532164568936\\
-0.436492188959775	-1.00475077144738\\
-0.419075397041039	-0.886977969160016\\
-0.386754879415102	-0.771757941219026\\
-0.341726122945936	-0.664439096197353\\
-0.279808747708058	-0.555535129617018\\
-0.202599959618282	-0.449466917258937\\
-0.100671250654468	-0.335063465354866\\
0.047172367989345	-0.192833144945211\\
0.252795196202479	-0.000366726105937021\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.58570934161162e-09	-6.85387355378296\\
0.13821550516959	-6.8878339457263\\
0.272176374542129	-6.90610645383375\\
0.406015300784452	-6.91005637440868\\
0.543529116931028	-6.89981890314831\\
0.690328183075257	-6.87404922104015\\
0.844926515319864	-6.83208748703358\\
1.01850247081106	-6.76951879909008\\
1.2163774607099	-6.68230770532788\\
1.45534210976693	-6.56104294023719\\
1.82275102155975	-6.35708478945022\\
2.40925153349258	-6.03229420237302\\
2.72930633685321	-5.87111008256704\\
3.01082154040682	-5.74412494336854\\
3.26647287039104	-5.6434559401553\\
3.5010643404739	-5.56548130809005\\
3.72361071577192	-5.50619670086932\\
3.926904937012	-5.46622698025646\\
4.12519783032363	-5.44186032198249\\
4.31388478480042	-5.43351152128906\\
4.48781094250221	-5.43987349665438\\
4.64216486987288	-5.4578167646892\\
4.79963581024055	-5.48908812832317\\
4.95800622101151	-5.53501306356871\\
5.11466424759757	-5.5963693548242\\
5.26679715810927	-5.67329144434506\\
5.38807870187184	-5.74892761983105\\
5.50269477657283	-5.8343956429279\\
5.60920352127829	-5.92879655930657\\
5.70632316615479	-6.03098318837188\\
5.79297398134363	-6.13958319874585\\
5.86832509192138	-6.25302841628553\\
5.94310546071769	-6.39312915352634\\
6.00060658562525	-6.53460223907624\\
6.04134043291454	-6.67436431036456\\
6.06655859120704	-6.80962254588949\\
6.07885934757236	-6.95873383486436\\
6.07610730156876	-7.0961846773751\\
6.05922762984554	-7.23750786312929\\
6.0285929452651	-7.3763664398182\\
5.98206664271381	-7.51949303180701\\
5.92267058064793	-7.65678369498179\\
5.84701749112162	-7.79606429651759\\
5.75653884289899	-7.93344955592674\\
5.64574154767978	-8.07550601012329\\
5.51533007202181	-8.21912059421462\\
5.36059544223591	-8.36772915377534\\
5.35029565615054	-8.37698296947222\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.95122206859378e-10	-10.9215556052432\\
-0.126071905932591	-10.8341755221213\\
-0.257363752214779	-10.7245622674663\\
-0.410599870339755	-10.5771506352228\\
-0.641674442294031	-10.3325232646206\\
-0.956625537632831	-10.0025792348171\\
-1.15578808276224	-9.81473657714174\\
-1.3507764506963	-9.64991424142015\\
-1.55601602772218	-9.49465544096086\\
-1.78583745393338	-9.33822792510179\\
-2.07071344382307	-9.16199511303896\\
-2.45930243959122	-8.93928482075992\\
-3.54797934327118	-8.32340804875874\\
-3.86528860644189	-8.12353817024199\\
-4.11346093738755	-7.95111973248595\\
-4.31645234893641	-7.79321558729638\\
-4.48266172231683	-7.64621701013429\\
-4.61869854358501	-7.50724697410762\\
-4.73035991821857	-7.37292416925887\\
-4.75655366287677	-7.33749780415172\\
};
\addplot [color=blue!75!mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.31896321326531e-10	-14.849481090074\\
0.170753730615838	-14.9709458062395\\
0.276350685191719	-15.0241452271653\\
0.385285077872165	-15.062772836754\\
0.49672224677048	-15.0867443340824\\
0.61130514896446	-15.0967374513041\\
0.73553109052583	-15.0927871310266\\
0.870261979472341	-15.0734307699342\\
1.01827399750838	-15.0368119971142\\
1.18393775157104	-14.9800724774883\\
1.36611877630527	-14.9023983602596\\
1.5852241662681	-14.7931820910427\\
1.8639823934907	-14.6377330623128\\
2.30106824858992	-14.3758676557376\\
3.45666399361806	-13.6788364384524\\
4.18241081989141	-13.2602337245475\\
4.8622360402799	-12.8837490994367\\
5.40777829096182	-12.5966591542829\\
5.84545493234183	-12.3812482690413\\
6.21071179313451	-12.2165877798262\\
6.52293263806473	-12.0910095624984\\
6.79347070029534	-11.9970498614673\\
7.0375087706814	-11.9271304476768\\
7.26108444492825	-11.8780397180617\\
7.45601979152366	-11.8490119612083\\
7.63081078970131	-11.8355929276805\\
7.79812853973876	-11.8354935258009\\
7.95434941401199	-11.8481934367626\\
8.11615863435932	-11.8762673580372\\
8.2601452744199	-11.9160291394942\\
8.38306965386428	-11.9628872310177\\
8.50303379714562	-12.0222606520608\\
8.61730262941072	-12.0941041359173\\
8.72308520318629	-12.1775047325349\\
8.81789411688271	-12.2706706959439\\
8.89988529083703	-12.3710990443888\\
8.96808092777548	-12.4758864770432\\
9.02241989845072	-12.5820968525211\\
9.06932419334726	-12.7043088620081\\
9.10386071724395	-12.8377839284582\\
9.12187583855975	-12.961657268401\\
9.12720310196186	-13.1008275344441\\
9.11832579102295	-13.2335955205904\\
9.09445506270983	-13.3746235982014\\
9.05513776181233	-13.518138072737\\
9.00120529570238	-13.6605174244235\\
8.92926580818831	-13.808569093378\\
8.84113479257302	-13.9563919451047\\
8.73396642081459	-14.1075789814842\\
8.71929680340763	-14.1265496124909\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.2967032967033	3.2967033547493e-09\\
9.9118708925817	1.00146593240424e-08\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.73388359015325e-09	1.89544353725997\\
-0.121684644169726	1.91999831875631\\
-0.240500470557924	1.92906681408378\\
-0.356567789439689	1.92317370180706\\
-0.470260091545661	1.90274238792938\\
-0.579491335112801	1.86882834651335\\
-0.69013008903139	1.81932069165656\\
-0.800678065483106	1.75327447431783\\
-0.905820053898544	1.67316098808121\\
-1.00145343564598	1.583176872509\\
-1.09130815439017	1.48049474050863\\
-1.17360880525984	1.36667197014932\\
-1.25305834985105	1.23215782841231\\
-1.32213396431914	1.08589507773067\\
-1.3802786874876	0.927996374439372\\
-1.42755921671003	0.756475363633541\\
-1.46466891169134	0.563419238224639\\
-1.48955761773138	0.35439833233002\\
-1.50213795188846	0.138892095091337\\
-1.4790903692774	-1.27640607416879e-07\\ %
0.253162002674062	3.96907307020911e-09\\ %
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.58571022979004e-09	6.85387355378296\\
0.121594933623546	6.78025753116002\\
0.246653298351176	6.68732933625804\\
0.378958187812112	6.57044598345976\\
0.522341878872843	6.42400113549605\\
0.687221377406064	6.23462254941133\\
0.913897871111149	5.9503819092442\\
1.58867004983378	5.09097537324613\\
2.1860411793544	4.35101787975472\\
2.33796122469275	4.13454755417293\\
2.44527238072007	3.95901751059205\\
2.53376397960367	3.78713439939034\\
2.59535452676241	3.63901697969685\\
2.64373530450501	3.48576525638608\\
2.67331060130016	3.34770898220023\\
2.68905685406749	3.21117529443489\\
2.69124621142773	3.07967817909323\\
2.67966759678238	2.94155382237699\\
2.65384125008903	2.80331861477607\\
2.61214912326313	2.65964592502151\\
2.55365066999578	2.51088111729064\\
2.47661875682254	2.35469994893261\\
2.37851542520367	2.18784589371937\\
2.2509807311196	1.99964228517134\\
2.09740270580343	1.79867203337631\\
1.9811661993943	1.66089103175698\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.95122206859378e-10	10.9215556052432\\
-0.12986182085965	10.9438127894993\\
-0.253818514774522	10.9498992865686\\
-0.380988711999429	10.9415965960817\\
-0.515463020008143	10.9180449991519\\
-0.658903227088061	10.8779674302206\\
-0.818785780108731	10.8177154368992\\
-1.00090435283343	10.7329933380736\\
-1.22069211140217	10.6142288866432\\
-1.52946712212513	10.4296231254632\\
-2.76197523605267	9.6608829333331\\
-3.27344685996513	9.33312932487349\\
-3.59411157327347	9.1116926310722\\
-3.84101194467184	8.92499253079767\\
-4.04135850295335	8.75687352365332\\
-4.2123816973236	8.59525269044126\\
-4.35402856956976	8.44200830962775\\
-4.47076954608985	8.2949310290506\\
-4.5657296814773	8.1525205645235\\
-4.64075179745771	8.01446981386312\\
-4.69813910445969	7.87860618285445\\
-4.73800334355959	7.74695709086381\\
-4.76150541221329	7.61943825311471\\
-4.76955459416939	7.49526865790745\\
-4.76266647404608	7.37557429623516\\
-4.75731475214437	7.33767739635649\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.31896321326531e-10	14.849481090074\\
0.19727112192556	14.8138416977542\\
0.324378916874076	14.7712390481974\\
0.458140882193444	14.7107386719084\\
0.601800430997494	14.6296376099441\\
0.767332490606101	14.5189830806894\\
0.976932167733986	14.3602093949304\\
1.93151502702915	13.6122571206156\\
2.25776989464763	13.3879654505868\\
2.65735960270796	13.1311197184137\\
3.24472085226511	12.771963031206\\
4.53904003967401	11.9840401003346\\
5.00307149557677	11.6833040472755\\
5.35370508172251	11.4399753286792\\
5.63622616070616	11.2272244177062\\
5.86336481606516	11.0394648220084\\
6.05841959627406	10.8603074784873\\
6.21812942852155	10.6951849905335\\
6.34911860432821	10.5410711600303\\
6.45867897839312	10.3922473474941\\
6.55379784359826	10.2391585134689\\
6.62460512236192	10.1000968241593\\
6.67898235887503	9.96512282987405\\
6.7170078321628	9.83825732565966\\
6.74307875665762	9.70416733545673\\
6.75363212215683	9.58511442047432\\
6.75164181367133	9.46460732428834\\
6.73632202712711	9.34560010336505\\
6.70801450237994	9.2313451766806\\
6.66826126579872	9.12480027801385\\
6.61070050816115	9.01301708618552\\
6.54533662535987	8.91609991760461\\
6.46626521537029	8.82320193270231\\
6.3770964590856	8.73896595708826\\
6.2732128910719	8.65970462972747\\
6.15369180359217	8.58674570402735\\
6.02259650129769	8.52368780189098\\
5.87780302099906	8.4702097327708\\
5.71993955143946	8.42754291709297\\
5.54853745261422	8.39652749675415\\
5.36473997263716	8.37825206301213\\
5.35044717606032	8.37741515061684\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.2967032967033	-3.2967033547493e-09\\
-10.9785426717617	-1.09785158741715e-08\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5.73388359015325e-09	-1.89544353725997\\
-0.121684655903374	-1.91999831847251\\
-0.240500482491122	-1.929066813572\\
-0.356567801532564	-1.92317370113764\\
-0.47026010379548	-1.90274238718049\\
-0.57949134755337	-1.86882834576107\\
-0.690130101748764	-1.8193206909683\\
-0.800678078609856	-1.75327447375002\\
-0.905820067593247	-1.67316098766712\\
-1.00145345007315	-1.58317687225621\\
-1.09130816978003	-1.48049474041564\\
-1.17360882189122	-1.36667197019971\\
-1.25305836823191	-1.23215782858634\\
-1.32213398505603	-1.08589507798631\\
-1.38027871153959	-0.927996374729803\\
-1.42755924585616	-0.75647536391477\\
-1.46466895023035	-0.563419238462809\\
-1.48955767809099	-0.354398332514412\\
-1.50213810441011	-0.138892095238736\\
-1.58790903692777	-1.27640599867362e-07\\
-3.02934821730229	-4.50013892816514e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.58571022979004e-09	-6.85387355378296\\
0.121594930188865	-6.78025753128439\\
0.246653294672414	-6.68732933655017\\
0.378958183902204	-6.5704459839543\\
0.522341874731444	-6.42400113622067\\
0.687221373000381	-6.23462255039845\\
0.913897866303	-5.95038191057022\\
1.58867004330494	-5.09097537522729\\
2.18604117077889	-4.35101788180616\\
2.33796121552677	-4.13454755629587\\
2.44527237111456	-3.9590175128471\\
2.53376396963005	-3.78713440185575\\
2.59535451654796	-3.63901698240826\\
2.64373529414447	-3.48576525940038\\
2.67331059091818	-3.34770898550265\\
2.6890568437758	-3.21117529799951\\
2.69124620132069	-3.07967818284923\\
2.67966758694561	-2.94155382622932\\
2.65384124055574	-2.80331861858884\\
2.61214911402105	-2.65964592864037\\
2.55365066096751	-2.51088112056151\\
2.47661874786918	-2.3546999517179\\
2.37851541612135	-2.18784589590871\\
2.25098072159837	-1.99964228667016\\
2.09740269541073	-1.79867203421865\\
1.98116618808944	-1.66089103228783\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.95122206859378e-10	-10.9215556052432\\
-0.129861822574556	-10.9438127894813\\
-0.253818516237319	-10.9498992865953\\
-0.380988713232959	-10.9415965962059\\
-0.51546302104188	-10.9180449994153\\
-0.65890322795639	-10.8779674306499\\
-0.818785780839663	-10.8177154375113\\
-1.00090435344934	-10.732993338874\\
-1.22069211191453	-10.6142288876324\\
-1.52946712252934	-10.4296231266476\\
-2.76197523633378	-9.66088293487064\\
-3.27344686032041	-9.33312932652034\\
-3.59411157371674	-9.11169263278956\\
-3.84101194521526	-8.9249925325643\\
-4.04135850360855	-8.75687352544867\\
-4.21238169810493	-8.59525269224249\\
-4.35402857048474	-8.44200831140725\\
-4.47076954714068	-8.2949310307772\\
-4.56572968265891	-8.15252056616304\\
-4.6407517987551	-8.01446981538066\\
-4.69813910584783	-7.87860618421474\\
-4.73800334499974	-7.7469570920396\\
-4.76150541365646	-7.6194382540896\\
-4.7695545955592	-7.49526865867884\\
-4.76266647532484	-7.37557429682041\\
-4.75731475337543	-7.33767739688817\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.31896321326531e-10	-14.849481090074\\
0.197271120086523	-14.8138416978537\\
0.324378914827992	-14.7712390484179\\
0.458140879965896	-14.7107386722804\\
0.601800428610625	-14.6296376104848\\
0.767332488065795	-14.518983081411\\
0.976932165020798	-14.3602093958399\\
1.93151502367519	-13.6122571217004\\
2.25776989118162	-13.3879654515856\\
2.65735959916489	-13.1311197192995\\
3.24472084866294	-12.7719630319467\\
4.53904003594229	-11.9840401008197\\
5.00307149175505	-11.6833040476821\\
5.35370507779634	-11.4399753290367\\
5.63622615665851	-11.2272244180388\\
5.86336481188364	-11.0394648223406\\
6.05841959194109	-10.8603074788463\\
6.21812942403086	-10.6951849909489\\
6.34911859967941	-10.5410711605332\\
6.45867897358883	-10.3922473481203\\
6.55379783864185	-10.2391585142674\\
6.62460511728653	-10.1000968251575\\
6.67898235371532	-9.96512283110561\\
6.71700782696525	-9.83825732714232\\
6.7430787514786	-9.70416733722965\\
6.75363211705641	-9.5851144225142\\
6.7516418087187	-9.46460732659082\\
6.73632202239174	-9.34560010589907\\
6.70801449791778	-9.23134517938915\\
6.66826126164048	-9.12480028082335\\
6.61070050435783	-9.01301708901768\\
6.54533662187721	-8.91609992037445\\
6.46626521218827	-8.82320193533266\\
6.37709645615393	-8.73896595952023\\
6.27321288834066	-8.65970463190774\\
6.15369180099986	-8.5867457059176\\
6.022596498775	-8.52368780348129\\
5.87780301848178	-8.47020973406308\\
5.71993954886961	-8.42754291810487\\
5.54853744994261	-8.39652749751384\\
5.36473996982578	-8.37825206355744\\
5.35044717323724	-8.37741515114774\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.2967032967033	3.29670246657088e-09\\
3.4009489893723	0.114499300246959\\
3.48707645311562	0.230127199163965\\
3.55772259856366	0.348697968030129\\
3.61250166910394	0.467900716999802\\
3.65279503903155	0.589259709557332\\
3.67868374911391	0.714184863676541\\
3.688663270471	0.829781760728078\\
3.68508243705854	0.942062785828234\\
3.66741601240967	1.05440827662678\\
3.63574774464798	1.16165994062797\\
3.59231882547854	1.25877941150685\\
3.53410577404067	1.35208458145696\\
3.47100307834374	1.42810745930008\\
3.39022006164646	1.50242567981118\\
3.30337566403257	1.56302000566252\\
3.20511844927208	1.61443785049469\\
3.100087876306	1.65429762336856\\
2.97605102401634	1.68589423370814\\
2.84281076242961	1.70525180689641\\
2.69146842192638	1.71309142265235\\
2.50433044607416	1.70762895179067\\
2.23509921095022	1.68338965606674\\
1.98132708093049	1.66056222886842\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.73388359015325e-09	1.89544353725997\\
-0.0888731518472106	1.83516927154314\\
-0.170115701054684	1.76254594846566\\
-0.243867346447549	1.67699712995227\\
-0.307847519373315	1.58039038105884\\
-0.361366693830535	1.47258508765782\\
-0.4015912733445	1.35825411158488\\
-0.427195925441477	1.24319709713446\\
-0.439087081933158	1.12532165025821\\
-0.436492177534967	1.00475077714826\\
-0.419075386216609	0.886977976045185\\
-0.386754869548032	0.771757949235859\\
-0.341726114330433	0.664439105111459\\
-0.279808740674563	0.555535139142176\\
-0.202599954304148	0.449466926989657\\
-0.100671247184071	0.33506347487519\\
0.0471723695186275	0.192833153807735\\
0.252795196204012	0.000366734045613715\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.58570934161162e-09	6.85387355378296\\
0.138215508627718	6.88783394582444\\
0.272176378283744	6.90610645396339\\
0.406015304793636	6.91005637451056\\
0.543529121182489	6.89981890317537\\
0.690328187542296	6.87404922095942\\
0.844926519971162	6.83208748683317\\
1.01850247563283	6.76951879876995\\
1.21637746570214	6.6823077049061\\
1.45534211495806	6.56104293975129\\
1.82275102707619	6.35708478899554\\
2.40925153958019	6.03229420229847\\
2.72930634324919	5.87111008287737\\
3.01082154704667	5.74412494412769\\
3.26647287720779	5.64345594141676\\
3.50106434739075	5.56548130989351\\
3.72361072270084	5.50619670325403\\
3.92690494385506	5.46622698321677\\
4.12519783697076	5.44186032552402\\
4.31388479114276	5.43351152537403\\
4.48781094845589	5.43987350120359\\
4.64216487539762	5.45781676959844\\
4.79963581525417	5.48908813352999\\
4.95800622544788	5.5350130689874\\
5.11466425141398	5.59636936035289\\
5.26679716128944	5.67329144987477\\
5.38807870452783	5.748927625279\\
5.50269477872409	5.83439564822306\\
5.60920352295545	5.92879656438368\\
5.70632316739805	6.03098319317276\\
5.7929739822014	6.13958320322041\\
5.86832509244903	6.25302842039287\\
5.94310546092986	6.39312915715374\\
6.00060658561517	6.5346022422001\\
6.04134043277566	6.67436431298291\\
6.06655859102669	6.80962254802134\\
6.07885934743769	6.95873383647593\\
6.07610730155645	7.09618467853457\\
6.05922763003205	7.23750786386424\\
6.02859294570906	7.37636644018713\\
5.98206664347395	7.51949303186099\\
5.92267058174466	7.6567836947984\\
5.84701749257683	7.79606429615899\\
5.75653884470908	7.93344955545623\\
5.64574154984369	8.07550600959229\\
5.51533007451808	8.21912059366728\\
5.3605954450408	8.36772915324329\\
5.35029565897335	8.37698296894185\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.95122206859378e-10	10.9215556052432\\
-0.126071904176781	10.8341755219238\\
-0.257363750659248	10.724562267033\\
-0.410599868975329	10.5771506345104\\
-0.641674441177969	10.3325232635376\\
-0.956625536837947	10.0025792334066\\
-1.15578808214673	9.81473657563956\\
-1.35077645021621	9.64991423989268\\
-1.55601602733373	9.49465543944413\\
-1.78583745359331	9.33822792360945\\
-2.07071344348895	9.16199511156593\\
-2.45930243921618	8.93928481927968\\
-3.54797934265896	8.32340804720758\\
-3.86528860571037	8.12353816872591\\
-4.11346093653259	7.95111973105269\\
-4.31645234795752	7.79321558599556\\
-4.48266172122501	7.64621700901549\\
-4.61869854240527	7.50724697321873\\
-4.73035991699198	7.37292416864584\\
-4.75655366164708	7.33749780361949\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.31896321326531e-10	14.849481090074\\
0.17075373245838	14.9709458064618\\
0.276350687290819	15.0241452274407\\
0.385285080224653	15.0627728370105\\
0.496722249345666	15.0867443342557\\
0.611305151716262	15.0967374513503\\
0.735531093410192	15.0927871309178\\
0.870261982446133	15.0734307696628\\
1.01827400053858	15.0368119966874\\
1.18393775463761	14.9800724769216\\
1.36611877939986	14.9023983595771\\
1.58522416939516	14.793182090264\\
1.86398239666532	14.6377330614638\\
2.30106825184705	14.3758676548614\\
3.4566639970361	13.6788364377318\\
4.18241082336837	13.2602337239749\\
4.86223604381118	12.8837490990219\\
5.40777829455025	12.5966591540214\\
5.84545493599193	12.3812482689352\\
6.21071179684861	12.2165877798869\\
6.52293264183961	12.0910095627415\\
6.79347070412038	11.9970498619094\\
7.03750877453924	11.9271304483392\\
7.26108444879252	11.8780397189647\\
7.45601979536148	11.8490119623523\\
7.63081079347742	11.8355929290628\\
7.7981285434103	11.8354935274249\\
7.95434941753534	11.8481934386156\\
8.11615863766786	11.876267360117\\
8.26014527747822	11.9160291417516\\
8.38306965666211	11.9628872333944\\
8.50303379964732	12.0222606545106\\
8.61730263159374	12.0941041383814\\
8.72308520504646	12.1775047349473\\
8.81789411843643	12.2706706982388\\
8.89988529211956	12.3710990465091\\
8.96808092883571	12.4758864789466\\
9.02241989934414	12.5820968541827\\
9.06932419411556	12.7043088633788\\
9.10386071794903	12.8377839295112\\
9.12187583926642	12.9616572691706\\
9.12720310272901	13.1008275349193\\
9.11832579189492	13.2335955208161\\
9.09445506373139	13.3746235982014\\
9.05513776301383	13.5181380725512\\
9.00120529709784	13.6605174240972\\
8.92926580979023	13.8085690929487\\
8.84113479437612	13.9563919446107\\
8.73396642281053	14.1075789809564\\
8.71929680542656	14.1265496119607\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.2967032967033	-3.29670246657088e-09\\
-3.33141940288324	-0.045915687637216\\
-3.35331676497612	-0.10058134751808\\
-3.36074755311735	-0.160401751347909\\
-3.3529624397017	-0.220019547562796\\
-3.32992276674029	-0.276260207600197\\
-3.29475008114882	-0.321758099425077\\
-3.25130416776003	-0.353810608783917\\
-3.19969354568851	-0.372163156224521\\
-3.14855475081193	-0.374305935173326\\
-3.09549350714593	-0.360476204224347\\
-3.04890458471388	-0.332332671793793\\
-3.00875428236946	-0.289398807655564\\
-2.98183039200885	-0.2387721683965\\
-2.96781136269383	-0.179477491914182\\
-2.96958077317109	-0.118865870565171\\
-2.98693078524134	-0.0615263040298313\\
-3.018109204117	-0.0123268794972962\\
-3.02938184269431	-8.11185233517975e-05\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5.73388447833167e-09	-1.89544353725996\\
-0.229147491769972	-2.27481908977527\\
-0.333635685077219	-2.42041381778449\\
-0.42297352511261	-2.52233447276379\\
-0.508325747729101	-2.59967723200868\\
-0.598083289582991	-2.66187879511001\\
-0.694095133380674	-2.71005755350982\\
-0.787531564278998	-2.74206615905282\\
-0.887725472914402	-2.76325880418912\\
-1.00859938047532	-2.77440028756421\\
-1.14763481513785	-2.77187927635772\\
-1.30248892637544	-2.75408070315264\\
-1.47209995443111	-2.72060298495023\\
-1.67376252139887	-2.66640068526119\\
-1.92723169353923	-2.58245452064227\\
-2.27809884373611	-2.44922950745601\\
-2.89153967001375	-2.21432019705781\\
-3.14285550502905	-2.13504756975548\\
-3.36330231356449	-2.08113514264885\\
-3.56682560648616	-2.04623779330851\\
-3.77205934070137	-2.02472597764162\\
-4.02451054107457	-2.01311131382228\\
-4.36539078015598	-2.01343649602564\\
-5.93901778150096	-2.03519952800369\\
-6.34257924841535	-2.01906108709387\\
-6.69880992275361	-1.9917131303567\\
-7.04990558350173	-1.9505768561135\\
-7.37130116281698	-1.89897981175289\\
-7.68205690103902	-1.83516740010681\\
-7.97931193800149	-1.76032772949157\\
-8.27884914182794	-1.6703698627681\\
-8.57505168715039	-1.56620292469867\\
-8.86243138990793	-1.44984577468594\\
-9.136049183929	-1.32424553723546\\
-9.40379064931278	-1.18649636987207\\
-9.66788407857185	-1.03528513120758\\
-9.9251008893181	-0.872296556917531\\
-10.1807383468463	-0.693686592521013\\
-10.4282074361443	-0.503556576325778\\
-10.6690124686678	-0.300615257651867\\
-10.9015473843346	-0.0859547784366637\\
-10.9816010017641	-0.00739900457979381\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.58571022979004e-09	-6.85387355378296\\
0.0527679321309682	-6.6533123387232\\
0.102333363725749	-6.40644951304323\\
0.148601908628015	-6.10093519765459\\
0.195863804349519	-5.68701107822417\\
0.292811880117774	-4.79585030393135\\
0.335762450170153	-4.55393739941273\\
0.382072456071641	-4.36855232631713\\
0.437379918503277	-4.20704942403805\\
0.495269163551333	-4.07930660023027\\
0.567301564969699	-3.95548135274708\\
0.650712081905549	-3.84129648855375\\
0.752795265865728	-3.72618537008168\\
0.891951089795213	-3.59198028834866\\
1.40132799984668	-3.12086866661146\\
1.53023411296833	-2.97269786687674\\
1.63433551141302	-2.83186606138782\\
1.72058345179018	-2.69246749124198\\
1.79495555565616	-2.54527890120256\\
1.85577088010502	-2.3924951805397\\
1.90388104131996	-2.23151645067355\\
1.93953094837017	-2.06119150547172\\
1.96509749552316	-1.8664131207392\\
1.98081996809046	-1.66100978213314\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.95122206859378e-10	-10.9215556052432\\
-0.089041599577719	-11.0507939746045\\
-0.175383846493547	-11.1505105312284\\
-0.263014950369781	-11.2297577864189\\
-0.353000143370849	-11.2918453318022\\
-0.449755074401278	-11.3405141101165\\
-0.550932792318916	-11.3748484973146\\
-0.659695228514567	-11.3962081784398\\
-0.777255372480568	-11.4043811977064\\
-0.906826077971589	-11.3986520109067\\
-1.04556579941266	-11.3784889397888\\
-1.20598438459609	-11.3405074817488\\
-1.38652851131106	-11.282738641135\\
-1.59347142368342	-11.2013351706949\\
-1.84071232510256	-11.0882663288011\\
-2.142745630072	-10.9338473100378\\
-2.52180173590546	-10.7235919699001\\
-2.97155791149952	-10.4581084676394\\
-3.39852376098615	-10.1906370409834\\
-3.74398465502673	-9.95853136398648\\
-4.02122645510706	-9.75623629713876\\
-4.25081922502885	-9.57209442028371\\
-4.44592742698859	-9.3978406098043\\
-4.60677437924737	-9.23587653895453\\
-4.73994499073949	-9.08296178521437\\
-4.85126381004506	-8.93503828931891\\
-4.94523058749546	-8.78719976770829\\
-5.01749887675474	-8.64875165350628\\
-5.07542539601759	-8.50749416648972\\
-5.11539142178298	-8.3733668704713\\
-5.13990279774551	-8.24188867084332\\
-5.14908781909518	-8.11641824936461\\
-5.14373515120276	-7.99411979600256\\
-5.12350801112108	-7.87454791861818\\
-5.09009467150095	-7.76446885667099\\
-5.04255140158813	-7.65891659609884\\
-4.98235835112586	-7.56133673593345\\
-4.90961905659122	-7.47140805921309\\
-4.82348470892278	-7.38856624625314\\
-4.75798050818558	-7.33726602008579\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.31896321326531e-10	-14.849481090074\\
0.138851777960614	-14.660518340817\\
0.244847139533437	-14.4847562971636\\
0.380955306576256	-14.228683960151\\
0.662386518307493	-13.6910713490512\\
0.783496922725492	-13.4946728964811\\
0.900062609818894	-13.3325309150878\\
1.0178985490279	-13.1925838785635\\
1.14348938463457	-13.0647972238465\\
1.28789353598158	-12.9382263524753\\
1.45608589102657	-12.8098254734631\\
1.66970751875444	-12.6651937202137\\
1.97407496738746	-12.4777285567969\\
2.74413316208392	-12.0271001043395\\
3.34537617936413	-11.665048877893\\
3.80532418482136	-11.3724764894575\\
4.1671787807819	-11.126602731675\\
4.46226755262178	-10.9096633481173\\
4.69864010346191	-10.7193755437265\\
4.89822590177944	-10.5413907193835\\
5.06766008801661	-10.371650490464\\
5.2070371524787	-10.2126533960891\\
5.32277695297537	-10.0601634763619\\
5.41998480282862	-9.90914190783603\\
5.49806995215072	-9.76192576461807\\
5.5573397751339	-9.62124376699177\\
5.60117115835211	-9.48216124159327\\
5.6294483739186	-9.34785218223782\\
5.64359557613838	-9.2147029582488\\
5.64344099527691	-9.0812839681937\\
5.62841787233815	-8.9491720230634\\
5.5991830233445	-8.82284945511859\\
5.55640459237945	-8.70238846167194\\
5.50013193067165	-8.5872044603483\\
5.42982271175751	-8.47687559960669\\
5.35024861211934	-8.3778277562757\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3.2967032967033	3.2967033547493e-09\\
5.73388447833167e-09	1.89544353725996\\
1.58570934161162e-09	6.85387355378296\\
9.95122206859378e-10	10.9215556052432\\
7.31896321326531e-10	14.849481090074\\
-3.2967032967033	-3.2967033547493e-09\\
-5.73388447833167e-09	-1.89544353725996\\
-1.58570934161162e-09	-6.85387355378296\\
-9.95122206859378e-10	-10.9215556052432\\
-7.31896321326531e-10	-14.849481090074\\
};
\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-8.12615078335841	13.1270407752915\\
-8.12615078367415	-13.1270407758218\\
};
\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-4.75715061819387	7.33666844743155\\
-4.75715061942358	-7.33666844796185\\
};
\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.253162002674062	3.96907307020911e-09\\
-3.02946291087641	-4.49937420654578e-09\\
};
\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.98084971626021	1.6605324584799\\
1.98084970495255	-1.6605324590102\\
};
\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
5.34984987672572	8.37738191733672\\
5.34984987390215	-8.37738191786702\\
};
\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
8.7188500410313	14.1271218814093\\
8.71885003901166	-14.1271218819396\\
};
\addplot [color=black, draw=none, mark=triangle*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-10.989010989011	-1.09890105903787e-08\\
};
\end{axis}
\end{tikzpicture}%


==> images/mode-traj-freq.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.94118,0.94118}%
\definecolor{mycolor2}{rgb}{0.94118,0.94118,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.623\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-6,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re[\theta]$},
ymin=-6,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im[\theta]$},
axis background/.style={fill=white},
ylabel shift = -.2cm,axis on top
]
\draw[fill=mycolor1, draw=mycolor1] (axis cs:-6.5,0) rectangle (axis cs:6.5,6.5);
\draw[fill=mycolor2, draw=mycolor2] (axis cs:-6.5,-6.5) rectangle (axis cs:6.5,0);
\addplot [color=black!50!red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.73816516735315e-12	4.350793476571\\
5.42340987230716e-07	0.0804575780104031\\
0.187079220495895	2.36276118670276e-07\\
6.0023427614875	9.15599507322895e-09\\
};
\addplot [color=black!50!red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.68487446217114e-12	-4.35079347657107\\
-7.11206835646294e-08	-0.0804575790626636\\
-0.18707922411064	-3.15390256133696e-08\\
-6.0023427614875	9.15599507322895e-09\\
};
\addplot [color=black!50!red, draw=none, mark=*, mark options={solid, fill=black!50!red, black!50!red}, forget plot]
  table[row sep=crcr]{%
1.73816516735315e-12	4.350793476571\\
1.68487446217114e-12	-4.35079347657107\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0771444900023042	4.40543703955308\\
-0.0704116339743273	4.41097435143118\\
-0.0637770503956903	4.4059141744315\\
-0.0552422469069223	4.3879765147173\\
-0.0428214118751145	4.34565681203346\\
-0.0239211264049803	4.25823117036298\\
0.00739776612556309	4.08312687347612\\
0.146468143774155	3.27768943684016\\
0.197849475430464	3.02375802318844\\
0.246992847982487	2.80770439240537\\
0.294747340028575	2.62132478490303\\
0.342003588315621	2.45762871833574\\
0.39001805369867	2.31011516039846\\
0.439211312546473	2.17626698534433\\
0.487111053964051	2.06061696403967\\
0.539562965847506	1.94837628638436\\
0.59087176934734	1.85117068896805\\
0.64422288833232	1.76145766211278\\
0.698274825389219	1.68073856912305\\
0.751254419788338	1.61018905140999\\
0.809858923022438	1.54066265926895\\
0.874130698246731	1.47323316908884\\
0.943769292163234	1.40902862943125\\
1.00723468017056	1.35734688981372\\
1.08484260514628	1.30166007297461\\
1.16523148561267	1.25136530986182\\
1.24728384851621	1.20656014980235\\
1.33000576141514	1.16703956372002\\
1.42435132622255	1.12781968538402\\
1.52924381865662	1.09037193474832\\
1.64338206062762	1.05575643154756\\
1.76542501141874	1.02460044993917\\
1.89413624454695	0.997162927365276\\
2.03858457134154	0.971827094091782\\
2.19666453972871	0.949515629636704\\
2.3757282686223	0.929782086270612\\
2.57292374449519	0.913514181076575\\
2.79418147217935	0.900664026479669\\
3.05213163236	0.891300124736423\\
3.34938500763862	0.886202352305327\\
3.69512907800638	0.885879829322326\\
4.11688245732239	0.891101851911277\\
4.67454095759256	0.9037435926123\\
5.76482019181548	0.935234003280863\\
6.00436898495676	0.942080929228331\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0758379438688301	-4.29243800807951\\
0.0672679660717916	-4.27154640888443\\
0.0544667785717117	-4.22197527303858\\
0.0346368031581772	-4.11985602820463\\
-0.000454298943587617	-3.90581724857022\\
-0.131421149335997	-3.08731654795973\\
-0.187895350708743	-2.77662799773751\\
-0.240271220768397	-2.5173042414561\\
-0.291094139998453	-2.29171238321452\\
-0.34223676863774	-2.08911831412769\\
-0.392298861515976	-1.91261589799076\\
-0.44271045201391	-1.75456607602951\\
-0.493977774250934	-1.61187965091639\\
-0.543599802540012	-1.48907414667224\\
-0.592811085568508	-1.38034456627654\\
-0.6447266047204	-1.2779750030284\\
-0.698511709861125	-1.18354531080023\\
-0.752861875727425	-1.09853546840375\\
-0.81410059581317	-1.01353914399883\\
-0.873707851933415	-0.940224551814629\\
-0.938991511814445	-0.869016259700874\\
-1.00965104047403	-0.801042607049966\\
-1.07399865287578	-0.746138131420742\\
-1.152644085689	-0.686700968009686\\
-1.23407926168578	-0.632666379849598\\
-1.31718660512093	-0.584132207499957\\
-1.41294758650617	-0.535127157803715\\
-1.50843306000907	-0.492419101523788\\
-1.6145224084323	-0.450948000676028\\
-1.72993821361448	-0.411746890656389\\
-1.85337128262324	-0.375431656777375\\
-1.9942651354836	-0.339756843688405\\
-2.15032869950348	-0.306049267762939\\
-2.31945559807645	-0.27503360312363\\
-2.50913253142827	-0.245659084088715\\
-2.72542219629416	-0.217637112391164\\
-2.97312148438297	-0.191079217294805\\
-3.25602590754207	-0.166234558327249\\
-3.58469787041659	-0.142847397161856\\
-3.97480908994884	-0.120658112022767\\
-4.4392645125969	-0.0998417826361537\\
-5.00184914317956	-0.0802582448756048\\
-5.68919271070482	-0.0619551611616567\\
-6.00365819270315	-0.0550624909748212\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
-0.0771444900023042	4.40543703955308\\
0.0758379438688301	-4.29243800807951\\
};
\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.365175914313241	4.59484732672643\\
-0.337455318134183	4.6360860569561\\
-0.31211645805445	4.66408932335054\\
-0.288927731954878	4.68146893860271\\
-0.267200715618024	4.69067798006368\\
-0.245718822664607	4.69326969873775\\
-0.224382294264332	4.68975545830993\\
-0.201304115039243	4.67959774308677\\
-0.17622098164399	4.66175051323951\\
-0.148140462164957	4.63436406676211\\
-0.1151205904876	4.59371921575627\\
-0.0753317489954899	4.53515149028966\\
-0.0252841490253877	4.45085694554951\\
0.0462892574235259	4.3183954376151\\
0.302660446148756	3.83523781973426\\
0.395812107875441	3.67522345427938\\
0.486857577312105	3.52932281166137\\
0.578350764244411	3.39278921107698\\
0.672768521025706	3.261708375652\\
0.768429021602165	3.13812549443649\\
0.866604285722653	3.01994966313357\\
0.969409859173482	2.90457722754967\\
1.07613000085207	2.79286639294261\\
1.18595089635551	2.68551452487277\\
1.30211536632292	2.57941844086026\\
1.42433765623502	2.47515053470373\\
1.55226311880844	2.3732191394897\\
1.68548545332622	2.27406159986933\\
1.82356277392252	2.17804196563979\\
1.96603166114533	2.08545190355829\\
2.11753106939143	1.99351399415072\\
2.27270083169511	1.90565615421106\\
2.4363544269445	1.81926547208549\\
2.60283539717293	1.73738594650895\\
2.77710659562994	1.65757710245964\\
2.95884744171809	1.58020326279396\\
3.14769389914718	1.50556933612667\\
3.34884943509604	1.43194402082771\\
3.55632396986461	1.36176493105309\\
3.77526570269232	1.29344648300213\\
4.00517502369625	1.22743230103231\\
4.24548910571045	1.16407079458229\\
4.50112590383917	1.10233461916927\\
4.77125462074704	1.04274494331728\\
5.06030269278341	0.984641343882812\\
5.3667927746759	0.92856609790522\\
5.61020736936349	0.887480071196769\\
};
\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.329507261010341	-4.03196620682935\\
0.291277516649207	-3.98572452577319\\
0.248940473743866	-3.92551329339466\\
0.199504032405769	-3.8450925441769\\
0.138765704428394	-3.73509361741146\\
0.0482767658247143	-3.55847089197731\\
-0.117362738276332	-3.23466416281993\\
-0.203862518001555	-3.07814472175593\\
-0.283982685566412	-2.94394628003332\\
-0.362381147644438	-2.82293229309211\\
-0.441783903801514	-2.71031462628873\\
-0.520094345554465	-2.60830060271441\\
-0.60232765062425	-2.50991051069575\\
-0.687627601176788	-2.41624906758317\\
-0.774917495853628	-2.32816937415976\\
-0.867531048537347	-2.24217940520417\\
-0.964886778682897	-2.158920481386\\
-1.0712065948688	-2.07511498887009\\
-1.18619339125273	-1.99153117598815\\
-1.30938303026054	-1.90876124673961\\
-1.44550175459704	-1.82401345383915\\
-1.59418154825974	-1.73798365142113\\
-1.7603780191738	-1.64828238912745\\
-1.94380767412927	-1.55553326197618\\
-2.14973722754069	-1.45752513660692\\
-2.37835236815687	-1.35470220156671\\
-2.63028272040949	-1.24738820452812\\
-2.88999098719383	-1.14265073960594\\
-3.14703045098345	-1.044783212401\\
-3.39584048777483	-0.95576104478337\\
-3.64172105222807	-0.873569799916643\\
-3.88412703306007	-0.798313813911861\\
-4.1223630420304	-0.729920026125335\\
-4.36740397761863	-0.665153268607276\\
-4.61863807640109	-0.604307836935813\\
-4.88126723206033	-0.546277909193434\\
-5.15463275375548	-0.491394220238157\\
-5.44386451813168	-0.438841255906472\\
-5.74825658449129	-0.38899835279511\\
-6.00474363064789	-0.350890702821141\\
};
\addplot [color=orange, draw=none, mark=*, mark options={solid, fill=orange, orange}, forget plot]
  table[row sep=crcr]{%
-0.365175914313241	4.59484732672643\\
0.329507261010341	-4.03196620682935\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.621543821588781	4.79058853229617\\
-0.545281642587607	4.87989216748758\\
-0.501848631428932	4.92292131282217\\
-0.471452649524721	4.94566953473041\\
-0.449316147889216	4.95561665753242\\
-0.431855209470752	4.95728259501641\\
-0.417019378347274	4.95236507156192\\
-0.403713510208937	4.94087769632593\\
-0.39085612880923	4.92083486855496\\
-0.377970941911363	4.88851004604227\\
-0.364642689461348	4.83776894111836\\
-0.350020501477201	4.75762201800846\\
-0.330726875668183	4.61680520380979\\
-0.259827844167224	4.07090867592115\\
-0.224308053601701	3.85169496703211\\
-0.186842220301021	3.65312195972466\\
-0.146038019294021	3.46557799348274\\
-0.102736220968326	3.29154552182858\\
-0.0559742705574759	3.12604393702188\\
-0.00722219760503062	2.97313418117395\\
0.0437894503301504	2.83040749140217\\
0.0981893565014929	2.6940849492054\\
0.155025744138564	2.5661106975225\\
0.212971254404969	2.44831906842595\\
0.274413232879594	2.33518428894224\\
0.338711276875589	2.22777674690547\\
0.405002135319765	2.12706048912819\\
0.47763758357686	2.02668241745291\\
0.55086518425881	1.93454530113785\\
0.629590347866054	1.84420758535687\\
0.713573254382089	1.75641249096894\\
0.802407881760107	1.67184308278711\\
0.895547166214383	1.59107234764656\\
0.992345689131087	1.51452725519439\\
1.09211105486375	1.44247292924083\\
1.20207856250276	1.37001884646788\\
1.31388415832665	1.30285497670083\\
1.43491337621298	1.23655510071442\\
1.56462687733996	1.17190724443248\\
1.70238958021774	1.10953163170088\\
1.84752486944113	1.0498737888045\\
1.99936182025	0.993216409680882\\
2.16510884006738	0.937177129945987\\
2.34381763237287	0.88261624686595\\
2.53453748754414	0.830158860941676\\
2.73636742149886	0.780219295093132\\
2.95572181531416	0.731515153732791\\
3.19138203504648	0.684720444813322\\
3.44912477907684	0.639125452450213\\
3.72746573854216	0.59544392253078\\
4.03162490283116	0.553278337214896\\
4.35998126974482	0.513240178678041\\
4.72352444909721	0.474452541203544\\
5.1201377751675	0.437642781847487\\
5.55972665133546	0.402360418864371\\
5.68240929685571	0.393401560669285\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.49310105788487	-3.73047688286521\\
0.450561590355682	-3.69684062921244\\
0.407717625030774	-3.65590086425729\\
0.364375428970571	-3.6068011529704\\
0.318881061058616	-3.54654923468046\\
0.272361862184755	-3.47545827688023\\
0.224400891639881	-3.3921098518858\\
0.173020555918911	-3.29185356944396\\
0.11586728162344	-3.16807047192799\\
0.0497391523754436	-3.01133399927318\\
-0.0412245091339782	-2.78029203312607\\
-0.191920711523173	-2.39683506867646\\
-0.262724359216674	-2.23194207618833\\
-0.327056644483608	-2.09518788475549\\
-0.390681219097701	-1.97282564362865\\
-0.451006959549313	-1.8681922140935\\
-0.514201166484117	-1.76946365194423\\
-0.57934843060474	-1.67804452369798\\
-0.645160524013981	-1.59500427899087\\
-0.716252471699107	-1.51434821457807\\
-0.785657882410291	-1.44336014782046\\
-0.865320469934326	-1.36989135824856\\
-0.948241764493354	-1.30109989088085\\
-1.03349408611639	-1.23724329330715\\
-1.12747884977922	-1.17362398451473\\
-1.22955466764682	-1.11127756259856\\
-1.33893867583075	-1.05098775893441\\
-1.45481606207392	-0.993275018158644\\
-1.58352352165716	-0.935389581589949\\
-1.72401213190819	-0.878468554848597\\
-1.87527475714693	-0.82331973297226\\
-2.03643151761364	-0.770471197917606\\
-2.20676951813359	-0.720236138837056\\
-2.39206012056259	-0.671189036288331\\
-2.59146472343464	-0.623978962184963\\
-2.81034694324155	-0.57784196705636\\
-3.04195866204682	-0.534553113172951\\
-3.29751315046218	-0.492402915464047\\
-3.5705327342995	-0.452885857788626\\
-3.87176079733221	-0.414846248377502\\
-4.20044032959244	-0.378898221831258\\
-4.56136558995275	-0.344951584964424\\
-4.9591852456598	-0.313028006638264\\
-5.4036365261899	-0.282881929584801\\
-5.89898782294471	-0.254778252839729\\
-6.00142909288741	-0.249576805582243\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
-0.621543821588781	4.79058853229617\\
0.49310105788487	-3.73047688286521\\
};
\end{axis}
\end{tikzpicture}%


==> images/spl1-glegg.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$},
ymin=-25,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$L_{W_-}(0)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0\\
8.505	0\\
8.52	-0.0778898180380452\\
8.595	-0.068242457829065\\
8.925	-0.0539938814671039\\
9.99	-0.00925801648484281\\
10.425	0.0257305680375985\\
10.74	0.0676022570224468\\
11.01	0.120833664246167\\
11.49	0.223808739225014\\
11.595	0.224399642904377\\
11.685	0.208100632357855\\
11.76	0.179349615119992\\
11.835	0.134967434498499\\
11.925	0.0608611198050575\\
12.03	-0.0491663384986367\\
12.255	-0.293790668403258\\
12.33	-0.35049031356429\\
12.405	-0.386532934361981\\
12.48	-0.401970757809359\\
12.555	-0.399642360807935\\
12.645	-0.379435616247349\\
12.78	-0.328947448678637\\
13.17	-0.172817443999332\\
13.365	-0.117628570648439\\
13.56	-0.0797260240513396\\
13.77	-0.0563698263258559\\
13.98	-0.0496963500048722\\
14.19	-0.0591101739133251\\
14.4	-0.0844859521628614\\
14.625	-0.128949668664294\\
14.865	-0.193853231388005\\
15.24	-0.316037269288337\\
15.54	-0.406436773754947\\
15.735	-0.448364338275294\\
15.915	-0.470233312622643\\
16.095	-0.47503459684248\\
16.29	-0.463188084720464\\
16.545	-0.429087471904701\\
17.325	-0.312063812729221\\
17.61	-0.293798010145313\\
17.895	-0.293569295015079\\
18.195	-0.311020277874562\\
18.57	-0.351307698803801\\
19.29	-0.433273615524193\\
19.575	-0.4460091609564\\
19.845	-0.441362305180743\\
20.145	-0.418560820756561\\
20.565	-0.367533401396056\\
21.555	-0.244181990639742\\
21.75	-0.228888934219231\\
21.84	-0.238467671252444\\
21.9	-0.260845598109466\\
21.96	-0.304328516304999\\
22.02	-0.373142703390432\\
22.11	-0.482042114222878\\
22.125	-0.483425405518712\\
22.14	-0.444804038698148\\
22.17	-0.444037366522636\\
22.215	-0.468591307141555\\
22.305	-0.544233090897659\\
22.395	-0.615800413159182\\
22.455	-0.643638510512584\\
22.515	-0.650757789404963\\
22.575	-0.640158358714963\\
22.68	-0.598957368821331\\
22.83	-0.540409377978108\\
22.95	-0.513597061850326\\
23.07	-0.504425069939014\\
23.22	-0.51178593562652\\
23.385	-0.537709107514615\\
23.58	-0.585841027759042\\
24	-0.698278852110132\\
24.12	-0.709678002205472\\
24.225	-0.704542065887697\\
24.345	-0.680438400668862\\
24.48	-0.633733798418071\\
24.705	-0.533022144106102\\
24.945	-0.432402403256322\\
25.125	-0.376627263584936\\
25.29	-0.342593351874594\\
25.47	-0.323021069475452\\
25.65	-0.320040467151845\\
25.845	-0.333853674278629\\
26.055	-0.366877374168052\\
26.28	-0.419984923700763\\
26.805	-0.554254057744142\\
26.94	-0.566578942950265\\
27.06	-0.561484453827667\\
27.18	-0.539585604311085\\
27.315	-0.495834600261269\\
27.48	-0.421221059476796\\
27.93	-0.185071155419777\\
27.99	-0.161887040541092\\
28.02	-0.181362037978843\\
28.095	-0.201519880288256\\
28.26	-0.223249394291237\\
28.62	-0.24992124537588\\
29.22	-0.276724249159084\\
29.895	-0.289809682405881\\
30	-0.290524050959675\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0\\
8.505	0\\
8.52	-0.85604998313929\\
8.55	-0.810267086971756\\
8.61	-0.766876144465268\\
8.715	-0.72059643256204\\
8.91	-0.657690879818482\\
9.495	-0.476335453097999\\
9.735	-0.382504533149302\\
9.93	-0.289727782858471\\
10.11	-0.185569275921278\\
10.275	-0.0697891674365749\\
10.425	0.0558105859513063\\
10.575	0.202697861886556\\
10.755	0.404782216093025\\
11.07	0.766631104735222\\
11.16	0.842485722756486\\
11.235	0.882591141781646\\
11.295	0.893964459971748\\
11.34	0.887605519298276\\
11.385	0.866441595186462\\
11.43	0.82867933016912\\
11.475	0.772643126806454\\
11.535	0.666991964075223\\
11.595	0.523616716968039\\
11.67	0.289502894715103\\
11.745	-0.0041248423425202\\
11.835	-0.425192022652883\\
11.985	-1.22727095560542\\
12.12	-1.92893040055005\\
12.21	-2.31155057946984\\
12.285	-2.55032171828519\\
12.345	-2.68262125534718\\
12.39	-2.74770841773975\\
12.435	-2.78524023064851\\
12.48	-2.79771528573924\\
12.525	-2.78821524648728\\
12.57	-2.76012113875265\\
12.63	-2.6996580571889\\
12.705	-2.59781262587648\\
12.84	-2.37810649746583\\
13.05	-2.03950562215289\\
13.17	-1.87822765175028\\
13.275	-1.76304473580134\\
13.38	-1.67320957587144\\
13.47	-1.61623445980142\\
13.56	-1.57721101115883\\
13.65	-1.55545787184649\\
13.74	-1.55022565400472\\
13.83	-1.56074631639354\\
13.935	-1.59190781898445\\
14.04	-1.64225388553676\\
14.145	-1.71055228326083\\
14.265	-1.80892989964414\\
14.4	-1.94298369329722\\
14.55	-2.1169050451966\\
14.73	-2.35253997767544\\
15.045	-2.79978097842024\\
15.285	-3.12795239306925\\
15.45	-3.32485299749413\\
15.585	-3.45940303905563\\
15.705	-3.5549623785772\\
15.81	-3.61845580647068\\
15.915	-3.66277263626217\\
16.02	-3.68838423160044\\
16.125	-3.69651813473548\\
16.245	-3.68682281959123\\
16.38	-3.65594590810618\\
16.53	-3.60351118257107\\
16.77	-3.49908277780054\\
17.085	-3.36539195901227\\
17.265	-3.30728741045111\\
17.43	-3.27171156404526\\
17.58	-3.25599895828504\\
17.73	-3.25677816445488\\
17.88	-3.27381301634433\\
18.045	-3.31013725048969\\
18.225	-3.36819204462306\\
18.435	-3.45487861894348\\
18.78	-3.62005362843031\\
19.08	-3.75694930406022\\
19.275	-3.82767351406772\\
19.44	-3.87008571117721\\
19.59	-3.89207654471868\\
19.74	-3.89703714032842\\
19.89	-3.88487374646115\\
20.055	-3.85295552312288\\
20.235	-3.79919459003301\\
20.46	-3.71201795912985\\
21.09	-3.45440722464549\\
21.255	-3.41074231203197\\
21.39	-3.39192445342813\\
21.495	-3.39263287090756\\
21.585	-3.40873996615659\\
21.66	-3.437871911689\\
21.735	-3.4876697023852\\
21.795	-3.54863174062079\\
21.855	-3.63561110483374\\
21.915	-3.75698297470261\\
21.975	-3.91994741054342\\
22.125	-4.3849015848856\\
22.14	-4.3180207492334\\
22.155	-4.30841135856783\\
22.185	-4.33289985524057\\
22.23	-4.40465686538522\\
22.335	-4.62270207727251\\
22.425	-4.79026258725445\\
22.485	-4.86493910755525\\
22.53	-4.89803987912299\\
22.575	-4.91326190529764\\
22.635	-4.91177004826366\\
22.71	-4.88823059447181\\
22.935	-4.80213233930649\\
23.025	-4.79022786401419\\
23.115	-4.79687931103287\\
23.205	-4.82245630818677\\
23.295	-4.8664117979798\\
23.4	-4.93931037846092\\
23.52	-5.04720132397987\\
23.685	-5.22411810442469\\
23.88	-5.43265160348531\\
23.97	-5.50842905783145\\
24.045	-5.55299303459887\\
24.105	-5.57326992624052\\
24.165	-5.57795237140397\\
24.225	-5.56590989800261\\
24.285	-5.53674350300176\\
24.345	-5.49083069109707\\
24.42	-5.41166479941901\\
24.51	-5.28961472082523\\
24.63	-5.09460097911649\\
25.02	-4.43361669692314\\
25.14	-4.27456724028301\\
25.245	-4.16270252572894\\
25.335	-4.08825952541389\\
25.425	-4.0337920892111\\
25.515	-3.99900599285097\\
25.605	-3.98329342132836\\
25.695	-3.98581212647405\\
25.785	-4.00552030955589\\
25.875	-4.04117416016017\\
25.98	-4.10093460313193\\
26.1	-4.18961972904994\\
26.25	-4.32287324672291\\
26.595	-4.64051315630151\\
26.7	-4.70966652207126\\
26.775	-4.7420216059879\\
26.85	-4.75635251277814\\
26.91	-4.75275106649375\\
26.97	-4.73426948698994\\
27.03	-4.69982421615474\\
27.09	-4.64867138462505\\
27.165	-4.56073176673058\\
27.24	-4.44637500034256\\
27.33	-4.27605124690742\\
27.435	-4.03663350771535\\
27.555	-3.71952072876578\\
27.72	-3.23132200780272\\
27.9	-2.64632775988837\\
27.96	-2.41038726987435\\
27.975	-2.32847092605375\\
27.99	-2.32273503517892\\
28.02	-2.43323529561313\\
28.065	-2.5093585067342\\
28.125	-2.57082716423182\\
28.2	-2.62334464627189\\
28.32	-2.68369013614041\\
28.5	-2.75130588758968\\
28.77	-2.83182752295308\\
29.1	-2.91250754521934\\
29.43	-2.97609656867771\\
29.73	-3.01680575501821\\
30	-3.03692685708003\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0\\
8.505	0\\
8.52	-7.67649021068543\\
8.55	-7.58230120925658\\
8.595	-7.50914632102162\\
8.67	-7.42929824848869\\
8.775	-7.34634344813715\\
8.97	-7.21858001606098\\
9.945	-6.62131289946982\\
10.155	-6.51229622550693\\
10.32	-6.44491364063563\\
10.455	-6.40829969653274\\
10.56	-6.39585324291731\\
10.65	-6.39973393443383\\
10.74	-6.42048468544811\\
10.815	-6.45356055929371\\
10.89	-6.50419331138387\\
10.965	-6.57542852284762\\
11.04	-6.67101356061714\\
11.115	-6.79533517113948\\
11.19	-6.9532179799052\\
11.265	-7.14982361105371\\
11.34	-7.39040629656351\\
11.43	-7.74407014810332\\
11.52	-8.17488745697046\\
11.61	-8.6858512507221\\
11.715	-9.3787394334382\\
11.85	-10.3894357601046\\
12.105	-12.3263207313087\\
12.195	-12.8784236421827\\
12.27	-13.2430231789521\\
12.33	-13.4655922006775\\
12.39	-13.62707260197\\
12.435	-13.7105922434159\\
12.48	-13.7650383724491\\
12.525	-13.7938889981191\\
12.57	-13.8009087685424\\
12.615	-13.7898989645326\\
12.675	-13.7534335041027\\
12.75	-13.6836267849337\\
12.885	-13.526096913395\\
13.065	-13.3199766874979\\
13.17	-13.2231229828222\\
13.275	-13.15008563405\\
13.365	-13.1079267132974\\
13.455	-13.0849486059578\\
13.545	-13.080913571258\\
13.635	-13.0952928700835\\
13.725	-13.1273947080504\\
13.815	-13.1764389097316\\
13.92	-13.2539626642912\\
14.025	-13.3520460109331\\
14.145	-13.4874779344164\\
14.28	-13.66687008524\\
14.43	-13.895575693883\\
14.61	-14.20316253006\\
14.85	-14.650215719507\\
15.27	-15.4356480705859\\
15.435	-15.707289189\\
15.57	-15.9009552053683\\
15.69	-16.0472795444175\\
15.81	-16.1671636343601\\
15.915	-16.2498634821076\\
16.02	-16.3123312553839\\
16.125	-16.3558332085077\\
16.23	-16.3822828219956\\
16.35	-16.394721384539\\
16.485	-16.3908953887582\\
16.665	-16.3664874156107\\
17.205	-16.2790641746629\\
17.37	-16.2748502692887\\
17.535	-16.2884310318609\\
17.685	-16.3176046850526\\
17.835	-16.3630993194871\\
18	-16.4313403242978\\
18.18	-16.5255500104439\\
18.375	-16.6469439408039\\
18.645	-16.8372300792475\\
19.155	-17.2008207895351\\
19.35	-17.3173168576247\\
19.53	-17.4048748383328\\
19.695	-17.4656503500202\\
19.86	-17.5070702014946\\
20.025	-17.5300893823396\\
20.205	-17.5371482920918\\
20.43	-17.5268770051903\\
21.045	-17.4868256914327\\
21.21	-17.4983190569693\\
21.345	-17.5229762661641\\
21.465	-17.561156223509\\
21.57	-17.6126312677542\\
21.66	-17.6767128509149\\
21.735	-17.7511969466498\\
21.795	-17.8308482189156\\
21.855	-17.9353470189461\\
21.915	-18.0729905542101\\
21.975	-18.251353194816\\
22.065	-18.5849504442796\\
22.11	-18.7423316538568\\
22.125	-18.7775044243492\\
22.14	-18.7210776849357\\
22.155	-18.7153715300214\\
22.185	-18.7504026164602\\
22.23	-18.8392981077125\\
22.35	-19.1353788660637\\
22.425	-19.3011784088108\\
22.485	-19.3994263226197\\
22.545	-19.4631240720989\\
22.605	-19.4971747148884\\
22.665	-19.5105803163925\\
22.77	-19.5116153180828\\
22.89	-19.5163720916191\\
22.98	-19.5381101383012\\
23.07	-19.5794570786446\\
23.16	-19.6410878474586\\
23.265	-19.7353650011089\\
23.37	-19.8471467631418\\
23.475	-19.9868217354555\\
23.64	-20.2396666722558\\
23.88	-20.6100244145056\\
23.985	-20.7393620269426\\
24.06	-20.8080690427867\\
24.135	-20.8520575724508\\
24.195	-20.8673590942751\\
24.255	-20.864095534373\\
24.315	-20.8422838132413\\
24.375	-20.8027349150043\\
24.45	-20.7307528493191\\
24.54	-20.6170665415292\\
24.66	-20.4340268895768\\
25.02	-19.863450442773\\
25.14	-19.7146239197485\\
25.245	-19.6116904439934\\
25.335	-19.5451622662863\\
25.425	-19.4989972741063\\
25.515	-19.4729707189097\\
25.605	-19.4664743171653\\
25.695	-19.4785937996329\\
25.785	-19.5081420478592\\
25.89	-19.5626721477884\\
26.01	-19.6478647004743\\
26.145	-19.766227755849\\
26.58	-20.1681414500554\\
26.67	-20.2183148663451\\
26.745	-20.2402978949817\\
26.805	-20.2418447439701\\
26.865	-20.2268118104851\\
26.925	-20.1931649596985\\
26.985	-20.13904519801\\
27.045	-20.0628329578201\\
27.12	-19.9345087861841\\
27.195	-19.7677433192822\\
27.27	-19.5614745160248\\
27.36	-19.2613669937162\\
27.45	-18.9042522345722\\
27.555	-18.4163353365004\\
27.66	-17.8506738267596\\
27.765	-17.1991995180712\\
27.855	-16.5468711986016\\
27.93	-15.8703041628823\\
27.96	-15.5027691111995\\
27.99	-15.0132732875295\\
28.02	-15.1579576827201\\
28.05	-15.2201657095258\\
28.095	-15.271346132719\\
28.155	-15.3058999458656\\
28.23	-15.3235903167069\\
28.32	-15.3251937437074\\
28.44	-15.3078842692751\\
28.575	-15.2707506711696\\
28.74	-15.2064483058615\\
28.92	-15.1164571208722\\
29.1	-15.0072216132815\\
29.28	-14.8786018271146\\
29.46	-14.7297760566744\\
29.64	-14.5599589398994\\
29.835	-14.3520148234838\\
30	-14.1570769535547\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> images/spl2-glegg.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$},
ymin=-25,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$L_{W_-}(1)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0\\
8.505	0\\
8.52	-0.274908714571374\\
8.565	-0.261008873274768\\
8.685	-0.251472866575597\\
9.405	-0.214561350041564\\
9.795	-0.167976831636008\\
10.68	-0.0554837787595659\\
10.965	-0.0389645108177987\\
11.175	-0.0437252997583712\\
11.325	-0.0625541185512297\\
11.46	-0.096680178522341\\
11.565	-0.13899620388046\\
11.67	-0.199284802820941\\
11.775	-0.28109807455683\\
11.88	-0.385979978290759\\
12.015	-0.548581380379673\\
12.195	-0.767836136664652\\
12.285	-0.850456676110557\\
12.36	-0.895718050505327\\
12.435	-0.917872901891769\\
12.51	-0.918852194930309\\
12.585	-0.902775432307365\\
12.69	-0.86095269676786\\
12.9	-0.751363562205732\\
13.11	-0.649616369519926\\
13.275	-0.587400985471678\\
13.44	-0.542158688311886\\
13.62	-0.511047213088684\\
13.8	-0.497419833619233\\
13.98	-0.499972661075663\\
14.175	-0.519912359852515\\
14.37	-0.556767962938032\\
14.58	-0.614003331957861\\
14.82	-0.698427028648187\\
15.165	-0.840893859853374\\
15.48	-0.965494243189092\\
15.675	-1.02541543823681\\
15.855	-1.06278951231162\\
16.02	-1.0803370857035\\
16.2	-1.08230352380253\\
16.41	-1.06656697884931\\
16.725	-1.02287874556057\\
17.175	-0.961660598402752\\
17.445	-0.942242142731477\\
17.7	-0.940426345638883\\
17.97	-0.9562004876388\\
18.255	-0.990193393775154\\
18.63	-1.05343233114025\\
19.245	-1.15861761719161\\
19.515	-1.18658534556991\\
19.77	-1.19613438010483\\
20.025	-1.18876263353645\\
20.31	-1.16344936503382\\
20.67	-1.11326553586028\\
21.015	-1.04938547250165\\
21.255	-0.989347073196793\\
21.45	-0.92384136384829\\
21.675	-0.845070555826908\\
21.735	-0.840381287508158\\
21.78	-0.851222121022857\\
21.825	-0.881539746682265\\
21.87	-0.940365465828215\\
21.915	-1.0380573273482\\
21.96	-1.18389270114172\\
22.02	-1.45618851329588\\
22.11	-1.91528598331839\\
22.125	-1.96261180664567\\
22.14	-1.91041054662436\\
22.155	-1.90491855166815\\
22.185	-1.93717552534122\\
22.35	-2.18681688427488\\
22.395	-2.21323822307754\\
22.425	-2.2146035338284\\
22.455	-2.20298442726546\\
22.5	-2.16348127749462\\
22.56	-2.07921226691026\\
22.845	-1.62296440476651\\
22.92	-1.54853277665955\\
22.995	-1.49428347593197\\
23.085	-1.45029393392019\\
23.19	-1.42036025837119\\
23.31	-1.40541583868909\\
23.46	-1.40487062395618\\
23.985	-1.4217294650831\\
24.09	-1.39990835637365\\
24.195	-1.36088326350314\\
24.3	-1.30385145248838\\
24.42	-1.21939013157069\\
24.615	-1.05676678502029\\
24.84	-0.872634477037934\\
24.99	-0.771296323867059\\
25.125	-0.69960714158664\\
25.26	-0.646344484927283\\
25.41	-0.606617584685452\\
25.56	-0.584254600229528\\
25.725	-0.576059960729207\\
25.92	-0.584210849526539\\
26.145	-0.612378954862077\\
26.475	-0.674607517417364\\
26.715	-0.712836335332575\\
26.865	-0.719630858707827\\
26.985	-0.709466357338453\\
27.105	-0.682603115742513\\
27.225	-0.638541288665099\\
27.36	-0.570808870587328\\
27.54	-0.460204314864388\\
27.945	-0.186854417103969\\
27.975	-0.156159331674907\\
27.99	0.161242602942931\\
28.065	0.010097505230128\\
28.11	-0.023206856786846\\
28.185	-0.0512330266508663\\
28.305	-0.0719202731114805\\
28.515	-0.0873809870798503\\
29.01	-0.102232575430051\\
30	-0.119143613798908\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0\\
8.505	0\\
8.52	-3.19230225373276\\
8.55	-3.07063774016847\\
8.595	-2.98618966380656\\
8.67	-2.89277997414406\\
8.835	-2.69457617775541\\
8.94	-2.53542389615344\\
9.045	-2.34377310528304\\
9.165	-2.08898438477036\\
9.345	-1.65974335253719\\
9.645	-0.938333327399153\\
9.795	-0.624530745508721\\
9.915	-0.409794417425527\\
10.02	-0.25183056887084\\
10.125	-0.123412070089056\\
10.215	-0.0375795937752024\\
10.305	0.025368018400588\\
10.38	0.0599550895014431\\
10.455	0.0778563548795823\\
10.53	0.0785030584001376\\
10.605	0.0611315580324003\\
10.68	0.0247438463640925\\
10.755	-0.0319251077274743\\
10.83	-0.110400251722883\\
10.905	-0.213766781091628\\
10.98	-0.341976077255389\\
11.07	-0.533351161135172\\
11.16	-0.770191233787425\\
11.25	-1.05747365771517\\
11.34	-1.39998064706696\\
11.445	-1.87451898967428\\
11.55	-2.43242428489644\\
11.67	-3.16739691845586\\
11.835	-4.30498838812785\\
12.045	-5.75696818393625\\
12.135	-6.27981726976507\\
12.21	-6.63140959541134\\
12.27	-6.84758996482751\\
12.33	-7.00295033511732\\
12.375	-7.08036337063608\\
12.42	-7.12639978590965\\
12.465	-7.14398611548882\\
12.51	-7.13666764179812\\
12.555	-7.1083175512274\\
12.615	-7.04459629861559\\
12.69	-6.93564586037258\\
12.825	-6.70087886329841\\
12.99	-6.41910649168419\\
13.095	-6.26887164421803\\
13.185	-6.16499838834116\\
13.275	-6.08613362150874\\
13.35	-6.03992658138978\\
13.425	-6.01133519479735\\
13.5	-5.99997968625476\\
13.575	-6.00532773699989\\
13.65	-6.02675648980839\\
13.74	-6.07274703754272\\
13.83	-6.13971067027552\\
13.935	-6.24269173311772\\
14.04	-6.37054635415687\\
14.16	-6.54452328087887\\
14.295	-6.77201665239885\\
14.445	-7.05866241966681\\
14.625	-7.43989294947642\\
14.895	-8.05806067057222\\
15.255	-8.88029047764828\\
15.435	-9.24996079052795\\
15.585	-9.52109777438977\\
15.72	-9.73068331287113\\
15.84	-9.88754794191018\\
15.96	-10.0166420838116\\
16.08	-10.1194263279607\\
16.2	-10.1986534980823\\
16.32	-10.2580695243305\\
16.455	-10.3067021630568\\
16.635	-10.3526430350245\\
17.055	-10.4527625425016\\
17.22	-10.5139179184499\\
17.37	-10.5881817099133\\
17.52	-10.6830204318917\\
17.67	-10.7999458941292\\
17.82	-10.939438322938\\
17.985	-11.1184022556995\\
18.15	-11.3224209279117\\
18.345	-11.5919983502398\\
18.57	-11.9335065206676\\
18.9	-12.4690141281207\\
19.35	-13.1963567532347\\
19.605	-13.5749720185768\\
19.83	-13.8788514240995\\
20.055	-14.1540864155938\\
20.31	-14.4373973841332\\
20.655	-14.7921672492137\\
21.21	-15.3614768014395\\
21.39	-15.5703539137076\\
21.495	-15.7147480074565\\
21.585	-15.8679802569929\\
21.66	-16.0336370510972\\
21.72	-16.2071237245887\\
21.78	-16.436373745445\\
21.84	-16.7455511243555\\
21.9	-17.1649693763507\\
21.96	-17.7227497024971\\
22.035	-18.616104000045\\
22.125	-19.7705483631942\\
22.14	-19.7699283527752\\
22.155	-19.7592994974931\\
22.185	-19.8356276899297\\
22.365	-20.4548622135044\\
22.395	-20.5030963325473\\
22.425	-20.5257780359677\\
22.455	-20.522151142915\\
22.485	-20.4927063005564\\
22.515	-20.4390081489883\\
22.56	-20.3183518067569\\
22.62	-20.0984662803814\\
22.71	-19.6913907692986\\
23.055	-18.0591738915238\\
23.205	-17.451894406966\\
23.37	-16.8525891726848\\
23.58	-16.1581535990917\\
23.865	-15.2187223345153\\
24	-14.7104624481848\\
24.12	-14.1927905062702\\
24.24	-13.6006819087002\\
24.375	-12.8474849904429\\
24.57	-11.6465473824006\\
24.87	-9.79764004692567\\
25.02	-8.98107838652318\\
25.155	-8.33995620777554\\
25.275	-7.85017870320043\\
25.395	-7.4349643349923\\
25.5	-7.12969086305831\\
25.605	-6.87458750230846\\
25.71	-6.66525784264411\\
25.815	-6.49704415145712\\
25.905	-6.38195098474254\\
25.995	-6.29043058496045\\
26.1	-6.20911169677629\\
26.205	-6.14992435802895\\
26.325	-6.10148353172145\\
26.67	-5.97735121269023\\
26.76	-5.92105915032993\\
26.85	-5.8433677019495\\
26.94	-5.73894016694403\\
27.03	-5.60352875182168\\
27.12	-5.43445611618898\\
27.21	-5.23094741256208\\
27.315	-4.95170068218528\\
27.435	-4.583506230317\\
27.585	-4.06397350970546\\
27.75	-3.42780467455806\\
27.855	-2.96167969912168\\
27.915	-2.62054015607709\\
27.945	-2.37543935059486\\
27.96	-2.19228120059835\\
27.975	-1.85814972013451\\
27.99	0.892461562212965\\
28.02	0.0178764604451267\\
28.05	-0.413807126888635\\
28.08	-0.646427363098738\\
28.125	-0.842660146117929\\
28.17	-0.953828043091647\\
28.215	-1.0225604945596\\
28.275	-1.07857031672367\\
28.335	-1.11172650087281\\
28.425	-1.13887426620333\\
28.545	-1.15493377761173\\
28.8	-1.16695125089019\\
29.16	-1.18900988462378\\
29.46	-1.22469199530157\\
29.79	-1.28163823283678\\
30	-1.32624041741413\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0\\
8.505	0\\
8.52	-2.30328756754394\\
8.535	-2.54315520623335\\
8.55	-2.58781433029322\\
8.565	-2.56233490206399\\
8.595	-2.41715123315179\\
8.655	-1.98404055843075\\
8.91	-0.0100636288354572\\
9.015	0.659384925625943\\
9.12	1.22173479524583\\
9.21	1.61760559485923\\
9.3	1.93489909288391\\
9.375	2.14053803971808\\
9.45	2.29413888238788\\
9.51	2.38056513551239\\
9.57	2.43550147970287\\
9.615	2.4565756942074\\
9.66	2.46083105502434\\
9.705	2.44866694357083\\
9.75	2.4204879630942\\
9.81	2.35870748070772\\
9.87	2.27014255551989\\
9.945	2.1232182885126\\
10.02	1.93773748283266\\
10.11	1.66669685919209\\
10.215	1.287175090872\\
10.32	0.843282137703191\\
10.44	0.261611586009401\\
10.575	-0.482473370968581\\
10.725	-1.41518895562002\\
10.875	-2.4571208648798\\
11.04	-3.71850702674597\\
11.22	-5.23329744412075\\
11.415	-7.02708737948628\\
11.67	-9.55370690448654\\
11.925	-12.0553370749465\\
12.045	-13.0716603126\\
12.135	-13.6980675866133\\
12.21	-14.1059968040804\\
12.27	-14.3497660280928\\
12.33	-14.5189064112102\\
12.375	-14.5985592646855\\
12.42	-14.6406372844341\\
12.45	-14.6495505236993\\
12.48	-14.6445559758036\\
12.525	-14.6138294077091\\
12.57	-14.559228331749\\
12.63	-14.4569547532837\\
12.72	-14.2599815660525\\
12.885	-13.8415774863672\\
13.05	-13.4376705029454\\
13.17	-13.1851767422446\\
13.275	-13.0011143072413\\
13.365	-12.8725290524349\\
13.455	-12.7710705092231\\
13.545	-12.6962246792285\\
13.62	-12.6535270345498\\
13.695	-12.6280079119307\\
13.77	-12.6189221357625\\
13.845	-12.6254738372219\\
13.935	-12.6528063119567\\
14.025	-12.699976882854\\
14.115	-12.7654574379227\\
14.22	-12.862888755609\\
14.34	-12.9987883645438\\
14.475	-13.1780686105386\\
14.64	-13.4262761209262\\
14.91	-13.8697262034799\\
15.18	-14.3051099558031\\
15.345	-14.539068263949\\
15.48	-14.7003326378355\\
15.6	-14.8154451280089\\
15.705	-14.8917927762356\\
15.795	-14.9381594218006\\
15.885	-14.9666951269062\\
15.975	-14.9777028362612\\
16.065	-14.9719511898294\\
16.155	-14.9506203993654\\
16.26	-14.9080846913143\\
16.38	-14.8396999119127\\
16.515	-14.7431424396276\\
16.71	-14.5802773082493\\
17.205	-14.155095174737\\
17.385	-14.0274427251174\\
17.55	-13.9316169490297\\
17.7	-13.8639259717898\\
17.85	-13.8152105572889\\
18	-13.7849790398521\\
18.15	-13.7719069795061\\
18.315	-13.7748520873725\\
18.51	-13.796757147505\\
18.795	-13.8493461923271\\
19.14	-13.9099728505105\\
19.32	-13.9250656839714\\
19.485	-13.9223922387027\\
19.635	-13.9036487844246\\
19.785	-13.8682250965892\\
19.935	-13.816224334002\\
20.1	-13.7414255885271\\
20.295	-13.6335488039015\\
20.565	-13.4626919838662\\
20.955	-13.2169590378246\\
21.135	-13.124594200346\\
21.27	-13.0746110605495\\
21.375	-13.0545863145166\\
21.45	-13.0559379305271\\
21.51	-13.0707587606564\\
21.57	-13.1027724821814\\
21.63	-13.1588962045982\\
21.675	-13.222785020483\\
21.72	-13.3118624068584\\
21.765	-13.4340265950949\\
21.81	-13.5987177073569\\
21.855	-13.8176874375514\\
21.915	-14.2160035189903\\
21.975	-14.7564145078379\\
22.05	-15.6104874310908\\
22.125	-16.4582356146378\\
22.14	-16.4405192502029\\
22.155	-16.4714109272531\\
22.2	-16.6873524341032\\
22.335	-17.395356816283\\
22.395	-17.6135363238683\\
22.44	-17.7152536434776\\
22.47	-17.7524394012346\\
22.5	-17.7663055830329\\
22.53	-17.758933042686\\
22.56	-17.733055911732\\
22.605	-17.6663519214817\\
22.665	-17.5418048890854\\
22.935	-16.9249412137983\\
23.025	-16.7821567483952\\
23.1	-16.6929053878944\\
23.175	-16.6274667396605\\
23.28	-16.5611425040376\\
23.355	-16.5242599638106\\
23.43	-16.5129949254238\\
23.55	-16.5183323343434\\
23.745	-16.5292981254757\\
23.82	-16.5178295723023\\
23.895	-16.4887315238922\\
23.955	-16.4487734500235\\
24.015	-16.3909159053824\\
24.075	-16.312727732225\\
24.15	-16.183667391723\\
24.225	-16.0181550498264\\
24.315	-15.7721568659923\\
24.42	-15.4268800642716\\
24.555	-14.9155750420919\\
24.945	-13.3948297650675\\
25.065	-13.0105239750481\\
25.17	-12.7264931850855\\
25.275	-12.493893849571\\
25.365	-12.3352045822191\\
25.455	-12.2125812513831\\
25.53	-12.1363864728953\\
25.605	-12.0822057220111\\
25.68	-12.0483620098361\\
25.755	-12.0330758108923\\
25.83	-12.0344936917509\\
25.92	-12.0555403994536\\
26.01	-12.0944295660267\\
26.13	-12.1677163949261\\
26.295	-12.2922806446384\\
26.505	-12.4492707237693\\
26.61	-12.5076956610491\\
26.7	-12.5376497960778\\
26.775	-12.5440179987516\\
26.85	-12.5302880375868\\
26.91	-12.5032102641218\\
26.985	-12.4479322674854\\
27.06	-12.3684794883768\\
27.15	-12.242957840226\\
27.255	-12.0627975639228\\
27.48	-11.6591298424287\\
27.54	-11.5889040245475\\
27.585	-11.5630164217172\\
27.615	-11.5635695184135\\
27.645	-11.582387993847\\
27.675	-11.6237207004101\\
27.705	-11.6927211358347\\
27.735	-11.7956321466235\\
27.78	-12.0301971016002\\
27.825	-12.3863045498982\\
27.885	-13.0537418278211\\
27.9	0\\
27.975	0\\
28.02	-4.01936086532157\\
28.05	-5.05734737693919\\
28.08	-5.63070513633474\\
28.125	-6.12876448198188\\
28.17	-6.42099439691118\\
28.215	-6.60931224480883\\
28.26	-6.73875961046917\\
28.32	-6.85806334543199\\
28.38	-6.94163608842823\\
28.455	-7.01793747095106\\
28.56	-7.09775160083816\\
28.77	-7.227520687087\\
28.98	-7.36519035025475\\
29.145	-7.49306299087725\\
29.325	-7.65507016927127\\
29.52	-7.85423888157594\\
29.775	-8.14119500786754\\
30	-8.40691664197209\\
};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> images/spo1-glegg.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$},
ymin=0,
ymax=0.012,
ylabel style={font=\color{white!15!black}},
ylabel={$W_-(0)$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0\\
7.62	0\\
7.635	0.00281643764840211\\
7.65	0.00612840025515382\\
7.665	0.00770748151187206\\
7.68	0.00873933993839415\\
7.695	0.00947691875418499\\
7.71	0.0100269778258948\\
7.725	0.0104465122004065\\
7.74	0.0107701025162186\\
7.755	0.0110205098430463\\
7.77	0.0112135867263099\\
7.785	0.0113608422837466\\
7.8	0.0114709021375283\\
7.815	0.0115503951294329\\
7.83	0.011604520041832\\
7.845	0.0116374229850962\\
7.86	0.0116524573423966\\
7.875	0.0116523679580673\\
7.89	0.0116394248215173\\
7.905	0.0116155221207812\\
7.92	0.0115822529666474\\
7.935	0.0115409666585045\\
7.95	0.0114928131876439\\
7.965	0.0114387782560321\\
7.995	0.0113163471076163\\
8.025	0.011179204984618\\
8.055	0.0110315673416963\\
8.1	0.010797383265583\\
8.175	0.0103920962616826\\
8.235	0.0100691289446218\\
8.28	0.0098344234870531\\
8.325	0.00961089903326595\\
8.355	0.00947068635350234\\
8.385	0.00934010571801025\\
8.415	0.00922273855182354\\
8.43	0.00917083706886146\\
8.445	0.00912510165602143\\
8.46	0.00908767388259335\\
8.475	0.00906239096119421\\
8.49	0.00905761072540656\\
8.505	0.00910169877480627\\
8.52	0.00884821292198623\\
8.535	0.00847581191899494\\
8.55	0.00819736835420315\\
8.565	0.00795885430435206\\
8.58	0.00774464883741643\\
8.595	0.00754756442273319\\
8.61	0.00736356412410544\\
8.625	0.0071901009017985\\
8.64	0.00702543857373783\\
8.655	0.00686832614061217\\
8.67	0.00671782358091022\\
8.685	0.00657320090873625\\
8.7	0.00643387597914113\\
8.73	0.00616930171359087\\
8.76	0.00592116305258372\\
8.79	0.00568732296041929\\
8.82	0.005466153748241\\
8.85	0.00525637064349382\\
8.88	0.00505693031198362\\
8.91	0.00486696571155321\\
8.94	0.00468574248058218\\
8.97	0.00451262870771885\\
9	0.00434707334964202\\
9.03	0.00418859042669339\\
9.06	0.00403674719068903\\
9.105	0.00382059212449803\\
9.15	0.00361735048648626\\
9.195	0.00342601136220466\\
9.24	0.00324568414193394\\
9.285	0.00307557696190486\\
9.33	0.00291498035019444\\
9.375	0.00276325455727289\\
9.42	0.00261981955657475\\
9.465	0.00248414702077326\\
9.51	0.00235575378776076\\
9.57	0.00219512497667296\\
9.63	0.00204569774498609\\
9.69	0.00190661297905947\\
9.75	0.00177709498233369\\
9.81	0.00165644105389262\\
9.87	0.00154401282011918\\
9.93	0.00143922894729087\\
10.005	0.00131819524746035\\
10.08	0.00120734310350912\\
10.155	0.00110583303762013\\
10.23	0.00101291188063968\\
10.32	0.000911796269736698\\
10.41	0.000821038159571685\\
10.5	0.000739722917295182\\
10.59	0.000667047330896509\\
10.695	0.000592245600348207\\
10.8	0.000527287936282761\\
10.905	0.000471396838467086\\
11.01	0.000423848357780088\\
11.13	0.000379012042795779\\
11.25	0.000343685577874453\\
11.37	0.000317314344879804\\
11.505	0.000297645451478701\\
11.64	0.000287391332015829\\
11.82	0.000283838176915907\\
12.015	0.000278264775097625\\
12.12	0.000265266460203861\\
12.21	0.000244967834071019\\
12.315	0.00021075436419693\\
12.48	0.000144619401734047\\
12.63	8.82152497716504e-05\\
12.75	5.30450793121418e-05\\
12.87	2.78859694660127e-05\\
12.99	1.1683152852271e-05\\
13.125	2.20949563356498e-06\\
13.29	4.56885267396956e-07\\
13.47	8.12301981412134e-06\\
13.665	2.56642676923491e-05\\
13.86	5.19549772164396e-05\\
14.055	8.71397766317727e-05\\
14.235	0.000128267957595796\\
14.415	0.00017881321099722\\
14.58	0.000234521729520765\\
14.73	0.000293791420137524\\
14.88	0.00036183377822141\\
15.03	0.000438792371291186\\
15.195	0.000533159705774722\\
15.375	0.00064563676420093\\
15.735	0.000883259740824371\\
15.945	0.00101558336023899\\
16.11	0.0011101675438816\\
16.26	0.00118734583129765\\
16.425	0.00126256564046301\\
16.605	0.00133469045848145\\
16.83	0.00141480510034953\\
17.46	0.0016331450443765\\
17.67	0.00171855990713254\\
17.85	0.00180051158046624\\
18.03	0.00189149254110532\\
18.21	0.00199180223234663\\
18.39	0.00210106229466334\\
18.6	0.00223823655846189\\
18.885	0.00243493901213654\\
19.215	0.00266126790704035\\
19.395	0.00277527600905003\\
19.545	0.00286135654823383\\
19.68	0.00293027459105488\\
19.815	0.00299024928973068\\
19.95	0.00304106463341824\\
20.085	0.00308311472904421\\
20.235	0.0031207566316418\\
20.415	0.00315615602393748\\
20.715	0.00320364602936962\\
20.955	0.00324557716185225\\
21.105	0.00328028815710368\\
21.225	0.00331599252410442\\
21.33	0.00335532094781144\\
21.42	0.00339710861983278\\
21.495	0.00343951097493544\\
21.57	0.00349115204557293\\
21.63	0.00354137391120446\\
21.69	0.00360232401154548\\
21.735	0.00365736516681281\\
21.78	0.00372290796308405\\
21.81	0.00377388376213972\\
21.84	0.00383195622604404\\
21.87	0.00389841982525141\\
21.9	0.00397472204956628\\
21.93	0.00406236949656247\\
21.96	0.00416271239996391\\
21.99	0.00427652167461545\\
22.02	0.00440324186628871\\
22.065	0.00460963456338348\\
22.095	0.00474453229980654\\
22.11	0.00480384965240432\\
22.125	0.00484887192484607\\
22.14	0.00472695739524198\\
22.155	0.00467349760621261\\
22.17	0.00465788883177254\\
22.185	0.00465777194142092\\
22.2	0.00466698103480567\\
22.215	0.00468271609759796\\
22.245	0.00472793007651973\\
22.275	0.00478570335500095\\
22.32	0.00488572927518049\\
22.395	0.00505817038857614\\
22.425	0.0051204159214322\\
22.455	0.00517549156862884\\
22.485	0.00522215041678464\\
22.515	0.00525991376953883\\
22.545	0.00528900279222455\\
22.575	0.00531019599986848\\
22.62	0.00532977012657199\\
22.665	0.00533881244575696\\
22.74	0.00534260268758047\\
22.83	0.00534814962780317\\
22.89	0.00536068661774536\\
22.95	0.00538367669356532\\
22.995	0.00540870166697971\\
23.04	0.00544080100099364\\
23.085	0.00548017617734686\\
23.13	0.00552693630206491\\
23.175	0.00558113052128562\\
23.22	0.00564276573329536\\
23.265	0.00571181336550453\\
23.31	0.00578820788753731\\
23.355	0.0058718388747323\\
23.4	0.00596253783844602\\
23.46	0.00609402902345479\\
23.52	0.00623678294868668\\
23.58	0.00638953214969717\\
23.655	0.00659174128536577\\
23.76	0.006886638530883\\
23.85	0.00713703640253627\\
23.91	0.00729456238124371\\
23.955	0.00740399572457306\\
24	0.00750336552984621\\
24.045	0.0075903858470987\\
24.075	0.0076404829370027\\
24.105	0.00768358489781562\\
24.135	0.00771920496606171\\
24.165	0.00774694393081177\\
24.195	0.00776650241523669\\
24.225	0.00777769043499177\\
24.255	0.00778043367806092\\
24.285	0.00777477613000599\\
24.315	0.00776087888269217\\
24.345	0.00773901519463394\\
24.375	0.00770956209451157\\
24.405	0.00767298901558178\\
24.435	0.0076298440997995\\
24.48	0.00755415569198092\\
24.525	0.00746731416690594\\
24.57	0.007371684135002\\
24.63	0.00723459374136226\\
24.75	0.00694697881474582\\
24.84	0.00673657884451373\\
24.9	0.00660502040464905\\
24.96	0.0064830915832701\\
25.02	0.0063723626315948\\
25.065	0.00629731671468647\\
25.11	0.0062294625480277\\
25.155	0.00616898564246426\\
25.2	0.00611598840898253\\
25.245	0.0060705088921047\\
25.29	0.0060325366844971\\
25.335	0.00600202612648459\\
25.38	0.00597890698935899\\
25.425	0.00596309288680885\\
25.47	0.00595448766939555\\
25.515	0.0059529900448716\\
25.56	0.00595849664189529\\
25.62	0.00597655490966531\\
25.68	0.00600663469905172\\
25.74	0.00604848644947609\\
25.8	0.0061018479609487\\
25.86	0.0061664299382862\\
25.92	0.00624189622315541\\
25.98	0.0063278386537462\\
26.04	0.00642374645413568\\
26.1	0.00652897014762743\\
26.16	0.0066426802479107\\
26.235	0.00679511875924987\\
26.325	0.0069895180051347\\
26.565	0.00751678270550826\\
26.625	0.00763484448124885\\
26.67	0.00771520985476215\\
26.715	0.00778663067233154\\
26.76	0.00784732800475396\\
26.805	0.00789553493774875\\
26.835	0.00791988925253406\\
26.865	0.00793745795281353\\
26.895	0.00794779812483526\\
26.925	0.00795050779066031\\
26.955	0.00794523380022483\\
26.985	0.00793167920884486\\
27.015	0.00790960987300693\\
27.045	0.00787886000580684\\
27.075	0.00783933645733015\\
27.105	0.00779102152219124\\
27.135	0.00773397412600474\\
27.165	0.00766832930191441\\
27.195	0.00759429593363237\\
27.225	0.00751215280872586\\
27.255	0.0074222427688575\\
27.285	0.00732496706475771\\
27.315	0.00722077524288167\\
27.36	0.00705260036364308\\
27.405	0.00687174517865685\\
27.45	0.00668005615084155\\
27.495	0.00647937555242706\\
27.555	0.00620083438422014\\
27.615	0.00591311140194861\\
27.69	0.00554476848639496\\
27.765	0.00516897934291904\\
27.825	0.00486096210143927\\
27.87	0.00462093669565533\\
27.9	0.00445207968591532\\
27.915	0.00436295698698785\\
27.93	0.00426883978922987\\
27.945	0.0041669395456303\\
27.96	0.00405120640718337\\
27.975	0.00390178329510249\\
27.99	0.00346588999958897\\
28.005	0.00327277772603196\\
28.02	0.00314612791878588\\
28.035	0.00304580811189226\\
28.05	0.00296084159124632\\
28.065	0.00288628295083626\\
28.08	0.00281939288864308\\
28.095	0.00275846262635326\\
28.125	0.00265020147317685\\
28.155	0.0025555774579189\\
28.185	0.00247116226698196\\
28.215	0.002394754919262\\
28.26	0.00229196317235747\\
28.305	0.00220037383322236\\
28.35	0.00211766165287131\\
28.41	0.00201842174953626\\
28.47	0.0019293451406277\\
28.53	0.00184849848610469\\
28.605	0.00175688929333973\\
28.68	0.00167390779068199\\
28.77	0.00158363406891127\\
28.875	0.00148877859799867\\
28.98	0.00140311058292397\\
29.1	0.00131440449789721\\
29.235	0.00122426345091853\\
29.385	0.00113398541573417\\
29.55	0.00104464293895035\\
29.73	0.000957166110623575\\
29.925	0.00087241253190129\\
30	0.00084228460056579\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0\\
7.62	0\\
7.635	0.0028953306773758\\
7.65	0.00626035281613113\\
7.665	0.00784607797426418\\
7.68	0.00887370312516111\\
7.695	0.00960280068306929\\
7.71	0.0101425598930582\\
7.725	0.0105510822457617\\
7.74	0.0108635084960937\\
7.755	0.0111028984408463\\
7.77	0.0112852663138021\\
7.785	0.0114222066310745\\
7.8	0.0115223862346525\\
7.815	0.0115924489838974\\
7.83	0.0116375929782286\\
7.845	0.0116619542774856\\
7.86	0.0116688707549777\\
7.875	0.0116610687355703\\
7.89	0.0116407982283278\\
7.905	0.0116099329599741\\
7.92	0.0115700457136576\\
7.935	0.0115224659722379\\
7.95	0.0114683246431504\\
7.965	0.0114085891961508\\
7.995	0.0112755506378974\\
8.025	0.0111287541975109\\
8.055	0.0109723009061007\\
8.1	0.0107262438967233\\
8.265	0.00980646110646077\\
8.31	0.00957080672818833\\
8.34	0.00942145944968331\\
8.37	0.00928034712988435\\
8.4	0.0091500945764551\\
8.415	0.00909029696966357\\
8.43	0.00903510416263487\\
8.445	0.00898577174599424\\
8.46	0.00894430672920166\\
8.475	0.00891430995271492\\
8.49	0.00890363400021243\\
8.505	0.00893896132955518\\
8.52	0.00869093662601372\\
8.535	0.00833169439884074\\
8.55	0.00806192309574527\\
8.565	0.00783027031720707\\
8.58	0.00762187502822442\\
8.595	0.00742989340152178\\
8.61	0.00725047820942493\\
8.625	0.00708119998338574\\
8.64	0.00692040122395809\\
8.655	0.00676688656816893\\
8.67	0.0066197570033637\\
8.685	0.00647831377137464\\
8.7	0.00634199914018652\\
8.73	0.00608301242989029\\
8.76	0.00583997659733626\\
8.79	0.00561083662573481\\
8.82	0.00539402482337792\\
8.85	0.0051883019445107\\
8.88	0.00499266024622358\\
8.91	0.00480626120797822\\
8.94	0.0046283938076499\\
8.97	0.00445844557785335\\
9	0.00429588192641006\\
9.03	0.00414023098124261\\
9.06	0.00399107223546125\\
9.105	0.00377869049847135\\
9.15	0.00357894542954185\\
9.195	0.0033908525508437\\
9.24	0.00321354397034312\\
9.285	0.00304624759344918\\
9.33	0.00288827133595859\\
9.375	0.00273899088091412\\
9.42	0.00259784000599339\\
9.465	0.00246430281480059\\
9.51	0.00233790740493944\\
9.57	0.00217974602548665\\
9.63	0.00203258179399057\\
9.69	0.00189557519708927\\
9.75	0.00176796816673885\\
9.81	0.00164907394434977\\
9.87	0.00153826864539042\\
9.945	0.00141027641171476\\
10.02	0.00129303741367437\\
10.095	0.00118565616869759\\
10.17	0.00108733053557941\\
10.245	0.000997340942273439\\
10.335	0.000899452016884794\\
10.425	0.000811647403875071\\
10.515	0.000733054851316695\\
10.605	0.000662909138046786\\
10.71	0.000590860158521167\\
10.815	0.000528485320174354\\
10.92	0.00047504649682395\\
11.04	0.000424007427252349\\
11.16	0.000382902749290537\\
11.28	0.000351023107540982\\
11.4	0.0003276507869856\\
11.535	0.000310364119641804\\
11.7	0.000298984823405846\\
11.97	0.000282072417199686\\
12.075	0.00026588015600737\\
12.18	0.000240247574165409\\
12.3	0.000200393890313677\\
12.645	7.63054106194261e-05\\
12.765	4.56965187858316e-05\\
12.885	2.37954427397824e-05\\
13.02	8.39607318781077e-06\\
13.17	7.39328392285188e-07\\
13.335	1.48158842350199e-06\\
13.515	1.11420927240147e-05\\
13.71	3.0529769830423e-05\\
13.905	5.85817903093755e-05\\
14.1	9.54294940669342e-05\\
14.295	0.00014171207280711\\
14.475	0.000193586633034926\\
14.655	0.000254966887240471\\
14.82	0.000319963959100278\\
15	0.000400315068240786\\
15.195	0.000497449100478775\\
15.42	0.000619339491809257\\
16.02	0.000949966430386695\\
16.23	0.0010526942328255\\
16.425	0.00113906462545188\\
16.65	0.00122919975804692\\
16.95	0.00133907699126468\\
17.505	0.00154100771341348\\
17.76	0.00164430506110946\\
17.985	0.00174438539275457\\
18.21	0.00185360073631458\\
18.45	0.00197963304097115\\
18.735	0.00213902609883831\\
19.305	0.0024606892766208\\
19.515	0.0025679556067324\\
19.695	0.0026507171840926\\
19.86	0.00271796247251999\\
20.04	0.00278167469517854\\
20.22	0.00283614530332343\\
20.445	0.00289425265061283\\
21.03	0.00303901752216618\\
21.18	0.00308894947140814\\
21.3	0.00313813359889537\\
21.405	0.00319088802271139\\
21.495	0.00324609558682099\\
21.57	0.00330160201607654\\
21.63	0.00335411973340882\\
21.69	0.00341582717279465\\
21.735	0.00346954368982111\\
21.78	0.00353096140181819\\
21.825	0.00360145306302329\\
21.87	0.00368247545188183\\
21.915	0.00377537551620577\\
21.96	0.00388099921656249\\
22.005	0.00399899720346752\\
22.065	0.00417044299076252\\
22.11	0.00429917570904337\\
22.125	0.00433808615111886\\
22.14	0.00426679015247444\\
22.155	0.00422233036950814\\
22.17	0.00420518767156253\\
22.185	0.00419897754810705\\
22.215	0.00420376759018026\\
22.245	0.00422192725344672\\
22.29	0.00426352076338432\\
22.35	0.00433323937271979\\
22.485	0.00449652174845028\\
22.545	0.00455662792408873\\
22.605	0.00460540754070138\\
22.665	0.00464396345125095\\
22.74	0.00468217630159273\\
22.935	0.00477460586081335\\
23.01	0.00482149447779179\\
23.07	0.00486682522731741\\
23.13	0.00492000180114616\\
23.19	0.00498151768180932\\
23.25	0.00505162807345982\\
23.31	0.00513038840724889\\
23.37	0.00521766546699709\\
23.43	0.00531312615877511\\
23.505	0.00544307988702286\\
23.58	0.00558322277526102\\
23.67	0.00576125916289527\\
23.865	0.00615292761311537\\
23.925	0.00626415996078222\\
23.985	0.00636551726219281\\
24.03	0.00643310432779742\\
24.075	0.00649203630808159\\
24.12	0.00654117641644092\\
24.165	0.00657958752563204\\
24.21	0.00660658361278976\\
24.255	0.00662176940583592\\
24.3	0.00662506406556673\\
24.345	0.00661670632310063\\
24.39	0.00659724052027144\\
24.435	0.00656748512265892\\
24.48	0.0065284871194784\\
24.525	0.00648146698895857\\
24.585	0.00640861059695652\\
24.66	0.0063058458051799\\
24.78	0.00612899589789251\\
24.885	0.0059766898772935\\
24.96	0.00587597560445019\\
25.035	0.00578535641090738\\
25.095	0.0057215211836521\\
25.155	0.00566617951306725\\
25.215	0.00561981835792125\\
25.275	0.00558274215721966\\
25.335	0.00555511461572422\\
25.395	0.00553699338575697\\
25.455	0.00552835747879499\\
25.515	0.00552912774434589\\
25.575	0.00553918099249984\\
25.635	0.00555835840250296\\
25.695	0.0055864688213596\\
25.755	0.00562328746844543\\
25.815	0.00566855045834203\\
25.875	0.00572194546307969\\
25.935	0.00578309877489858\\
26.01	0.00586975396034717\\
26.085	0.00596671841861607\\
26.16	0.00607258636041408\\
26.25	0.00620883601136057\\
26.4	0.00644738867852368\\
26.505	0.00661125853257616\\
26.58	0.00671969842543874\\
26.64	0.00679768873418496\\
26.7	0.00686508496500693\\
26.745	0.00690707746522889\\
26.79	0.00694049565520416\\
26.835	0.0069642605568454\\
26.88	0.00697736039163388\\
26.925	0.00697888147362491\\
26.97	0.00696803869076845\\
27.015	0.00694420379500116\\
27.06	0.00690692963872408\\
27.105	0.00685596857488235\\
27.15	0.00679128349065294\\
27.195	0.00671305035756831\\
27.24	0.0066216517125639\\
27.285	0.00651766107226592\\
27.33	0.00640181884748259\\
27.375	0.00627500078090648\\
27.42	0.0061381801966327\\
27.465	0.00599238534547553\\
27.51	0.0058386527718497\\
27.57	0.00562303405966702\\
27.63	0.00539711608045579\\
27.69	0.00516234684269179\\
27.75	0.00491911583311122\\
27.81	0.004665853028893\\
27.855	0.0044660642401162\\
27.885	0.00432508247633479\\
27.915	0.00417332225357825\\
27.93	0.00409074812851529\\
27.945	0.00400064945923617\\
27.96	0.00389742661547032\\
27.975	0.00376272827909929\\
27.99	0.00333907420745305\\
28.005	0.00314423143029074\\
28.02	0.00301745062832026\\
28.035	0.00291752486634778\\
28.05	0.00283320489321781\\
28.065	0.00275943145870627\\
28.08	0.00269340705981591\\
28.095	0.00263338960053972\\
28.125	0.00252702078263667\\
28.155	0.0024343103549036\\
28.185	0.00235178781217016\\
28.215	0.00227723201513896\\
28.26	0.00217712164508654\\
28.305	0.00208809089991391\\
28.35	0.00200781655132332\\
28.41	0.00191165188893194\\
28.47	0.0018254702163496\\
28.545	0.00172892195282159\\
28.62	0.00164237205927265\\
28.71	0.00154909929383606\\
28.8	0.00146519921902311\\
28.905	0.00137692605806095\\
29.025	0.00128636163614004\\
29.145	0.00120478855948036\\
29.28	0.00112185911884666\\
29.43	0.00103883046618947\\
29.595	0.000956748008498209\\
29.775	0.000876512618816605\\
29.97	0.000798940312417784\\
30	0.000787782729350539\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0\\
7.62	0\\
7.635	0.00336762528371537\\
7.65	0.00693704952687924\\
7.665	0.00847336696579504\\
7.68	0.00940671525358638\\
7.695	0.0100307217540063\\
7.71	0.0104653774906609\\
7.725	0.0107728560987859\\
7.74	0.0109898426976649\\
7.755	0.0111398609072921\\
7.77	0.0112388973260735\\
7.785	0.0112982932767238\\
7.8	0.0113263649869495\\
7.815	0.0113293724114492\\
7.83	0.0113121289638478\\
7.845	0.0112784014333407\\
7.86	0.0112311813753436\\
7.875	0.0111728746241866\\
7.89	0.0111054368918637\\
7.905	0.0110304728483612\\
7.92	0.0109493098539701\\
7.95	0.0107726314660539\\
7.98	0.0105822950759382\\
8.01	0.0103832394740877\\
8.07	0.00997243059633135\\
8.16	0.00935539936317298\\
8.205	0.00905563771124207\\
8.25	0.00876516384096604\\
8.295	0.0084858936325567\\
8.325	0.00830687572870303\\
8.355	0.0081343910345133\\
8.385	0.00796943330104583\\
8.415	0.00781360989444124\\
8.445	0.0076699683412258\\
8.46	0.00760463938207678\\
8.475	0.007545877441963\\
8.49	0.00749785479519005\\
8.505	0.00747489155060066\\
8.52	0.00726525005749679\\
8.535	0.00700466863650107\\
8.55	0.00680217408023864\\
8.565	0.00662494353476006\\
8.58	0.00646341267677286\\
8.595	0.00631314742834022\\
8.61	0.00617163820288269\\
8.625	0.0060372891964029\\
8.64	0.00590900395475202\\
8.655	0.00578598605264702\\
8.685	0.00555347001480655\\
8.715	0.00533626965920675\\
8.745	0.00513206393703314\\
8.775	0.0049391856269061\\
8.805	0.00475637315013344\\
8.835	0.00458263347463728\\
8.865	0.00441716052955954\\
8.895	0.00425928376085594\\
8.925	0.00410843414961093\\
8.955	0.00396412089009957\\
9	0.00375898179421696\\
9.045	0.00356634725012128\\
9.09	0.00338515825812635\\
9.135	0.00321450136070212\\
9.18	0.00305357810204754\\
9.225	0.00290168299940774\\
9.27	0.00275818719500265\\
9.315	0.00262252602039936\\
9.36	0.00249418933055878\\
9.42	0.00233367262207196\\
9.48	0.00218437035120189\\
9.54	0.00204540291144539\\
9.6	0.00191598281595518\\
9.66	0.0017954017646602\\
9.72	0.00168302014562371\\
9.78	0.00157825837864323\\
9.855	0.00145722358238132\\
9.93	0.00134634731051975\\
10.005	0.00124480008622285\\
10.08	0.00115183749626979\\
10.17	0.00105067436756912\\
10.26	0.000959871362880449\\
10.35	0.000878499907749131\\
10.44	0.000805722564010125\\
10.545	0.0007306608418709\\
10.65	0.000665136527445043\\
10.755	0.000608092698204388\\
10.875	0.000551975772829394\\
11.01	0.000498520769969701\\
11.16	0.000448375388742761\\
11.37	0.000388163833175525\\
11.835	0.00025729154036469\\
12.33	0.000111323217279136\\
12.51	6.96609899364375e-05\\
12.675	4.01967083298871e-05\\
12.855	1.774902135665e-05\\
13.035	4.7243051213286e-06\\
13.23	5.14949860530578e-09\\
13.44	4.28474261227052e-06\\
13.665	1.79466318428467e-05\\
13.92	4.28942163139823e-05\\
14.205	8.05980463525202e-05\\
14.52	0.000132031451158809\\
14.88	0.000200531410417426\\
15.315	0.000292930218662946\\
16.035	0.000456737550095454\\
16.92	0.000655679233581452\\
17.565	0.000791090802167105\\
18.285	0.000932657473146747\\
19.59	0.00117755462754232\\
20.46	0.00134589188869327\\
21	0.00145898902689012\\
21.405	0.00155249966776339\\
21.72	0.00163415882694551\\
21.945	0.00170071290101248\\
22.095	0.00175324583610248\\
22.125	0.0017666501498752\\
22.155	0.00173300928167919\\
22.185	0.00171746634233827\\
22.23	0.00170586506838433\\
22.305	0.00169817883903534\\
22.41	0.0016986001082735\\
22.545	0.00170953629932313\\
22.695	0.00173074186941591\\
22.875	0.00176584392759693\\
23.07	0.00181371891834914\\
23.295	0.00187900089102655\\
23.655	0.0019949875039238\\
23.955	0.00208802911551587\\
24.18	0.0021482385890863\\
24.39	0.00219503342151128\\
24.615	0.0022360246350388\\
24.93	0.00228324260931601\\
25.485	0.00236540811831176\\
25.785	0.00242037650827243\\
26.085	0.00248476373187501\\
26.805	0.0026446714921029\\
26.97	0.00266911096008826\\
27.105	0.00268084816415382\\
27.225	0.00268307536974177\\
27.345	0.00267572246247738\\
27.45	0.00265981634244739\\
27.54	0.00263780637755673\\
27.63	0.00260654932642623\\
27.705	0.00257187771977385\\
27.78	0.00252707679167585\\
27.84	0.00248111875342971\\
27.885	0.00243767075278356\\
27.915	0.00240180947806579\\
27.945	0.00235594996694743\\
27.96	0.00232565689701048\\
27.975	0.00228252767756487\\
27.99	0.00203021144372784\\
28.005	0.00188676572355462\\
28.02	0.00179660600572973\\
28.035	0.00172709250531256\\
28.05	0.00166939717000147\\
28.065	0.00161958241751492\\
28.095	0.00153577923438064\\
28.125	0.00146620999132452\\
28.155	0.00140634066019274\\
28.2	0.00132935389192568\\
28.245	0.00126345913948001\\
28.29	0.00120570506651418\\
28.35	0.00113821923842394\\
28.425	0.00106533359469552\\
28.5	0.00100200385502092\\
28.59	0.000935535816186217\\
28.695	0.000868029179724061\\
28.815	0.000800987847274115\\
28.95	0.000735459310782005\\
29.1	0.00067216869486586\\
29.265	0.000611629756726018\\
29.46	0.000549797652894313\\
29.67	0.000492655578447909\\
29.91	0.000437096251442171\\
30	0.000418568146415055\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0\\
7.62	0\\
7.635	0.00134515297102311\\
7.65	0.00247826893786041\\
7.665	0.00286487317639583\\
7.68	0.00306121205083798\\
7.695	0.00316967279348646\\
7.71	0.00322888789997222\\
7.725	0.0032575458939661\\
7.74	0.00326601454017705\\
7.755	0.00326057638788768\\
7.77	0.00324528184024331\\
7.785	0.00322286494943924\\
7.815	0.00316377468883644\\
7.845	0.00309313320497395\\
7.89	0.00297680414825408\\
8.025	0.00261964169011364\\
8.085	0.00247100999936833\\
8.145	0.00233159078186773\\
8.205	0.00220182241967848\\
8.265	0.00208164428481084\\
8.325	0.00197053892645371\\
8.4	0.00184153153040612\\
8.46	0.00173549267945106\\
8.475	0.00170408010637857\\
8.49	0.00166664157212892\\
8.505	0.0016146696806878\\
8.52	0.00151079849598545\\
8.535	0.00146649106600449\\
8.565	0.00139788594729495\\
8.595	0.00133934418530757\\
8.64	0.00126150117781876\\
8.7	0.0011698320474629\\
8.76	0.00108815500810522\\
8.835	0.000996901875353728\\
8.91	0.000915433981777625\\
9	0.000828327549193375\\
9.09	0.0007509801044705\\
9.195	0.00067110677941784\\
9.3	0.000600677895985058\\
9.42	0.000529935297116424\\
9.54	0.000467982619788643\\
9.675	0.000407125880780512\\
9.825	0.000348709672156389\\
9.99	0.000293746789090221\\
10.17	0.000242955405568068\\
10.365	0.000196813754989478\\
10.59	0.00015297051270835\\
10.83	0.000115268810020552\\
11.1	8.19401118796748e-05\\
11.4	5.40065607914642e-05\\
11.745	3.12349229893982e-05\\
12.15	1.42060946615175e-05\\
12.63	3.69196595428889e-06\\
13.245	5.30306465407193e-10\\
14.145	4.77547986932336e-06\\
20.34	5.54600263100724e-05\\
22.53	5.98737718568998e-05\\
23.775	6.24008316982838e-05\\
26.97	7.66187052434475e-05\\
27.525	8.82741604932846e-05\\
27.84	0.000103063855696917\\
27.99	0.000109266604194858\\
28.02	9.59357794485527e-05\\
28.08	8.40201091918402e-05\\
28.2	7.14643439643226e-05\\
28.425	5.87365186852651e-05\\
28.815	4.68678510152643e-05\\
29.49	3.64361217144449e-05\\
30	3.23408302769224e-05\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> images/spo2-glegg.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$},
ymin=0,
ymax=0.012,
ylabel style={font=\color{white!15!black}},
ylabel={$W_-(1)$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0\\
8.505	0\\
8.52	0.000120312558756552\\
8.535	0.000185863899154981\\
8.55	0.000219042101534228\\
8.565	0.00023966871939507\\
8.595	0.000262655641996901\\
8.625	0.000273040809997127\\
8.67	0.000277182672480336\\
8.745	0.000270758919938885\\
8.955	0.000235431863426783\\
9.12	0.000213524040816537\\
9.285	0.000200667960413625\\
9.45	0.000196529909775478\\
9.63	0.000201512215546984\\
9.795	0.000215007054858773\\
9.945	0.000235530929021621\\
10.095	0.000265388714122849\\
10.23	0.00030210171849987\\
10.35	0.000344564942992065\\
10.455	0.000391216897913438\\
10.545	0.000439911087770639\\
10.635	0.000498434224841304\\
10.71	0.000556263582961236\\
10.785	0.000623991906966381\\
10.845	0.000686621272457444\\
10.905	0.000757974578480258\\
10.965	0.000839156270927788\\
11.01	0.000907594915009469\\
11.055	0.000983371315427917\\
11.1	0.00106737397415557\\
11.145	0.00116060683750874\\
11.19	0.00126420263505977\\
11.235	0.00137943657760076\\
11.28	0.00150773972779206\\
11.31	0.00160131819512443\\
11.34	0.00170192930699997\\
11.37	0.00181012585974827\\
11.4	0.00192649628816355\\
11.43	0.00205166375753407\\
11.46	0.00218628406438626\\
11.49	0.0023310419846112\\
11.52	0.00248664563345713\\
11.55	0.00265381832166156\\
11.58	0.00283328730990817\\
11.61	0.00302576878722505\\
11.64	0.00323194833868001\\
11.67	0.0034524561403515\\
11.7	0.00368783614798573\\
11.73	0.00393850865958711\\
11.76	0.0042047258686182\\
11.79	0.00448652042577891\\
11.82	0.0047836476354739\\
11.85	0.00509552276349723\\
11.88	0.0054211560367925\\
11.91	0.00575908924760071\\
11.94	0.0061073393417459\\
11.985	0.0066433184908341\\
12.06	0.00754376610441199\\
12.09	0.00789394737799753\\
12.12	0.00823110146259509\\
12.135	0.00839319245042347\\
12.15	0.00855010818850133\\
12.165	0.00870122433055087\\
12.18	0.00884593668796896\\
12.195	0.00898366868174705\\
12.21	0.009113878621271\\
12.225	0.00923606663130272\\
12.24	0.00934978105180662\\
12.255	0.00945462414585663\\
12.27	0.00955025696849177\\
12.285	0.00963640327335469\\
12.3	0.00971285236320441\\
12.315	0.00977946082332082\\
12.33	0.00983615311244179\\
12.345	0.00988292102105959\\
12.36	0.00991982204183017\\
12.375	0.00994697672770073\\
12.39	0.00996456514076272\\
12.405	0.00997282251627496\\
12.42	0.00997203428188698\\
12.435	0.00996253058125873\\
12.45	0.00994468045437813\\
12.465	0.00991888582377953\\
12.48	0.00988557542825674\\
12.495	0.00984519883332524\\
12.51	0.00979822063266056\\
12.525	0.00974511493722829\\
12.54	0.00968636023040048\\
12.555	0.00962243464884338\\
12.585	0.00948095665539483\\
12.615	0.00932434990944842\\
12.645	0.00915605719380252\\
12.675	0.00897922919597605\\
12.72	0.00870405738939084\\
12.84	0.00796293528592074\\
12.885	0.00769681162687164\\
12.93	0.00744214127203691\\
12.96	0.0072796381198863\\
12.99	0.00712337504051774\\
13.02	0.00697357345255512\\
13.05	0.00683035661320375\\
13.08	0.00669376823340784\\
13.11	0.00656378845965833\\
13.14	0.00644034744250277\\
13.17	0.00632333674178653\\
13.2	0.00621261882595903\\
13.245	0.00605798938954649\\
13.29	0.00591656506939131\\
13.335	0.00578771446071968\\
13.38	0.00567079482922139\\
13.425	0.00556517107217758\\
13.47	0.00547022853387702\\
13.515	0.00538538125936228\\
13.56	0.00531007690350549\\
13.605	0.0052437992186718\\
13.65	0.00518606881384542\\
13.695	0.0051364426996976\\
13.74	0.00509451299788566\\
13.785	0.0050599050893787\\
13.845	0.00502456100252147\\
13.905	0.00500088945046073\\
13.965	0.00498823344935673\\
14.025	0.0049860043668204\\
14.085	0.00499367072329449\\
14.145	0.00501074705453064\\
14.205	0.00503678286395015\\
14.265	0.00507135164853878\\
14.325	0.00511403996370063\\
14.385	0.00516443649567933\\
14.46	0.00523763010156841\\
14.535	0.00532134310448384\\
14.61	0.00541462769064083\\
14.685	0.0055164232499969\\
14.775	0.00564810704343444\\
14.88	0.00581180130723169\\
15.06	0.00610473245296461\\
15.195	0.00632035892702021\\
15.285	0.00645475969976417\\
15.36	0.0065575066371828\\
15.42	0.00663193369284443\\
15.48	0.00669820317159875\\
15.54	0.00675525860332726\\
15.6	0.00680217000211769\\
15.66	0.00683816421536676\\
15.72	0.00686265090595839\\
15.78	0.00687524239502935\\
15.84	0.00687576596262218\\
15.9	0.00686426772839965\\
15.96	0.00684100785785446\\
16.02	0.00680644748809556\\
16.08	0.00676122836510729\\
16.14	0.00670614666297453\\
16.2	0.00664212276876697\\
16.26	0.00657016894227169\\
16.335	0.0064707106777071\\
16.425	0.00634023991689148\\
16.53	0.00617730778396819\\
16.71	0.00588588396278311\\
16.875	0.00562166825554655\\
16.995	0.00543897858417708\\
17.1	0.0052887543028568\\
17.19	0.00516838635626371\\
17.28	0.00505644471532918\\
17.37	0.00495330693448182\\
17.46	0.0048591426510356\\
17.55	0.00477395160192984\\
17.64	0.00469759567517869\\
17.73	0.00462982492813779\\
17.82	0.00457029792937647\\
17.925	0.00451070805716114\\
18.03	0.00446099335274397\\
18.135	0.00442027381678045\\
18.255	0.00438349503750501\\
18.375	0.0043555843702805\\
18.525	0.00433048836209338\\
18.72	0.00430834291500304\\
19.095	0.00426849861595358\\
19.245	0.0042424868162243\\
19.38	0.0042098969482609\\
19.5	0.00417218408301423\\
19.62	0.00412551188187749\\
19.74	0.00406971992451233\\
19.86	0.00400518460696375\\
19.995	0.00392324548469247\\
20.145	0.00382287150671345\\
20.355	0.00367208815446673\\
20.7	0.00342346971883956\\
20.85	0.0033245776857882\\
20.985	0.00324461725924863\\
21.105	0.00318320091506408\\
21.21	0.00313921830660746\\
21.3	0.00311108186634357\\
21.375	0.00309664899585016\\
21.435	0.00309297837097233\\
21.495	0.00309867112791196\\
21.54	0.00311102761813231\\
21.585	0.00313248466789418\\
21.63	0.00316580434660096\\
21.66	0.00319645304197991\\
21.69	0.00323556156888571\\
21.72	0.0032850410387546\\
21.75	0.00334733451311209\\
21.78	0.00342530774726768\\
21.795	0.00347129151208847\\
21.81	0.00352265878183999\\
21.825	0.00358002446003525\\
21.84	0.00364407057103477\\
21.855	0.00371555073828844\\
21.87	0.00379529311396354\\
21.885	0.00388420092925656\\
21.9	0.00398324945910744\\
21.915	0.00409347774390412\\
21.93	0.00421597287373032\\
21.945	0.00435184402235933\\
21.96	0.00450218275231506\\
21.975	0.00466800547600599\\
21.99	0.00485017348859174\\
22.005	0.00504928589123921\\
22.02	0.00526554125088907\\
22.035	0.00549856518327019\\
22.05	0.00574720299371378\\
22.065	0.00600927753207259\\
22.08	0.00628130677622707\\
22.11	0.00683232972627223\\
22.125	0.00709188862926524\\
22.14	0.00692914181225035\\
22.155	0.00683896482355806\\
22.17	0.00684318140690721\\
22.185	0.00688327848322956\\
22.2	0.00694329444516839\\
22.215	0.00701591109063315\\
22.23	0.00709684241320829\\
22.26	0.00727251563894882\\
22.305	0.00754100172915884\\
22.32	0.00762540955501834\\
22.335	0.0077049637671216\\
22.35	0.00777844345943635\\
22.365	0.00784475229949066\\
22.38	0.00790293532340058\\
22.395	0.00795219599640973\\
22.41	0.0079919110058384\\
22.425	0.00802164086679724\\
22.44	0.00804113502541881\\
22.455	0.0080503307570865\\
22.47	0.00804934575482719\\
22.485	0.00803846484660298\\
22.5	0.00801812172640481\\
22.515	0.00798887690065442\\
22.53	0.00795139322234917\\
22.545	0.00790641041254148\\
22.56	0.00785471987166275\\
22.575	0.00779714089165751\\
22.605	0.00766760793824517\\
22.635	0.00752417939487771\\
22.68	0.00729533268827609\\
22.74	0.0069878023480392\\
22.77	0.00684008640853406\\
22.8	0.00669910052528166\\
22.83	0.0065660520932056\\
22.86	0.00644165451547352\\
22.89	0.00632624480585875\\
22.92	0.00621988264893503\\
22.95	0.00612243029681281\\
22.98	0.0060336148486293\\
23.01	0.00595307541424361\\
23.04	0.0058803978892783\\
23.07	0.00581513990402627\\
23.1	0.00575684816883992\\
23.13	0.00570507004989196\\
23.175	0.00563864632411537\\
23.22	0.0055844321914762\\
23.265	0.0055410490818808\\
23.31	0.00550718312464227\\
23.355	0.00548157066848276\\
23.415	0.00545813014792529\\
23.475	0.00544426354808891\\
23.565	0.00543487928377928\\
23.715	0.00542267369887028\\
23.775	0.00540862546291265\\
23.82	0.00539112701510547\\
23.865	0.00536587328590343\\
23.91	0.00533132913217216\\
23.955	0.00528609773045474\\
24	0.00522899522224307\\
24.045	0.00515912768575788\\
24.09	0.0050759628093715\\
24.135	0.00497938759798799\\
24.18	0.00486974366036108\\
24.225	0.00474783337697104\\
24.27	0.00461489346223587\\
24.315	0.00447253663192271\\
24.375	0.00427139825642442\\
24.45	0.00400882781985246\\
24.585	0.00353435874836094\\
24.645	0.00333319991597492\\
24.705	0.00314258806289658\\
24.75	0.00300783246404634\\
24.795	0.00288076822475958\\
24.84	0.00276173892054032\\
24.885	0.00265089202323665\\
24.93	0.00254821346456424\\
24.975	0.00245356112099415\\
25.02	0.00236669552785074\\
25.065	0.0022873068617848\\
25.11	0.00221503779835786\\
25.17	0.0021290844480113\\
25.23	0.0020541521075117\\
25.29	0.00198929389224389\\
25.35	0.0019335949326873\\
25.41	0.00188619095978382\\
25.485	0.00183738167321934\\
25.56	0.00179884855791812\\
25.635	0.00176930506094664\\
25.725	0.00174409652486673\\
25.815	0.0017283631560332\\
25.92	0.00171976731857626\\
26.04	0.00171970241134289\\
26.22	0.00173075435502312\\
26.415	0.00174158135550329\\
26.52	0.00173863916423755\\
26.61	0.00172684890471686\\
26.685	0.00170823873639492\\
26.76	0.00167991896406861\\
26.82	0.00164933561483949\\
26.88	0.00161111693940441\\
26.94	0.00156493814814596\\
27	0.00151072274174169\\
27.06	0.00144866687200107\\
27.135	0.00136081465892346\\
27.21	0.00126293408725786\\
27.3	0.00113498291022296\\
27.405	0.00097602333385538\\
27.81	0.000344120316281504\\
27.9	0.000198256699782462\\
27.945	0.000117192514068165\\
27.96	8.6586145251033e-05\\
27.99	1.69755285952533e-05\\
28.065	8.69127765170674e-05\\
28.14	0.00014631261121778\\
28.23	0.000207531008555861\\
28.335	0.000269350238060184\\
28.455	0.000331014453596623\\
28.605	0.000398386284853558\\
28.77	0.000463318549837055\\
28.965	0.000530680963503727\\
29.175	0.000594200112971066\\
29.415	0.00065722617777908\\
29.67	0.000714403800607499\\
29.925	0.000762498064560191\\
30	0.000775036556074582\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0\\
8.505	0\\
8.52	0.000112932798927545\\
8.535	0.000174750383987288\\
8.55	0.000206133874094405\\
8.565	0.00022568903938236\\
8.595	0.000247549930286084\\
8.625	0.000257486965427489\\
8.67	0.00026154833702563\\
8.745	0.000255652307881604\\
9.225	0.000193784028599708\\
9.405	0.000187336479420708\\
9.585	0.000190586407761373\\
9.75	0.000202170038505756\\
9.915	0.000222832198790712\\
10.065	0.000250933106769935\\
10.2	0.000285586760494283\\
10.32	0.000325702985183085\\
10.425	0.000369767268296073\\
10.515	0.000415721935993929\\
10.605	0.000470878261399577\\
10.68	0.000525285663872666\\
10.755	0.000588869642207612\\
10.815	0.000647505707934926\\
10.875	0.000714303876609534\\
10.935	0.000789959394182915\\
10.995	0.000876201545374045\\
11.04	0.000948802981643126\\
11.085	0.00102905843128198\\
11.13	0.00111784492119327\\
11.175	0.00121613756319761\\
11.22	0.00132501567039256\\
11.265	0.0014456668577516\\
11.31	0.00157938777942945\\
11.34	0.0016764839836263\\
11.37	0.00178044858298065\\
11.4	0.00189173610695903\\
11.43	0.00201081293860028\\
11.46	0.00213815197879441\\
11.49	0.00227422556281098\\
11.52	0.00241949629922189\\
11.55	0.00257440548187304\\
11.58	0.00273935872325382\\
11.61	0.00291470848162234\\
11.64	0.0031007332168258\\
11.67	0.00329761302457854\\
11.7	0.00350540178167691\\
11.73	0.00372399610015606\\
11.76	0.00395310174871355\\
11.79	0.00419219865892373\\
11.82	0.00444050618293801\\
11.85	0.00469695087917898\\
11.895	0.00509373582167427\\
11.97	0.00577116199196226\\
12.015	0.00617369033402682\\
12.045	0.00643433963423945\\
12.075	0.00668513292837503\\
12.105	0.00692286605804782\\
12.135	0.00714443011812094\\
12.15	0.00724823392614837\\
12.165	0.00734693596631786\\
12.18	0.00744022933963606\\
12.195	0.00752783537616253\\
12.21	0.00760950654507653\\
12.225	0.00768502894626977\\
12.24	0.00775422433122941\\
12.255	0.00781695161348495\\
12.27	0.00787310784219386\\
12.285	0.00792262862703197\\
12.3	0.00796548801690733\\
12.315	0.00800169784922034\\
12.33	0.00803130659929607\\
12.345	0.00805439777118266\\
12.36	0.00807108788075439\\
12.375	0.00808152408931306\\
12.39	0.00808588155113199\\
12.405	0.00808436054111539\\
12.42	0.00807718342925412\\
12.435	0.00806459156692796\\
12.45	0.00804684214673657\\
12.465	0.0080242050925996\\
12.495	0.00796539338572444\\
12.525	0.00789045876569716\\
12.555	0.00780172927255407\\
12.585	0.00770148755310984\\
12.615	0.00759191447935592\\
12.66	0.0074144693164051\\
12.705	0.00722671043977741\\
12.885	0.00646217526398019\\
12.93	0.00628253380144272\\
12.975	0.00611099752059729\\
13.02	0.00594841977012095\\
13.065	0.0057953028802018\\
13.11	0.00565188008658168\\
13.155	0.00551818309473617\\
13.2	0.00539409654077971\\
13.245	0.00527940105554592\\
13.29	0.00517380674331491\\
13.335	0.00507697879650237\\
13.38	0.00498855678052124\\
13.425	0.00490816890104639\\
13.47	0.0048354423437722\\
13.515	0.00477001057302928\\
13.575	0.00469350361379028\\
13.635	0.00462853385673156\\
13.695	0.00457435230890368\\
13.755	0.00453026446466964\\
13.815	0.00449562901358291\\
13.875	0.00446985432650493\\
13.935	0.0044523935369547\\
13.995	0.00444273876856016\\
14.07	0.00444092626190695\\
14.145	0.0044496979694344\\
14.22	0.00446822563561966\\
14.295	0.00449570506197006\\
14.37	0.00453133678098538\\
14.46	0.00458370896785354\\
14.55	0.0046451813011501\\
14.655	0.00472630231651294\\
14.79	0.00484125408571856\\
15.165	0.00516919847394703\\
15.27	0.00524744941035848\\
15.36	0.00530462094672401\\
15.435	0.00534373212595796\\
15.51	0.00537400467272775\\
15.585	0.00539461491608151\\
15.66	0.0054049548099897\\
15.735	0.00540465525574874\\
15.81	0.00539359856975352\\
15.885	0.0053719189385717\\
15.96	0.00533999081018166\\
16.035	0.00529840627590161\\
16.11	0.00524794344401869\\
16.2	0.00517698070312278\\
16.29	0.00509636773541544\\
16.395	0.00499267699494865\\
16.53	0.00484880726072134\\
16.815	0.00453124405012062\\
16.98	0.00435287485295177\\
17.115	0.00421541780943357\\
17.235	0.0041015126054198\\
17.355	0.00399636534471171\\
17.475	0.00390046279416723\\
17.595	0.00381394434618798\\
17.715	0.00373667026287805\\
17.835	0.00366827802315228\\
17.97	0.00360127407979149\\
18.105	0.00354383651252377\\
18.255	0.00348980515516928\\
18.42	0.0034401491808822\\
18.615	0.00339108904467622\\
18.96	0.00331576608466833\\
19.23	0.00325291196035593\\
19.425	0.00319888514238187\\
19.605	0.00314015854352334\\
19.785	0.00307230624009591\\
19.98	0.00298936247945392\\
20.22	0.00287759268485743\\
20.685	0.00265884548077722\\
20.85	0.00259129210464693\\
20.985	0.0025444218774453\\
21.105	0.00251168338564511\\
21.21	0.00249235816045612\\
21.3	0.00248506759973566\\
21.375	0.00248765381768123\\
21.435	0.00249707459330395\\
21.495	0.00251486024739833\\
21.555	0.00254334545934753\\
21.6	0.0025736118664561\\
21.645	0.00261343777357581\\
21.69	0.00266506088304652\\
21.72	0.00270739337758741\\
21.75	0.00275720504919974\\
21.78	0.00281564167533688\\
21.81	0.0028840013574829\\
21.84	0.00296372877525286\\
21.87	0.00305639004103142\\
21.9	0.00316361667278287\\
21.93	0.00328700376104507\\
21.96	0.00342794503579924\\
21.975	0.003505320749003\\
21.99	0.00358738913925549\\
22.005	0.00367414554199286\\
22.035	0.00386133117495646\\
22.065	0.00406520835312918\\
22.095	0.00428275750947549\\
22.125	0.00451336780011147\\
22.155	0.00441060854742759\\
22.17	0.00440042803821328\\
22.185	0.00440633779926003\\
22.2	0.00442117545716414\\
22.23	0.00446608578101504\\
22.26	0.00452196022251172\\
22.365	0.00472827649880259\\
22.395	0.00477708812742605\\
22.425	0.004817290771431\\
22.455	0.00484747169095812\\
22.485	0.00486675837946038\\
22.515	0.00487482358073166\\
22.545	0.00487185561436476\\
22.575	0.00485849374992853\\
22.605	0.00483573649534108\\
22.635	0.00480483513251428\\
22.68	0.00474628170889346\\
22.725	0.00467737693014314\\
22.8	0.00455145820802372\\
22.89	0.00440127532698043\\
22.95	0.00430983828735165\\
23.01	0.00422854096683167\\
23.07	0.00415845750730526\\
23.13	0.00409970212027844\\
23.19	0.00405177437149007\\
23.25	0.00401379123002954\\
23.31	0.00398462939067556\\
23.385	0.00395861161809918\\
23.475	0.00393898008975668\\
23.61	0.00392186976677422\\
23.73	0.00390420872211905\\
23.805	0.00388455001171906\\
23.865	0.00386078240223142\\
23.925	0.00382778158760644\\
23.985	0.00378388195178303\\
24.03	0.0037430189691996\\
24.075	0.00369494681768145\\
24.12	0.00363950830076831\\
24.165	0.00357675794489865\\
24.225	0.00348222195975012\\
24.285	0.00337643637382001\\
24.345	0.00326123062954764\\
24.42	0.00310747452369853\\
24.57	0.00278648441157259\\
24.66	0.00259805897886523\\
24.735	0.00244936761650649\\
24.81	0.00231104759356526\\
24.87	0.00220897446871149\\
24.93	0.00211502716904022\\
24.99	0.00202935979987018\\
25.05	0.00195190322352801\\
25.11	0.00188242188700727\\
25.17	0.00182056362681493\\
25.245	0.00175330487142844\\
25.32	0.00169636306814169\\
25.395	0.00164877987912959\\
25.47	0.00160960736179661\\
25.56	0.00157242211171749\\
25.65	0.00154455301287726\\
25.755	0.00152196621743528\\
25.875	0.00150670878175774\\
26.01	0.00149941615008231\\
26.235	0.00149876301865604\\
26.415	0.00149508456997793\\
26.535	0.00148351963170157\\
26.625	0.00146681313497865\\
26.715	0.0014411027652983\\
26.79	0.00141156782493113\\
26.865	0.00137381905773992\\
26.94	0.00132734417833902\\
27.015	0.00127196092066129\\
27.09	0.00120785457722405\\
27.165	0.00113557801694952\\
27.255	0.00103931420568415\\
27.36	0.000916359711428782\\
27.48	0.0007659254622574\\
27.645	0.000549026057235835\\
27.795	0.000343770244338515\\
27.885	0.000211898517953557\\
27.93	0.000138946405300544\\
27.96	8.32020349896823e-05\\
27.99	1.76176333255285e-05\\
28.05	7.42811980423141e-05\\
28.125	0.000134194054652426\\
28.215	0.000195303467343422\\
28.32	0.000256643889535724\\
28.44	0.000317584988916764\\
28.59	0.000383950803939825\\
28.755	0.000447730322360229\\
28.95	0.000513727459029667\\
29.16	0.000575822175154173\\
29.4	0.000637315337073119\\
29.655	0.00069297625455178\\
29.91	0.000739616291816958\\
30	0.000754063337495836\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0\\
8.505	0\\
8.52	5.76873697646363e-05\\
8.535	9.06998766119216e-05\\
8.55	0.000108009964542077\\
8.58	0.000126698389536273\\
8.625	0.00013856533507095\\
8.685	0.000142754505894516\\
8.805	0.00013914614155297\\
9.09	0.000129096289082753\\
9.285	0.000132374825085435\\
9.48	0.000144904080901398\\
9.66	0.000165068475876495\\
9.84	0.000194531971377643\\
10.005	0.000231265459081698\\
10.155	0.000274525272871529\\
10.29	0.000323261054592905\\
10.41	0.000375943502429976\\
10.515	0.000430517703929212\\
10.62	0.000494177289450448\\
10.725	0.000568079743676009\\
10.815	0.000640435467936129\\
10.905	0.000721569158287139\\
10.995	0.000811640696539939\\
11.085	0.000910775071215397\\
11.175	0.00101838455380943\\
11.28	0.00115291597602152\\
11.445	0.00137538036002383\\
11.58	0.00155454131158095\\
11.67	0.0016649012455332\\
11.745	0.00174761026923065\\
11.805	0.00180610045273255\\
11.865	0.00185676377793342\\
11.925	0.00189893828882859\\
11.985	0.00193224173785822\\
12.045	0.00195657835879359\\
12.105	0.00197212391867652\\
12.165	0.00197929256958673\\
12.225	0.00197869096903602\\
12.3	0.00196815875898082\\
12.375	0.00194829521896978\\
12.465	0.00191453927348917\\
12.57	0.00186504341119331\\
12.705	0.00179142871773053\\
13.29	0.00146057021892432\\
13.47	0.00137327325673553\\
13.65	0.00129468055743942\\
13.845	0.00121847255830332\\
14.07	0.0011403510299246\\
14.31	0.00106629201982855\\
14.595	0.000987658065330521\\
14.94	0.000901900977840597\\
15.375	0.0008032768917694\\
15.9	0.000693495099277186\\
16.455	0.000586544632060537\\
16.98	0.000494556817461245\\
17.475	0.000416872615030428\\
17.97	0.000348313124085564\\
18.48	0.000286966656197762\\
19.005	0.000232945876945223\\
19.56	0.00018491807684029\\
20.145	0.000143444063738229\\
20.73	0.000110944688579195\\
21.285	8.89142998019565e-05\\
21.795	7.762202765349e-05\\
22.545	7.27168959677726e-05\\
22.905	8.38849134723318e-05\\
23.25	0.000103854627557354\\
23.595	0.000133062104271886\\
24.015	0.000178504195808671\\
25.92	0.000397150464031881\\
26.235	0.000421596093186594\\
26.475	0.000431912824971903\\
26.685	0.000432143274380792\\
26.865	0.000423738129534001\\
27.03	0.000407474126795648\\
27.18	0.000384365988924884\\
27.33	0.000352165177222474\\
27.465	0.000314298947547087\\
27.585	0.000272416100610684\\
27.705	0.000221076184931945\\
27.795	0.000174426063178856\\
27.87	0.000127741463401776\\
27.93	8.16121246138835e-05\\
27.96	5.22661229283017e-05\\
27.975	3.30641931576281e-05\\
27.99	2.08482431141022e-05\\
28.02	4.63180294083543e-05\\
28.08	8.57929768542931e-05\\
28.17	0.000134673108298955\\
28.29	0.000189835779984548\\
28.44	0.000248891695846964\\
28.62	0.000309809314043008\\
28.815	0.000366603884430106\\
29.04	0.000422520227136403\\
29.28	0.000472408371024358\\
29.52	0.00051329196273997\\
29.775	0.000547736107773034\\
30	0.000571081571020926\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0\\
8.505	0\\
8.52	7.07916779738582e-05\\
8.535	0.000103485504958201\\
8.55	0.000120710810094238\\
8.58	0.000142458443551874\\
8.625	0.000164013454885037\\
8.7	0.000189925468387031\\
8.835	0.000225458514840682\\
9.03	0.000266451538756485\\
9.27	0.000307597306182572\\
9.54	0.000344658891286542\\
9.825	0.000374321897478325\\
10.11	0.000394792196320992\\
10.41	0.000407034469755985\\
10.725	0.000410736705482861\\
11.085	0.000405487911219637\\
11.535	0.000388974479314186\\
12.24	0.000352432744051612\\
13.41	0.000292603922467549\\
14.235	0.000260435340557308\\
15.135	0.000234755910870632\\
16.275	0.000211958690158554\\
18.105	0.000185820032225337\\
20.685	0.000157528124187678\\
21.75	0.000153387465324784\\
22.11	0.000159692592902161\\
22.14	0.000157263350722303\\
22.2	0.000148877936062775\\
22.365	0.00013900361732766\\
22.71	0.000128922666387865\\
23.295	0.000122042401709876\\
24.345	0.000118269090982892\\
25.95	0.000106802940337047\\
26.775	9.31289083716536e-05\\
27.195	7.78681672706227e-05\\
27.48	5.86344157404994e-05\\
27.705	3.43682616126273e-05\\
27.96	5.50730377923969e-06\\
27.975	5.98341563318172e-06\\
28.005	1.54722962832921e-05\\
28.11	3.11036712226098e-05\\
28.365	5.79921277719109e-05\\
28.695	8.31941860077734e-05\\
29.055	0.000101223672547945\\
29.43	0.00011070009941605\\
29.88	0.000112534663443853\\
30	0.000111848592450059\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> images/tr-1.tex <==
 \begin{tikzpicture}[%
trim axis left, trim axis right
]
 \begin{axis}[
  set layers,
ylabel near ticks,
xlabel near ticks,
 width=\fwidth,
 height=\fheight,
 at={(0,0)},
scale only axis,
enlargelimits=false,
axis on top,
xlabel={Mode number, m },
ylabel={$\left| R_m \right|, \left| T_m \right|$}]
\addplot graphics[xmin=-2.4857,xmax=2.4857,ymin=0,ymax=1.5] {tr-1.png};

    \end{axis}
    \end{tikzpicture}

==> images/tr-2.tex <==
 \begin{tikzpicture}[%
trim axis left, trim axis right
]
 \begin{axis}[
  set layers,
ylabel near ticks,
xlabel near ticks,
 width=\fwidth,
 height=\fheight,
 at={(0,0)},
scale only axis,
enlargelimits=false,
axis on top,
xlabel={Mode number, m },
ylabel={$\left| R_m \right|, \left| T_m \right|$}]
\addplot graphics[xmin=-2.4857,xmax=2.4857,ymin=0,ymax=1.5] {tr-2.png};

    \end{axis}
    \end{tikzpicture}

==> images/tr-3.tex <==
 \begin{tikzpicture}[%
trim axis left, trim axis right
]
 \begin{axis}[
  set layers,
ylabel near ticks,
xlabel near ticks,
 width=\fwidth,
 height=\fheight,
 at={(0,0)},
scale only axis,
enlargelimits=false,
axis on top,
xlabel={Mode number, m },
ylabel={$\left| R_m \right|, \left| T_m \right|$}]
\addplot graphics[xmin=-2.4857,xmax=2.4857,ymin=0,ymax=1.5] {tr-3.png};

    \end{axis}
    \end{tikzpicture}

==> images/trans-1.tex <==
 \begin{tikzpicture}[%
trim axis left, trim axis right
]
 \begin{axis}[
  set layers,
ylabel near ticks,
xlabel near ticks,
 width=\fwidth,
 height=0.76491\fwidth,
 at={(0,0)},
scale only axis,
enlargelimits=false,
axis on top,
xlabel={$x/2$},
ylabel={$y/2$}]
\addplot graphics[xmin=-2.3116,xmax=2.9178,ymin=-2,ymax=2] {trans-1.png};

    \end{axis}
    \end{tikzpicture}

==> images/trans-2.tex <==
 \begin{tikzpicture}[%
trim axis left, trim axis right
]
 \begin{axis}[
  set layers,
ylabel near ticks,
xlabel near ticks,
 width=\fwidth,
 height=0.78871\fwidth,
 at={(0,0)},
scale only axis,
enlargelimits=false,
axis on top,
xlabel={$x/2$},
ylabel={$y/2$}]
\addplot graphics[xmin=-2.3005,xmax=2.7711,ymin=-2,ymax=2] {trans-2.png};

    \end{axis}
    \end{tikzpicture}

==> images/trans-3.tex <==
 \begin{tikzpicture}[%
trim axis left, trim axis right
]
 \begin{axis}[
  set layers,
ylabel near ticks,
xlabel near ticks,
 width=\fwidth,
 height=0.78871\fwidth,
 at={(0,0)},
scale only axis,
enlargelimits=false,
axis on top,
xlabel={$x/2$},
ylabel={$y/2$}]
\addplot graphics[xmin=-2.3005,xmax=2.7711,ymin=-2,ymax=2] {trans-3.png};

    \end{axis}
    \end{tikzpicture}

==> images/trc-log.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.964\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$C_{II}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\left| R_0 \right|, \left| T_0-1 \right|$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.0109749876549306	0.985879834550825\\
0.0120450354025878	0.970879340293443\\
0.0132194114846603	0.954988089401281\\
0.0145082877849594	0.938203389081727\\
0.0159228279334109	0.920531369406304\\
0.0174752840000768	0.901987931025016\\
0.0191791026167249	0.882599657629317\\
0.0210490414451202	0.862404393415341\\
0.0231012970008316	0.841451565863565\\
0.0253536449397011	0.819802100603787\\
0.0278255940220712	0.797527852704726\\
0.0305385550883342	0.774710541620034\\
0.0335160265093884	0.751439767880075\\
0.0367837977182863	0.727811005522393\\
0.0403701725859655	0.703922409814855\\
0.0443062145758388	0.679871426139209\\
0.0486260158006535	0.655751032160046\\
0.0533669923120631	0.631645933117121\\
0.0585702081805667	0.607629047473273\\
0.0642807311728432	0.583758670397959\\
0.0705480231071865	0.560076709643027\\
0.0774263682681127	0.536608335011262\\
0.0849753435908644	0.513363258900853\\
0.093260334688322	0.49033867497211\\
0.102353102189903	0.467523646405763\\
0.112332403297803	0.444904494008678\\
0.123284673944207	0.422470538814041\\
0.135304777457981	0.400219454587763\\
0.148496826225446	0.378161517713176\\
0.162975083462064	0.356322210618808\\
0.178864952905744	0.334742909463152\\
0.196304065004027	0.313479705108726\\
0.215443469003188	0.292600691791551\\
0.236448941264541	0.272182243275225\\
0.259502421139974	0.25230484738493\\
0.453487850812858	0.148495327775501\\
0.497702356433211	0.134270794068219\\
0.546227721768434	0.120999080488173\\
0.599484250318941	0.108680128605002\\
0.657933224657568	0.0973028637451902\\
0.722080901838546	0.0868465494501856\\
0.792482898353917	0.0772822909323745\\
0.869749002617783	0.0685745466712109\\
0.954548456661834	0.0606825452338646\\
1	0.0570285925153097\\
1.04761575278967	0.0535615544214705\\
1.14975699539774	0.047164004661713\\
1.26185688306602	0.0414404503362003\\
1.38488637139387	0.0363404837940591\\
1.51991108295293	0.0318135820467286\\
1.66810053720006	0.0278098568240943\\
1.83073828029537	0.0242807763957355\\
2	0.0213239232339457\\
2.00923300256505	0.0211797878890832\\
2.20513073990305	0.0184628210002281\\
2.42012826479438	0.0160886515889003\\
2.65608778294669	0.0140191276368609\\
2.91505306282518	0.0122192091841164\\
3	0.0117129117974817\\
3.19926713779738	0.0106569942301781\\
3.51119173421513	0.00930356036671789\\
3.85352859371053	0.00813281027380107\\
4	0.00770931285781945\\
4.2292428743895	0.00712128623261072\\
4.64158883361278	0.00624798497703216\\
5	0.00563656525504375\\
5.09413801481638	0.00549418410508902\\
5.59081018251222	0.0048432830166786\\
6	0.00440875873052593\\
6.13590727341318	0.00428065550108567\\
6.73415065775082	0.00379350823107008\\
7	0.00361032212365995\\
7.39072203352578	0.0033707393267913\\
8	0.00305430802965781\\
8.11130830789687	0.00300279305608691\\
8.90215085445038	0.00268150957670081\\
9	0.00264648942506224\\
9.77009957299226	0.0023999713754452\\
10	0.00233509222582694\\
10.7226722201032	0.00215234999500245\\
11	0.0020896491748203\\
11.76811952435	0.00193375746155625\\
12	0.00189119829854662\\
12.9154966501488	0.00174010662078042\\
13	0.00172737558414516\\
14	0.00158979689451977\\
14.174741629268	0.00156798367673963\\
15	0.00147258431850026\\
15.5567614393047	0.00141453499175773\\
16	0.00137149770984767\\
17	0.00128340209270394\\
17.0735264747069	0.00127736896603127\\
18	0.00120592947099857\\
18.7381742286038	0.00115447277658285\\
19	0.00113725739806\\
20	0.0010759600060053\\
20.5651230834865	0.00104414300237489\\
21	0.00102090534241736\\
22	0.000971182990867566\\
22.5701971963392	0.000944928682672126\\
23	0.00092605234312515\\
24	0.000884904397980153\\
24.7707635599171	0.000855585269302022\\
25	0.000847233763657219\\
26	0.000812617401202823\\
27	0.000780698437715255\\
27.1858824273294	0.000775037445409693\\
28	0.000751173666336297\\
29	0.00072378378680056\\
29.8364724028334	0.000702349733764923\\
30	0.000698305708431985\\
31	0.000674546423007889\\
32	0.000652338085122377\\
32.7454916287773	0.00063670300524947\\
33	0.000631534030505515\\
34	0.000612005529460135\\
35	0.000593639121345008\\
35.9381366380463	0.000577375853615103\\
36	0.000576334412012212\\
37	0.000560002242723537\\
38	0.000544563159281808\\
39	0.000529946125353004\\
39.4420605943766	0.0005237297595686\\
40	0.000516087435585571\\
41	0.000502929793167249\\
42	0.000490421523467919\\
43	0.000478515900825032\\
43.2876128108306	0.000475197199821913\\
44	0.000467170569949568\\
45	0.000456347046682716\\
46	0.000446010285766028\\
47	0.00043612830526256\\
47.508101621028	0.000431272029504744\\
48	0.000426671859191623\\
49	0.000417614151285238\\
50	0.000408930583949702\\
51	0.000400598537483131\\
52	0.000392597175383568\\
52.1400828799968	0.000391501614018385\\
53	0.000384907272200821\\
54	0.000377511060954813\\
55	0.000370392124126257\\
56	0.000363535276208333\\
57	0.000356926174457965\\
57.2236765935022	0.000355480441122148\\
58	0.00035055178191318\\
59	0.000344399860860334\\
60	0.000338459007722231\\
61	0.000332718583290337\\
62	0.000327168649817929\\
62.8029144183425	0.000322844099721677\\
63	0.000321799914258473\\
64	0.000316603676874139\\
65	0.000311571784720265\\
66	0.000306696589410699\\
67	0.000301970908752631\\
68	0.000297387991809539\\
68.9261210434969	0.000293265456935859\\
69	0.000292941487059469\\
70	0.000288625413349015\\
71	0.000284434133319132\\
72	0.000280362329091205\\
73	0.000276404980002822\\
74	0.000272557342149862\\
75	0.000268814929614097\\
75.6463327554629	0.000266450067973486\\
76	0.000265173497189149\\
77	0.000261629024477657\\
78	0.000258177701220353\\
79	0.000254815913780173\\
80	0.000251540232627626\\
81	0.000248347400796144\\
82	0.000245234323169719\\
83	0.000242198056576631\\
83.0217568131974	0.000242132829623525\\
84	0.000239235800588362\\
85	0.000236344888988535\\
86	0.000233522781838196\\
87	0.000230767058100252\\
88	0.000228075408770367\\
89	0.000225445630484097\\
90	0.000222875619559877\\
91	0.000220363366415572\\
91.116275611549	0.000220074912199903\\
92	0.000217906950388565\\
93	0.000215504534879301\\
94	0.000213154362799294\\
95	0.000210854752328851\\
96	0.000208604092935743\\
97	0.000206400841637255\\
98	0.000204243519501414\\
99	0.000202130708374041\\
100	0.000200061047778782\\
100	0.000200061047778782\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.0109749876549306	0.998845701181662\\
0.0120450354025878	0.99760096087727\\
0.0132194114846603	0.99625857492836\\
0.0145082877849594	0.994810327915268\\
0.0159228279334109	0.993246884220086\\
0.0174752840000768	0.991556920485465\\
0.0191791026167249	0.989727614891448\\
0.0210490414451202	0.987743668219657\\
0.0231012970008316	0.985586976049217\\
0.0253536449397011	0.983236112459123\\
0.0278255940220712	0.980665778783449\\
0.0305385550883342	0.97784689225928\\
0.0335160265093884	0.974743405309231\\
0.0367837977182863	0.971315735058571\\
0.0403701725859655	0.967517710521301\\
0.0443062145758388	0.963296941491821\\
0.0486260158006535	0.958594715670883\\
0.0533669923120631	0.953346132928928\\
0.0585702081805667	0.947480522447903\\
0.0642807311728432	0.940922177037471\\
0.0705480231071865	0.933591420846388\\
0.0774263682681127	0.9254060027276\\
0.0849753435908644	0.916282779935782\\
0.093260334688322	0.90613962998318\\
0.102353102189903	0.894897508483521\\
0.112332403297803	0.882482564556923\\
0.123284673944207	0.86882823852554\\
0.135304777457981	0.853877300393179\\
0.148496826225446	0.837583836076413\\
0.162975083462064	0.819915237075965\\
0.178864952905744	0.800854277477369\\
0.196304065004027	0.780401349089447\\
0.215443469003188	0.758576859470424\\
0.236448941264541	0.735423684295074\\
0.259502421139974	0.711009430724514\\
0.453487850812858	0.545133151764639\\
0.497702356433211	0.515915203163468\\
0.546227721768434	0.486805486092053\\
0.599484250318941	0.45801503940937\\
0.657933224657568	0.429741810810573\\
0.722080901838546	0.402164854569332\\
0.792482898353917	0.375439939480778\\
0.869749002617783	0.349696759959258\\
0.954548456661834	0.32503776198004\\
1	0.313139441054261\\
1.04761575278967	0.301538437723958\\
1.14975699539774	0.279249244291433\\
1.26185688306602	0.258196331912477\\
1.38488637139387	0.238386890977097\\
1.51991108295293	0.219810851761298\\
1.66810053720006	0.202444276593837\\
1.83073828029537	0.186252377295611\\
2	0.171911865777711\\
2.00923300256505	0.171192168623065\\
2.20513073990305	0.157214762761203\\
2.42012826479438	0.144267298335685\\
2.65608778294669	0.132294872555558\\
2.91505306282518	0.12124042967897\\
3	0.118004112097735\\
3.19926713779738	0.111047895479983\\
3.51119173421513	0.101661560744589\\
3.85352859371053	0.093027063513923\\
4	0.0897640611791005\\
4.2292428743895	0.0850918610229555\\
4.64158883361278	0.0778055750665928\\
5	0.0724146490255179\\
5.09413801481638	0.0711202312627126\\
5.59081018251222	0.0649904097238608\\
6	0.0606810062251358\\
6.13590727341318	0.0593733226479953\\
6.73415065775082	0.0542288328448202\\
7	0.0522180934198566\\
7.39072203352578	0.0495194258417981\\
8	0.0458261668931672\\
8.11130830789687	0.0452101467471199\\
8.90215085445038	0.0412685114510806\\
9	0.0408280792103112\\
9.77009957299226	0.0376644000906928\\
10	0.0368127963369736\\
10.7226722201032	0.034369939122711\\
11	0.0335164062814267\\
11.76811952435	0.031359376938538\\
12	0.030761715005769\\
12.9154966501488	0.0286089567745168\\
13	0.0284253374888305\\
14	0.026418715513355\\
14.174741629268	0.0260967897346456\\
15	0.0246766404955194\\
15.5567614393047	0.0238027299977733\\
16	0.0231500340179371\\
17	0.0218012508319463\\
17.0735264747069	0.0217082537251746\\
18	0.0206009327567444\\
18.7381742286038	0.0197963427275042\\
19	0.0195258472359131\\
20	0.0185573688534771\\
20.5651230834865	0.0180513736150246\\
21	0.0176802427804179\\
22	0.0168822484849157\\
22.5701971963392	0.0164587321078346\\
23	0.0161532737553018\\
24	0.0154846261753822\\
24.7707635599171	0.0150058520547985\\
25	0.0148691156490723\\
26	0.0143006509845521\\
27	0.0137740376797461\\
27.1858824273294	0.0136803936882346\\
28	0.0132848187737687\\
29	0.0128291484349119\\
29.8364724028334	0.0124713249021518\\
30	0.0124036906865659\\
31	0.012005537627366\\
32	0.011632142901504\\
32.7454916287773	0.0113685449887599\\
33	0.0112812672054162\\
34	0.0109509333601548\\
35	0.0106393890487667\\
35.9381366380463	0.0103628097748668\\
36	0.0103450757348713\\
37	0.0100666025970406\\
38	0.00980272456123851\\
39	0.00955232369756016\\
39.4420605943766	0.00944566219033039\\
40	0.00931439339493739\\
41	0.00908802484300412\\
42	0.00887239543600456\\
43	0.0086667587902328\\
43.2876128108306	0.00860936797146286\\
44	0.00847043611420201\\
45	0.00828280872871214\\
46	0.00810331155618853\\
47	0.00793142743930652\\
47.508101621028	0.00784685620163288\\
48	0.00776668216754743\\
49	0.00760864010877421\\
50	0.00745690036624796\\
51	0.00731109338287333\\
52	0.00717087793911132\\
52.1400828799968	0.00715166438687685\\
53	0.00703593848687119\\
54	0.00690598278048958\\
55	0.00678081652750773\\
56	0.00666010976848307\\
57	0.00654355242442778\\
57.2236765935022	0.00651803732108834\\
58	0.00643100390886033\\
59	0.00632226092698271\\
60	0.00621713370063015\\
61	0.00611544486277459\\
62	0.00601702845934841\\
62.8029144183425	0.00594027162803314\\
63	0.00592172904599081\\
64	0.00582940086914531\\
65	0.0057399071221289\\
66	0.00565311926978396\\
67	0.00556891643181785\\
68	0.00548718482209021\\
68.9261210434969	0.00541360221081013\\
69	0.00540781723565036\\
70	0.00533071257901478\\
71	0.00525577544147751\\
72	0.00518291570181711\\
73	0.00511204816542963\\
74	0.00504309223342645\\
75	0.00497597159622378\\
75.6463327554629	0.00493353168834216\\
76	0.00491061395244254\\
77	0.00484695074887835\\
78	0.00478491694049963\\
79	0.00472445076967685\\
80	0.00466549356020648\\
81	0.004607989527895\\
82	0.00455188560487098\\
83	0.00449713127580585\\
83.0217568131974	0.00449595463231459\\
84	0.00444367842620875\\
85	0.00439148120198392\\
86	0.00434049587789508\\
87	0.0042906807352028\\
88	0.00424199594862332\\
89	0.00419440347928771\\
90	0.00414786697618705\\
91	0.00410235168346083\\
91.116275611549	0.00409712410246123\\
92	0.00405782435396423\\
93	0.00401425316816114\\
94	0.00397160765810189\\
95	0.00392985863705336\\
96	0.00388897813209035\\
97	0.00384893932226725\\
98	0.00380971647941052\\
99	0.00377128491381113\\
100	0.00373362092103702\\
100	0.00373362092103702\\
};
\end{axis}

\begin{axis}[%
width=1.244\fwidth,
height=1.244\fheight,
at={(-0.162\fwidth,-0.15\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> images/trc.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.964\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$C_{II}$},
ymode=log,
ymin=0,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\left| R_0 \right|, \left| T_0 - 1 \right|$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.0109749876549306	0.985879834550825\\
0.0120450354025878	0.970879340293443\\
0.0132194114846603	0.954988089401281\\
0.0145082877849594	0.938203389081727\\
0.0159228279334109	0.920531369406304\\
0.0174752840000768	0.901987931025016\\
0.0191791026167249	0.882599657629317\\
0.0210490414451202	0.862404393415341\\
0.0231012970008316	0.841451565863565\\
0.0253536449397011	0.819802100603787\\
0.0278255940220712	0.797527852704726\\
0.0305385550883342	0.774710541620034\\
0.0335160265093884	0.751439767880075\\
0.0367837977182863	0.727811005522393\\
0.0403701725859655	0.703922409814855\\
0.0443062145758388	0.679871426139209\\
0.0486260158006535	0.655751032160046\\
0.0533669923120631	0.631645933117121\\
0.0585702081805667	0.607629047473273\\
0.0642807311728432	0.583758670397959\\
0.0705480231071865	0.560076709643027\\
0.0774263682681127	0.536608335011262\\
0.0849753435908644	0.513363258900853\\
0.093260334688322	0.49033867497211\\
0.102353102189903	0.467523646405763\\
0.112332403297803	0.444904494008678\\
0.123284673944207	0.422470538814041\\
0.135304777457981	0.400219454587763\\
0.148496826225446	0.378161517713176\\
0.162975083462064	0.356322210618808\\
0.178864952905744	0.334742909463152\\
0.196304065004027	0.313479705108726\\
0.215443469003188	0.292600691791551\\
0.236448941264541	0.272182243275225\\
0.259502421139974	0.25230484738493\\
0.453487850812858	0.148495327775501\\
0.497702356433211	0.134270794068219\\
0.546227721768434	0.120999080488173\\
0.599484250318941	0.108680128605002\\
0.657933224657568	0.0973028637451902\\
0.722080901838546	0.0868465494501856\\
0.792482898353917	0.0772822909323745\\
0.869749002617783	0.0685745466712109\\
0.954548456661834	0.0606825452338646\\
1	0.0570285925153097\\
1.04761575278967	0.0535615544214705\\
1.14975699539774	0.047164004661713\\
1.26185688306602	0.0414404503362003\\
1.38488637139387	0.0363404837940591\\
1.51991108295293	0.0318135820467286\\
1.66810053720006	0.0278098568240943\\
1.83073828029537	0.0242807763957355\\
2	0.0213239232339457\\
2.00923300256505	0.0211797878890832\\
2.20513073990305	0.0184628210002281\\
2.42012826479438	0.0160886515889003\\
2.65608778294669	0.0140191276368609\\
2.91505306282518	0.0122192091841164\\
3	0.0117129117974817\\
3.19926713779738	0.0106569942301781\\
3.51119173421513	0.00930356036671789\\
3.85352859371053	0.00813281027380107\\
4	0.00770931285781945\\
4.2292428743895	0.00712128623261072\\
4.64158883361278	0.00624798497703216\\
5	0.00563656525504375\\
5.09413801481638	0.00549418410508902\\
5.59081018251222	0.0048432830166786\\
6	0.00440875873052593\\
6.13590727341318	0.00428065550108567\\
6.73415065775082	0.00379350823107008\\
7	0.00361032212365995\\
7.39072203352578	0.0033707393267913\\
8	0.00305430802965781\\
8.11130830789687	0.00300279305608691\\
8.90215085445038	0.00268150957670081\\
9	0.00264648942506224\\
9.77009957299226	0.0023999713754452\\
10	0.00233509222582694\\
10.7226722201032	0.00215234999500245\\
11	0.0020896491748203\\
11.76811952435	0.00193375746155625\\
12	0.00189119829854662\\
12.9154966501488	0.00174010662078042\\
13	0.00172737558414516\\
14	0.00158979689451977\\
14.174741629268	0.00156798367673963\\
15	0.00147258431850026\\
15.5567614393047	0.00141453499175773\\
16	0.00137149770984767\\
17	0.00128340209270394\\
17.0735264747069	0.00127736896603127\\
18	0.00120592947099857\\
18.7381742286038	0.00115447277658285\\
19	0.00113725739806\\
20	0.0010759600060053\\
20.5651230834865	0.00104414300237489\\
21	0.00102090534241736\\
22	0.000971182990867566\\
22.5701971963392	0.000944928682672126\\
23	0.00092605234312515\\
24	0.000884904397980153\\
24.7707635599171	0.000855585269302022\\
25	0.000847233763657219\\
26	0.000812617401202823\\
27	0.000780698437715255\\
27.1858824273294	0.000775037445409693\\
28	0.000751173666336297\\
29	0.00072378378680056\\
29.8364724028334	0.000702349733764923\\
30	0.000698305708431985\\
31	0.000674546423007889\\
32	0.000652338085122377\\
32.7454916287773	0.00063670300524947\\
33	0.000631534030505515\\
34	0.000612005529460135\\
35	0.000593639121345008\\
35.9381366380463	0.000577375853615103\\
36	0.000576334412012212\\
37	0.000560002242723537\\
38	0.000544563159281808\\
39	0.000529946125353004\\
39.4420605943766	0.0005237297595686\\
40	0.000516087435585571\\
41	0.000502929793167249\\
42	0.000490421523467919\\
43	0.000478515900825032\\
43.2876128108306	0.000475197199821913\\
44	0.000467170569949568\\
45	0.000456347046682716\\
46	0.000446010285766028\\
47	0.00043612830526256\\
47.508101621028	0.000431272029504744\\
48	0.000426671859191623\\
49	0.000417614151285238\\
50	0.000408930583949702\\
51	0.000400598537483131\\
52	0.000392597175383568\\
52.1400828799968	0.000391501614018385\\
53	0.000384907272200821\\
54	0.000377511060954813\\
55	0.000370392124126257\\
56	0.000363535276208333\\
57	0.000356926174457965\\
57.2236765935022	0.000355480441122148\\
58	0.00035055178191318\\
59	0.000344399860860334\\
60	0.000338459007722231\\
61	0.000332718583290337\\
62	0.000327168649817929\\
62.8029144183425	0.000322844099721677\\
63	0.000321799914258473\\
64	0.000316603676874139\\
65	0.000311571784720265\\
66	0.000306696589410699\\
67	0.000301970908752631\\
68	0.000297387991809539\\
68.9261210434969	0.000293265456935859\\
69	0.000292941487059469\\
70	0.000288625413349015\\
71	0.000284434133319132\\
72	0.000280362329091205\\
73	0.000276404980002822\\
74	0.000272557342149862\\
75	0.000268814929614097\\
75.6463327554629	0.000266450067973486\\
76	0.000265173497189149\\
77	0.000261629024477657\\
78	0.000258177701220353\\
79	0.000254815913780173\\
80	0.000251540232627626\\
81	0.000248347400796144\\
82	0.000245234323169719\\
83	0.000242198056576631\\
83.0217568131974	0.000242132829623525\\
84	0.000239235800588362\\
85	0.000236344888988535\\
86	0.000233522781838196\\
87	0.000230767058100252\\
88	0.000228075408770367\\
89	0.000225445630484097\\
90	0.000222875619559877\\
91	0.000220363366415572\\
91.116275611549	0.000220074912199903\\
92	0.000217906950388565\\
93	0.000215504534879301\\
94	0.000213154362799294\\
95	0.000210854752328851\\
96	0.000208604092935743\\
97	0.000206400841637255\\
98	0.000204243519501414\\
99	0.000202130708374041\\
100	0.000200061047778782\\
100	0.000200061047778782\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.0109749876549306	0.998845701181662\\
0.0120450354025878	0.99760096087727\\
0.0132194114846603	0.99625857492836\\
0.0145082877849594	0.994810327915268\\
0.0159228279334109	0.993246884220086\\
0.0174752840000768	0.991556920485465\\
0.0191791026167249	0.989727614891448\\
0.0210490414451202	0.987743668219657\\
0.0231012970008316	0.985586976049217\\
0.0253536449397011	0.983236112459123\\
0.0278255940220712	0.980665778783449\\
0.0305385550883342	0.97784689225928\\
0.0335160265093884	0.974743405309231\\
0.0367837977182863	0.971315735058571\\
0.0403701725859655	0.967517710521301\\
0.0443062145758388	0.963296941491821\\
0.0486260158006535	0.958594715670883\\
0.0533669923120631	0.953346132928928\\
0.0585702081805667	0.947480522447903\\
0.0642807311728432	0.940922177037471\\
0.0705480231071865	0.933591420846388\\
0.0774263682681127	0.9254060027276\\
0.0849753435908644	0.916282779935782\\
0.093260334688322	0.90613962998318\\
0.102353102189903	0.894897508483521\\
0.112332403297803	0.882482564556923\\
0.123284673944207	0.86882823852554\\
0.135304777457981	0.853877300393179\\
0.148496826225446	0.837583836076413\\
0.162975083462064	0.819915237075965\\
0.178864952905744	0.800854277477369\\
0.196304065004027	0.780401349089447\\
0.215443469003188	0.758576859470424\\
0.236448941264541	0.735423684295074\\
0.259502421139974	0.711009430724514\\
0.453487850812858	0.545133151764639\\
0.497702356433211	0.515915203163468\\
0.546227721768434	0.486805486092053\\
0.599484250318941	0.45801503940937\\
0.657933224657568	0.429741810810573\\
0.722080901838546	0.402164854569332\\
0.792482898353917	0.375439939480778\\
0.869749002617783	0.349696759959258\\
0.954548456661834	0.32503776198004\\
1	0.313139441054261\\
1.04761575278967	0.301538437723958\\
1.14975699539774	0.279249244291433\\
1.26185688306602	0.258196331912477\\
1.38488637139387	0.238386890977097\\
1.51991108295293	0.219810851761298\\
1.66810053720006	0.202444276593837\\
1.83073828029537	0.186252377295611\\
2	0.171911865777711\\
2.00923300256505	0.171192168623065\\
2.20513073990305	0.157214762761203\\
2.42012826479438	0.144267298335685\\
2.65608778294669	0.132294872555558\\
2.91505306282518	0.12124042967897\\
3	0.118004112097735\\
3.19926713779738	0.111047895479983\\
3.51119173421513	0.101661560744589\\
3.85352859371053	0.093027063513923\\
4	0.0897640611791005\\
4.2292428743895	0.0850918610229555\\
4.64158883361278	0.0778055750665928\\
5	0.0724146490255179\\
5.09413801481638	0.0711202312627126\\
5.59081018251222	0.0649904097238608\\
6	0.0606810062251358\\
6.13590727341318	0.0593733226479953\\
6.73415065775082	0.0542288328448202\\
7	0.0522180934198566\\
7.39072203352578	0.0495194258417981\\
8	0.0458261668931672\\
8.11130830789687	0.0452101467471199\\
8.90215085445038	0.0412685114510806\\
9	0.0408280792103112\\
9.77009957299226	0.0376644000906928\\
10	0.0368127963369736\\
10.7226722201032	0.034369939122711\\
11	0.0335164062814267\\
11.76811952435	0.031359376938538\\
12	0.030761715005769\\
12.9154966501488	0.0286089567745168\\
13	0.0284253374888305\\
14	0.026418715513355\\
14.174741629268	0.0260967897346456\\
15	0.0246766404955194\\
15.5567614393047	0.0238027299977733\\
16	0.0231500340179371\\
17	0.0218012508319463\\
17.0735264747069	0.0217082537251746\\
18	0.0206009327567444\\
18.7381742286038	0.0197963427275042\\
19	0.0195258472359131\\
20	0.0185573688534771\\
20.5651230834865	0.0180513736150246\\
21	0.0176802427804179\\
22	0.0168822484849157\\
22.5701971963392	0.0164587321078346\\
23	0.0161532737553018\\
24	0.0154846261753822\\
24.7707635599171	0.0150058520547985\\
25	0.0148691156490723\\
26	0.0143006509845521\\
27	0.0137740376797461\\
27.1858824273294	0.0136803936882346\\
28	0.0132848187737687\\
29	0.0128291484349119\\
29.8364724028334	0.0124713249021518\\
30	0.0124036906865659\\
31	0.012005537627366\\
32	0.011632142901504\\
32.7454916287773	0.0113685449887599\\
33	0.0112812672054162\\
34	0.0109509333601548\\
35	0.0106393890487667\\
35.9381366380463	0.0103628097748668\\
36	0.0103450757348713\\
37	0.0100666025970406\\
38	0.00980272456123851\\
39	0.00955232369756016\\
39.4420605943766	0.00944566219033039\\
40	0.00931439339493739\\
41	0.00908802484300412\\
42	0.00887239543600456\\
43	0.0086667587902328\\
43.2876128108306	0.00860936797146286\\
44	0.00847043611420201\\
45	0.00828280872871214\\
46	0.00810331155618853\\
47	0.00793142743930652\\
47.508101621028	0.00784685620163288\\
48	0.00776668216754743\\
49	0.00760864010877421\\
50	0.00745690036624796\\
51	0.00731109338287333\\
52	0.00717087793911132\\
52.1400828799968	0.00715166438687685\\
53	0.00703593848687119\\
54	0.00690598278048958\\
55	0.00678081652750773\\
56	0.00666010976848307\\
57	0.00654355242442778\\
57.2236765935022	0.00651803732108834\\
58	0.00643100390886033\\
59	0.00632226092698271\\
60	0.00621713370063015\\
61	0.00611544486277459\\
62	0.00601702845934841\\
62.8029144183425	0.00594027162803314\\
63	0.00592172904599081\\
64	0.00582940086914531\\
65	0.0057399071221289\\
66	0.00565311926978396\\
67	0.00556891643181785\\
68	0.00548718482209021\\
68.9261210434969	0.00541360221081013\\
69	0.00540781723565036\\
70	0.00533071257901478\\
71	0.00525577544147751\\
72	0.00518291570181711\\
73	0.00511204816542963\\
74	0.00504309223342645\\
75	0.00497597159622378\\
75.6463327554629	0.00493353168834216\\
76	0.00491061395244254\\
77	0.00484695074887835\\
78	0.00478491694049963\\
79	0.00472445076967685\\
80	0.00466549356020648\\
81	0.004607989527895\\
82	0.00455188560487098\\
83	0.00449713127580585\\
83.0217568131974	0.00449595463231459\\
84	0.00444367842620875\\
85	0.00439148120198392\\
86	0.00434049587789508\\
87	0.0042906807352028\\
88	0.00424199594862332\\
89	0.00419440347928771\\
90	0.00414786697618705\\
91	0.00410235168346083\\
91.116275611549	0.00409712410246123\\
92	0.00405782435396423\\
93	0.00401425316816114\\
94	0.00397160765810189\\
95	0.00392985863705336\\
96	0.00388897813209035\\
97	0.00384893932226725\\
98	0.00380971647941052\\
99	0.00377128491381113\\
100	0.00373362092103702\\
100	0.00373362092103702\\
};
\end{axis}

\begin{axis}[%
width=1.244\fwidth,
height=1.244\fheight,
at={(-0.162\fwidth,-0.15\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> images/ul-glegg.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\left|C_p\right|$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.120000000000001	1.5150181826384\\
0.135000000000002	1.4957458751103\\
0.164999999999999	1.45408998735558\\
0.195	1.40916936529831\\
0.225000000000001	1.36206287111467\\
0.359999999999999	1.14639896736066\\
0.390000000000001	1.10120661058089\\
0.420000000000002	1.05775363416191\\
0.449999999999999	1.01619019980243\\
0.48	0.976596412696296\\
0.510000000000002	0.93899894189941\\
0.539999999999999	0.903384871976442\\
0.57	0.869712889233121\\
0.600000000000001	0.837922090639022\\
0.629999999999999	0.807938774008925\\
0.66	0.779681571746895\\
0.690000000000001	0.75306525953491\\
0.719999999999999	0.728003525789138\\
0.75	0.704410939094746\\
0.780000000000001	0.682204305224616\\
0.809999999999999	0.661303565458635\\
0.84	0.641632354510637\\
0.870000000000001	0.623118309201097\\
0.899999999999999	0.605693197373526\\
0.93	0.589292919579197\\
0.960000000000001	0.573857422900819\\
0.989999999999998	0.559330556179471\\
1.035	0.539130211435054\\
1.08	0.52069479480593\\
1.125	0.503878144252091\\
1.17	0.488548672344418\\
1.215	0.474587839255747\\
1.26	0.461888744493816\\
1.305	0.450354854115293\\
1.35	0.439898866636685\\
1.395	0.430441712917411\\
1.44	0.421911681888371\\
1.5	0.411868814594111\\
1.56	0.403220883140339\\
1.62	0.395846130853748\\
1.68	0.389637316333399\\
1.74	0.384500134039811\\
1.8	0.380351921886398\\
1.875	0.376448529273883\\
1.95	0.373858888818095\\
2.025	0.372485070155804\\
2.1	0.372249226478438\\
2.175	0.373092433724224\\
2.25	0.374973920658274\\
2.325	0.377870676043219\\
2.4	0.38177744192712\\
2.475	0.386707122531973\\
2.55	0.392691657905168\\
2.625	0.399783431648824\\
2.7	0.408057303301167\\
2.775	0.417613377749063\\
2.835	0.426267020030274\\
2.895	0.435904423381889\\
2.955	0.446622388536245\\
3.015	0.458535443357253\\
3.075	0.471778305808062\\
3.135	0.48650856790152\\
3.18	0.4986415319242\\
3.225	0.511801132225415\\
3.27	0.526084094728926\\
3.315	0.541596342274907\\
3.36	0.55845232291918\\
3.405	0.576773248610781\\
3.45	0.596683573560902\\
3.495	0.618304697604774\\
3.54	0.641744389988574\\
3.585	0.667079765956341\\
3.63	0.694330829458931\\
3.675	0.723420764998295\\
3.72	0.754118760638043\\
3.78	0.796705925978621\\
3.84	0.83923685504146\\
3.87	0.859449949250976\\
3.9	0.878205255030405\\
3.93	0.894812685727302\\
3.945	0.902074934883494\\
3.96	0.908511848629978\\
3.975	0.91402510914968\\
3.99	0.918519043359499\\
4.005	0.921903153405186\\
4.02	0.924094796192168\\
4.035	0.925021890100513\\
4.05	0.924625505021414\\
4.065	0.922862180028634\\
4.08	0.919705814716092\\
4.095	0.915148997309561\\
4.11	0.909203664891628\\
4.125	0.901901035866604\\
4.14	0.893290807429477\\
4.155	0.883439665118736\\
4.17	0.872429201000124\\
4.185	0.86035337584185\\
4.2	0.847315684807306\\
4.23	0.818798607592647\\
4.26	0.787785852198631\\
4.305	0.738501213008529\\
4.38	0.655015953328984\\
4.425	0.606942715005435\\
4.455	0.576387267764112\\
4.485	0.54721805891819\\
4.515	0.51951760227799\\
4.545	0.493314981478587\\
4.575	0.468600382004162\\
4.605	0.445336797510908\\
4.635	0.423469136755859\\
4.665	0.402931107479368\\
4.695	0.383650288366631\\
4.725	0.365551773980112\\
4.755	0.348560724654824\\
4.785	0.332604093524434\\
4.815	0.3176117462314\\
4.845	0.303517139847294\\
4.89	0.283922705595742\\
4.935	0.266014387699702\\
4.98	0.249618661003211\\
5.025	0.234581279763479\\
5.07	0.220765683734065\\
5.115	0.208051245381657\\
5.16	0.19633152683955\\
5.22	0.182091912993155\\
5.28	0.169262404875862\\
5.34	0.157679780190513\\
5.4	0.147205532314441\\
5.46	0.137721946460882\\
5.535	0.12710942040874\\
5.61	0.117725736942063\\
5.685	0.109437024451605\\
5.775	0.100783504449211\\
5.865	0.0933998471441448\\
5.955	0.087170313903556\\
6.045	0.0820082962248634\\
6.135	0.077852382826844\\
6.24	0.0742253857938273\\
6.345	0.0718945674271758\\
6.435	0.0709459530938865\\
6.525	0.0710162203993114\\
6.615	0.072190795239667\\
6.705	0.0745834004531822\\
6.795	0.0782567591919374\\
6.96	0.0858412063881353\\
6.99	0.0860414415717763\\
7.02	0.0851169065387865\\
7.05	0.0826373189745304\\
7.08	0.0782742591683387\\
7.11	0.071970735732549\\
7.14	0.064042118671221\\
7.185	0.0504865486106283\\
7.23	0.0369541363678287\\
7.26	0.0287473242987346\\
7.29	0.0215045003121013\\
7.32	0.0154389119205725\\
7.35	0.0109614559118896\\
7.365	0.00958040372758973\\
7.38	0.00894516230063047\\
7.395	0.00908140832668991\\
7.425	0.0110666691491303\\
7.47	0.0158213081568555\\
7.575	0.0283773128770797\\
7.605	0.0326855518442137\\
7.62	0.0354512724022804\\
7.635	0.0389103610793953\\
7.65	0.0380176399339902\\
7.695	0.0382017450684025\\
7.785	0.0404258950615031\\
7.98	0.0467129215749686\\
8.205	0.0550229558125501\\
8.355	0.0615130696377477\\
8.445	0.0663497378765427\\
8.49	0.0696439606111845\\
8.505	0.0712762023457536\\
8.52	0.0699851112166812\\
8.535	0.0679049206260842\\
8.565	0.0657117969221659\\
8.61	0.0637999696396925\\
8.685	0.0618811256069023\\
8.805	0.0600759110933282\\
9	0.058436909711947\\
9.3	0.0572034681121707\\
9.675	0.0568374632779758\\
10.035	0.0575687364480935\\
10.35	0.0593100838618348\\
10.605	0.0617799713870042\\
10.83	0.0650674605469348\\
11.025	0.0690354796893011\\
11.205	0.0739074048968789\\
11.37	0.0787934627885036\\
11.385	0.0783159894356729\\
11.415	0.0830465321622285\\
11.445	0.0836043247672436\\
11.52	0.0867535326484976\\
11.655	0.0936790709628887\\
11.85	0.105041387932847\\
12	0.113306027477361\\
12.09	0.117035363708215\\
12.165	0.11892151151002\\
12.225	0.11943660666175\\
12.285	0.118993437707729\\
12.36	0.117117482795816\\
12.435	0.113952075505527\\
12.525	0.108889212914075\\
12.66	0.0999501442888544\\
12.87	0.0860463178997861\\
13.005	0.0782429887724483\\
13.14	0.0715475307176909\\
13.29	0.0653162880612115\\
13.455	0.0597039853396808\\
13.635	0.0547617138583263\\
13.845	0.0501758032028903\\
14.1	0.045840243075606\\
14.4	0.0419203443585445\\
14.79	0.0380259444574946\\
15.3	0.0341517840772205\\
15.78	0.031584838196423\\
16.17	0.0306001904987347\\
16.545	0.0307933386035408\\
16.95	0.032184552826731\\
17.385	0.0348419076321633\\
17.85	0.0388420121783604\\
18.36	0.0444107034701524\\
19.725	0.0601541418346017\\
20.01	0.0622709449900434\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.105	1.5158816747293\\
0.120000000000001	1.49799741004927\\
0.135000000000002	1.47893489453259\\
0.164999999999999	1.43777766359198\\
0.195	1.39346838246308\\
0.225000000000001	1.34705866772729\\
0.359999999999999	1.13475685442284\\
0.390000000000001	1.09024546302672\\
0.420000000000002	1.04743019036895\\
0.449999999999999	1.00645937237148\\
0.48	0.967413287451382\\
0.510000000000002	0.930320075011824\\
0.539999999999999	0.895169069563881\\
0.57	0.861921640365779\\
0.600000000000001	0.830519727762336\\
0.629999999999999	0.800892486486276\\
0.66	0.772961312291585\\
0.690000000000001	0.746643589948331\\
0.719999999999999	0.721855430789741\\
0.75	0.698513627341395\\
0.780000000000001	0.676537009814453\\
0.809999999999999	0.655847351455833\\
0.84	0.636369937848791\\
0.870000000000001	0.618033889158667\\
0.899999999999999	0.60077230342641\\
0.93	0.584522272554082\\
0.960000000000001	0.569224809820167\\
0.989999999999998	0.55482471789335\\
1.035	0.534795265926444\\
1.08	0.516509817589572\\
1.125	0.499824334885904\\
1.17	0.484609028008336\\
1.215	0.47074687792264\\
1.26	0.458132269145306\\
1.305	0.446669750757362\\
1.35	0.436272930025495\\
1.395	0.426863494896761\\
1.44	0.418370357092098\\
1.5	0.408360701508254\\
1.56	0.399728530653839\\
1.62	0.392352692736921\\
1.68	0.386126274926255\\
1.74	0.38095503899358\\
1.8	0.376756135047899\\
1.875	0.372765277181394\\
1.95	0.370059998621237\\
2.025	0.368540195177413\\
2.1	0.368125040230591\\
2.175	0.368751690534395\\
2.25	0.3703743333235\\
2.325	0.372963547389638\\
2.415	0.377328785749597\\
2.49	0.382019996188749\\
2.565	0.387691858047365\\
2.64	0.394383783580672\\
2.715	0.402153334988665\\
2.79	0.411077624332396\\
2.865	0.42125504346658\\
2.94	0.432807237307188\\
3	0.44313665821905\\
3.06	0.454527001224776\\
3.12	0.467077086517058\\
3.18	0.480896598935622\\
3.24	0.496104589662885\\
3.3	0.512826072888117\\
3.345	0.526435562783139\\
3.39	0.541015322657774\\
3.435	0.556606024873449\\
3.48	0.573233999937532\\
3.525	0.590902281222558\\
3.57	0.609578148509815\\
3.63	0.635888896504508\\
3.705	0.670396834380693\\
3.795	0.711864439024588\\
3.84	0.731151453017521\\
3.87	0.742868325028017\\
3.9	0.753293753169888\\
3.93	0.762073502460666\\
3.96	0.768842818081342\\
3.975	0.771361653804508\\
3.99	0.773246960694589\\
4.005	0.774460074725834\\
4.02	0.774966226991413\\
4.035	0.774735389187008\\
4.05	0.77374306446859\\
4.065	0.771970989220996\\
4.08	0.7694077125911\\
4.095	0.766049024320214\\
4.11	0.76189820736224\\
4.125	0.756966099682266\\
4.14	0.751270958929439\\
4.155	0.744838133648852\\
4.17	0.737699554506001\\
4.2	0.72146164101181\\
4.23	0.702916054224872\\
4.26	0.682474067118171\\
4.29	0.660569264004724\\
4.335	0.625899497898004\\
4.47	0.519833034816553\\
4.515	0.486513536424582\\
4.56	0.454970348469132\\
4.605	0.425382083797953\\
4.65	0.39780772062268\\
4.695	0.372224799660927\\
4.74	0.348558903438704\\
4.785	0.326705168333984\\
4.83	0.306543297594018\\
4.875	0.287947625212229\\
4.92	0.270793582996845\\
4.965	0.254961643341819\\
5.01	0.240339540868163\\
5.055	0.22682335185948\\
5.1	0.214317837417184\\
5.16	0.199067369535712\\
5.22	0.185277478932143\\
5.28	0.172788678050694\\
5.34	0.161462492396829\\
5.4	0.151178938183435\\
5.475	0.139633866145846\\
5.55	0.129384200041592\\
5.625	0.120286237145937\\
5.7	0.112220427745829\\
5.79	0.103765463316595\\
5.88	0.096515707106704\\
5.97	0.0903616991521261\\
6.075	0.08445546513925\\
6.18	0.0798291715965753\\
6.285	0.0764205895801453\\
6.39	0.074200172799074\\
6.495	0.0731691961255052\\
6.6	0.0733508544959669\\
6.705	0.0747430796647599\\
6.945	0.0791949727701216\\
6.99	0.0781090183706823\\
7.02	0.0762874944485787\\
7.05	0.0733078072696003\\
7.08	0.0690089236888554\\
7.11	0.0633839452085141\\
7.14	0.0566249454822412\\
7.2	0.0412553890330898\\
7.245	0.0298240494159216\\
7.275	0.0229136489955941\\
7.305	0.016905494717566\\
7.335	0.0122117856364383\\
7.35	0.0105896219412749\\
7.365	0.00962397768199708\\
7.38	0.00939815082052675\\
7.41	0.0108552607709207\\
7.455	0.015366357282705\\
7.56	0.0277849336181362\\
7.605	0.0340714217663631\\
7.62	0.0368708237637563\\
7.635	0.0402901896666563\\
7.65	0.0392398914023708\\
7.68	0.039047261191655\\
7.74	0.0400513050180287\\
7.875	0.0437566045974513\\
8.1	0.0511225963727391\\
8.295	0.0585071775966206\\
8.415	0.0640345810753224\\
8.475	0.0676534692311499\\
8.505	0.0703863005300178\\
8.52	0.0691359112530954\\
8.535	0.0671322702141275\\
8.565	0.0650123863368428\\
8.61	0.063157435872327\\
8.685	0.0612883014215377\\
8.805	0.0595224135538217\\
9	0.0579134554891425\\
9.3	0.0567049178927483\\
9.675	0.0563689700517713\\
10.035	0.0571429788691056\\
10.35	0.0589391621805895\\
10.605	0.0614638534680445\\
10.83	0.0647955382829757\\
11.025	0.0687738266659004\\
11.205	0.0735931394431439\\
11.355	0.0786069624736356\\
11.505	0.0851889927161267\\
11.655	0.0920194567960557\\
11.94	0.105291496823565\\
12.03	0.108283198166927\\
12.105	0.109823628156004\\
12.18	0.110298171429832\\
12.255	0.109620653705466\\
12.33	0.107826907859735\\
12.42	0.104416281605225\\
12.525	0.0992053583696872\\
12.75	0.0864120568352647\\
12.93	0.0767933770529972\\
13.08	0.0698580555311885\\
13.245	0.0634083179750924\\
13.425	0.0576047578287664\\
13.62	0.052481581755945\\
13.845	0.0477035314325178\\
14.13	0.0428788362551096\\
14.475	0.0382314583628052\\
14.925	0.0333616336293616\\
15.39	0.0294346531471916\\
15.765	0.0273704997755999\\
16.095	0.0266716621545946\\
16.44	0.0271069105497332\\
16.83	0.0287698468464299\\
17.31	0.0320023059069356\\
17.865	0.0368945145803181\\
18.54	0.0440646026488842\\
19.59	0.0553399953025036\\
20.01	0.058754454450753\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	1.39714778851842\\
0.0300000000000011	1.39104504335424\\
0.0450000000000017	1.38335946135176\\
0.0599999999999987	1.37422686529739\\
0.0749999999999993	1.36373335781061\\
0.0899999999999999	1.35195322018193\\
0.105	1.33896595938828\\
0.120000000000001	1.32485991283405\\
0.135000000000002	1.30973118118967\\
0.164999999999999	1.27681511048139\\
0.195	1.24105467403172\\
0.225000000000001	1.20327289759803\\
0.27	1.14445340141803\\
0.344999999999999	1.045755983479\\
0.390000000000001	0.988552632942049\\
0.420000000000002	0.951851573839331\\
0.449999999999999	0.91649630670738\\
0.48	0.88259018675619\\
0.510000000000002	0.850190491868986\\
0.539999999999999	0.819318709242701\\
0.57	0.789969213645875\\
0.600000000000001	0.76211639122597\\
0.629999999999999	0.735720358793071\\
0.66	0.710731469316489\\
0.690000000000001	0.687093801188617\\
0.719999999999999	0.664747816625685\\
0.75	0.643632353261822\\
0.780000000000001	0.623686088636621\\
0.809999999999999	0.604848593343306\\
0.84	0.587061067059896\\
0.870000000000001	0.570266831588448\\
0.899999999999999	0.554411642802208\\
0.945	0.532277352212407\\
0.989999999999998	0.511977417384291\\
1.035	0.493362342761465\\
1.08	0.476295530508306\\
1.125	0.460652451980724\\
1.17	0.446319693508659\\
1.215	0.43319396934254\\
1.26	0.421181158201762\\
1.305	0.410195395804944\\
1.35	0.400158240061391\\
1.41	0.388127794514791\\
1.47	0.377503003562754\\
1.53	0.368146504365669\\
1.59	0.359935317909912\\
1.65	0.352759079951483\\
1.725	0.345093947026953\\
1.8	0.338719119098727\\
1.875	0.333483019425863\\
1.965	0.328516149402908\\
2.055	0.324797128007184\\
2.145	0.322153356470849\\
2.25	0.320230559361654\\
2.37	0.319319722794162\\
2.49	0.319537168379128\\
2.64	0.321062937877709\\
2.805	0.323926888291695\\
3.06	0.32968138516096\\
3.315	0.335207163009414\\
3.465	0.33728340550315\\
3.585	0.337753836005984\\
3.69	0.33696897208813\\
3.78	0.335203025874698\\
3.87	0.332273302636867\\
3.96	0.328062726385291\\
4.05	0.32249692764843\\
4.14	0.315556165490989\\
4.23	0.307282632151569\\
4.32	0.297781136122715\\
4.425	0.285361053260853\\
4.545	0.269811267630509\\
4.71	0.247045389024848\\
4.995	0.20755051887404\\
5.13	0.189999831125924\\
5.265	0.173644884574891\\
5.385	0.160231605192067\\
5.505	0.147912239867306\\
5.625	0.1366715592603\\
5.76	0.125253654207061\\
5.895	0.115034568407427\\
6.045	0.104923842514257\\
6.21	0.0950535886358068\\
6.42	0.083773851388603\\
6.705	0.0684511482403138\\
6.81	0.0617273756916106\\
6.9	0.0549151351464907\\
6.975	0.0482178433988878\\
7.05	0.0404189905778409\\
7.125	0.0315223097200672\\
7.275	0.0129535429234977\\
7.305	0.0105828534315897\\
7.335	0.00989261212870929\\
7.365	0.0111937305229652\\
7.395	0.0139030767772432\\
7.455	0.0210924006440543\\
7.545	0.0332754154890225\\
7.59	0.0402066962641783\\
7.605	0.0429353443837925\\
7.635	0.0496406681509995\\
7.65	0.047255917464657\\
7.68	0.0457972629363432\\
7.725	0.0453034965642694\\
7.815	0.0459484909624308\\
7.98	0.0486529784138945\\
8.235	0.0540802627069219\\
8.415	0.0588999220120847\\
8.49	0.0617898274687008\\
8.505	0.0627304914671036\\
8.58	0.0581547747482141\\
8.655	0.0563090326228952\\
8.775	0.0546393093596507\\
8.985	0.0530441648735049\\
9.3	0.0519344104275348\\
9.675	0.0517627374440472\\
10.05	0.0527370706678987\\
10.395	0.054802955861156\\
10.725	0.0579382162727988\\
11.58	0.0670246152982372\\
11.745	0.0670459247226134\\
11.91	0.0659418749129301\\
12.09	0.0635173141256509\\
12.3	0.0594630249111425\\
12.66	0.0510967071220492\\
13.155	0.0398275811366737\\
13.56	0.0317940419230212\\
14.025	0.0237406691416631\\
14.565	0.0155546842795822\\
15.045	0.00934483775990103\\
15.36	0.00633990477933111\\
15.57	0.00542474878118426\\
15.765	0.00571479140829112\\
16.02	0.00735155404500176\\
16.545	0.0121941570081141\\
17.58	0.0215960448852712\\
18.51	0.0287868102912867\\
19.95	0.0385669198840759\\
20.01	0.0389677827034092\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0150000000000006	0.548449538157524\\
0.0450000000000017	0.546169371545975\\
0.0749999999999993	0.542934671702845\\
0.105	0.538766417198968\\
0.135000000000002	0.533697866019061\\
0.164999999999999	0.527773671301965\\
0.210000000000001	0.51740523150827\\
0.254999999999999	0.505455691169143\\
0.300000000000001	0.49217296674275\\
0.344999999999999	0.477819477688708\\
0.405000000000001	0.457469583340274\\
0.495000000000001	0.425524863652722\\
0.629999999999999	0.3775825745502\\
0.704999999999998	0.352179551647048\\
0.765000000000001	0.332854749921172\\
0.824999999999999	0.314547914094003\\
0.885000000000002	0.297324352641514\\
0.945	0.281209196015247\\
1.005	0.266197472433479\\
1.065	0.252262400238351\\
1.125	0.239361992070673\\
1.185	0.227444186301135\\
1.26	0.213839670759263\\
1.335	0.201559058270153\\
1.41	0.190480521480939\\
1.485	0.180484930595849\\
1.575	0.169760235920254\\
1.665	0.160249437797333\\
1.77	0.15046860093975\\
1.875	0.141885333583279\\
1.995	0.133290010689624\\
2.13	0.124877879331269\\
2.28	0.116768858527319\\
2.445	0.109019462520983\\
2.64	0.101070479668625\\
2.865	0.0931325975949413\\
3.12	0.0853513511835935\\
3.405	0.0778398253604813\\
3.72	0.070695208191573\\
4.08	0.0637265526976734\\
4.485	0.0570973060424826\\
4.95	0.0506808580487288\\
5.55	0.0436472409436135\\
6.63	0.0312613681373612\\
6.885	0.0271200645516849\\
7.065	0.0231702648828325\\
7.2	0.0191574304501678\\
7.305	0.0150021879845532\\
7.41	0.00960324341469487\\
7.47	0.00652142365997577\\
7.5	0.00598317285884065\\
7.53	0.00712313627203542\\
7.56	0.0100412212160137\\
7.59	0.0145838751453731\\
7.605	0.0176295927765402\\
7.62	0.0216602004460427\\
7.635	0.0273461299881639\\
7.65	0.0262545419246578\\
7.695	0.0259125399451605\\
7.965	0.0271943973919733\\
8.505	0.0292964319346041\\
8.535	0.0280872372645362\\
8.64	0.0271407853099532\\
8.955	0.0258339745544944\\
13.92	0.0104139422446465\\
14.925	0.00936848629080345\\
16.11	0.00934946741647025\\
18.87	0.0109288514925403\\
20.01	0.0113873648318012\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

